Kernel Alignment Risk Estimator: Risk Prediction from Training Data

We study the risk (i.e. generalization error) of Kernel Ridge Regression (KRR) for a kernel $K$ with ridge $\lambda>0$ and i.i.d. observations. For this, we introduce two objects: the Signal Capture Threshold (SCT) and the Kernel Alignment Risk Estimator (KARE). The SCT $\vartheta_{K,\lambda}$ is a function of the data distribution: it can be used to identify the components of the data that the KRR predictor captures, and to approximate the (expected) KRR risk. This then leads to a KRR risk approximation by the KARE $\rho_{K, \lambda}$, an explicit function of the training data, agnostic of the true data distribution. We phrase the regression problem in a functional setting. The key results then follow from a finite-size analysis of the Stieltjes transform of general Wishart random matrices. Under a natural universality assumption (that the KRR moments depend asymptotically on the first two moments of the observations) we capture the mean and variance of the KRR predictor. We numerically investigate our findings on the Higgs and MNIST datasets for various classical kernels: the KARE gives an excellent approximation of the risk, thus supporting our universality assumption. Using the KARE, one can compare choices of Kernels and hyperparameters directly from the training set. The KARE thus provides a promising data-dependent procedure to select Kernels that generalize well.

==> Higgs-approx-lambd-N1000-RBF.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.44]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 1000, \ell = d\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large ridge $\lambda$}},
%xmin=1.36353605980578e-09, xmax=5.46416102701758,
xmin=5 * 1e-09, xmax=5.46416102701758,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
%ytick distance={0.25},
%ymin=-0.0793344624050275, ymax=1.69231712860406,
%ymin=-0.0793344624050275, ymax=1.3,
ymin=-0.0497952835974343, ymax=1.0457009872722,
ytick style={color=black}
]
%\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
%table {%
%1.36353605980578e-09 1
%5.46416102701758 1
%};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%3.72529029846191e-09 0.00142028938505269
1.56574940480772e-08 0.0115133491837012
6.58088632627614e-08 0.0492280093894672
2.76596399822274e-07 0.122559842395511
1.16254201336334e-06 0.213116496571713
4.88619495301923e-06 0.302308918340997
2.05368071385553e-05 0.381189690627077
8.63167457503111e-05 0.451953451381267
0.000362791574496326 0.558649516218237
0.00152482262139787 0.704975096255719
0.00640886996880968 0.812688210175824
0.0269366506639681 0.899061026588569
0.113215458032989 0.963074597866462
0.47584757650531 0.9894092882824
2 0.99714442679042
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%3.72529029846191e-09 1.2183333765806
1.56574940480772e-08 1.02688940400585
6.58088632627614e-08 0.832550137336869
2.76596399822274e-07 0.691623906895402
1.16254201336334e-06 0.598450421013885
4.88619495301923e-06 0.547617400614128
2.05368071385553e-05 0.531701386602879
8.63167457503111e-05 0.543475593849937
0.000362791574496326 0.61539566523281
0.00152482262139787 0.73967905551229
0.00640886996880968 0.832585958856902
0.0269366506639681 0.909235145160168
0.113215458032989 0.967622249144574
0.47584757650531 0.991423309085414
2 0.997907694174654
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%3.72529029846191e-09 1.37719153435595
1.56574940480772e-08 1.16502916852001
6.58088632627614e-08 0.925886219998467
2.76596399822274e-07 0.762439218325046
1.16254201336334e-06 0.666139694374916
4.88619495301923e-06 0.604960290542651
2.05368071385553e-05 0.574712876458552
8.63167457503111e-05 0.573336434549269
0.000362791574496326 0.636185147542587
0.00152482262139787 0.761509523227077
0.00640886996880968 0.853843368397095
0.0269366506639681 0.922370687075823
0.113215458032989 0.97462699170617
0.47584757650531 0.995285053001682
2 0.999537656446548
};
\addplot [semithick, blue,dashed, opacity=0.4, forget plot]
table {%
%3.72529029846191e-09 0.00140271232210166
1.56574940480772e-08 0.0115508258100717
6.58088632627614e-08 0.0479971543887825
2.76596399822274e-07 0.117721639347098
1.16254201336334e-06 0.213641876222537
4.88619495301923e-06 0.317902528496263
2.05368071385553e-05 0.409774387183019
8.63167457503111e-05 0.481030317577878
0.000362791574496326 0.569052212738267
0.00152482262139787 0.695688477048996
0.00640886996880968 0.806122698943227
0.0269366506639681 0.899291530312081
0.113215458032989 0.964555894305878
0.47584757650531 0.990279703995499
2 0.9975321786899
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%3.72529029846191e-09 1.17878366463586
1.56574940480772e-08 1.02277665590653
6.58088632627614e-08 0.814348337268688
2.76596399822274e-07 0.668594515035761
1.16254201336334e-06 0.603143513991722
4.88619495301923e-06 0.577881380012286
2.05368071385553e-05 0.572765627382675
8.63167457503111e-05 0.579071336015353
0.000362791574496326 0.627087650532872
0.00152482262139787 0.730031228738899
0.00640886996880968 0.825901631994131
0.0269366506639681 0.909452526561872
0.113215458032989 0.96909381732161
0.47584757650531 0.992290584589176
2 0.998295021713759
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%3.72529029846191e-09 1.53567008100448
1.56574940480772e-08 1.24493857450069
6.58088632627614e-08 0.917510793159494
2.76596399822274e-07 0.695339184139441
1.16254201336334e-06 0.584192496497203
4.88619495301923e-06 0.547560005276368
2.05368071385553e-05 0.546575771483652
8.63167457503111e-05 0.566075442300368
0.000362791574496326 0.628870363632483
0.00152482262139787 0.736726983909076
0.00640886996880968 0.824533674735076
0.0269366506639681 0.901583968551105
0.113215458032989 0.9634392873229
0.47584757650531 0.989460736182152
2 0.997187777434912
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%3.72529029846191e-09 0.00169215749005956
1.56574940480772e-08 0.0130841984236716
6.58088632627614e-08 0.0530175758346228
2.76596399822274e-07 0.128224665134652
1.16254201336334e-06 0.22271380603222
4.88619495301923e-06 0.32123045382002
2.05368071385553e-05 0.411639573072031
8.63167457503111e-05 0.487583424360422
0.000362791574496326 0.57826385283752
0.00152482262139787 0.702284359628228
0.00640886996880968 0.802026826810645
0.0269366506639681 0.888907103092092
0.113215458032989 0.956843385161123
0.47584757650531 0.985820177722093
2 0.995392525534966
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%3.72529029846191e-09 1.48774666462011
1.56574940480772e-08 1.19006171816156
6.58088632627614e-08 0.911993767584563
2.76596399822274e-07 0.73302861911475
1.16254201336334e-06 0.630258890152399
4.88619495301923e-06 0.584294743610864
2.05368071385553e-05 0.575443723653387
8.63167457503111e-05 0.586897476884778
0.000362791574496326 0.63722826881011
0.00152482262139787 0.736958728842464
0.00640886996880968 0.821714435730425
0.0269366506639681 0.898964571610368
0.113215458032989 0.961348757082344
0.47584757650531 0.987822500720142
2 0.996153784174657
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%3.72529029846191e-09 1.61178751083092
1.56574940480772e-08 1.31921941669935
6.58088632627614e-08 0.992619470402168
2.76596399822274e-07 0.769868125441567
1.16254201336334e-06 0.64205903328033
4.88619495301923e-06 0.578877670376169
2.05368071385553e-05 0.556701379986421
8.63167457503111e-05 0.564972059227577
0.000362791574496326 0.624074947455251
0.00152482262139787 0.730874484253887
0.00640886996880968 0.815758717064753
0.0269366506639681 0.892641198095945
0.113215458032989 0.958472120253825
0.47584757650531 0.987086089113687
2 0.996006494977788
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%3.72529029846191e-09 0.00137302051327162
1.56574940480772e-08 0.0110469175744312
6.58088632627614e-08 0.0494264357756471
2.76596399822274e-07 0.130411566705285
1.16254201336334e-06 0.234673819026804
4.88619495301923e-06 0.3410203814714
2.05368071385553e-05 0.434961756485897
8.63167457503111e-05 0.506120190557863
0.000362791574496326 0.589342579963801
0.00152482262139787 0.707511789365917
0.00640886996880968 0.804127364219864
0.0269366506639681 0.884486672172466
0.113215458032989 0.948166301065634
0.47584757650531 0.977251458618071
2 0.990381200306084
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%3.72529029846191e-09 1.26691562591024
1.56574940480772e-08 1.04101473173397
6.58088632627614e-08 0.865582023557104
2.76596399822274e-07 0.749717005261272
1.16254201336334e-06 0.664446470657853
4.88619495301923e-06 0.619864097342872
2.05368071385553e-05 0.607672288973304
8.63167457503111e-05 0.609070901094895
0.000362791574496326 0.649334907600274
0.00152482262139787 0.742397827911219
0.00640886996880968 0.823867644337373
0.0269366506639681 0.894490157111547
0.113215458032989 0.952627734619977
0.47584757650531 0.97923549471803
2 0.991138495872288
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%3.72529029846191e-09 1.45808936361922
1.56574940480772e-08 1.23010376125123
6.58088632627614e-08 0.942230693926966
2.76596399822274e-07 0.73094152603585
1.16254201336334e-06 0.621800153305241
4.88619495301923e-06 0.56513093592003
2.05368071385553e-05 0.551488870260492
8.63167457503111e-05 0.564259184026202
0.000362791574496326 0.621330587924728
0.00152482262139787 0.727752551859577
0.00640886996880968 0.819512832112973
0.0269366506639681 0.899866011650712
0.113215458032989 0.962316782751917
0.47584757650531 0.987308276355439
2 0.994963926398946
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%3.72529029846191e-09 0.00119515536811269
1.56574940480772e-08 0.0105017705469716
6.58088632627614e-08 0.0477550837476347
2.76596399822274e-07 0.123533017890453
1.16254201336334e-06 0.223090928546988
4.88619495301923e-06 0.325259357205894
2.05368071385553e-05 0.417522304442896
8.63167457503111e-05 0.494030845041393
0.000362791574496326 0.583646610295532
0.00152482262139787 0.710313281453481
0.00640886996880968 0.818490581446957
0.0269366506639681 0.902274874178841
0.113215458032989 0.96203393312232
0.47584757650531 0.987142956935713
2 0.995662355744577
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%3.72529029846191e-09 1.10660003399877
1.56574940480772e-08 0.988940476496871
6.58088632627614e-08 0.832047876512176
2.76596399822274e-07 0.706878979381892
1.16254201336334e-06 0.629894287085849
4.88619495301923e-06 0.590319308507444
2.05368071385553e-05 0.582837126164664
8.63167457503111e-05 0.594208317075102
0.000362791574496326 0.642853317501687
0.00152482262139787 0.745202494257421
0.00640886996880968 0.838496926545355
0.0269366506639681 0.9124316408082
0.113215458032989 0.966545549588064
0.47584757650531 0.989143950443173
2 0.996423271468255
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%3.72529029846191e-09 1.4108011540239
1.56574940480772e-08 1.17513488961193
6.58088632627614e-08 0.913136326040547
2.76596399822274e-07 0.738450390824032
1.16254201336334e-06 0.634659340979545
4.88619495301923e-06 0.571045004245593
2.05368071385553e-05 0.539586512034594
8.63167457503111e-05 0.543706426980067
0.000362791574496326 0.601940893254447
0.00152482262139787 0.710140554274442
0.00640886996880968 0.810854427694662
0.0269366506639681 0.899669396457095
0.113215458032989 0.963214508440659
0.47584757650531 0.988642322113346
2 0.996412010447498
};
\addplot [thick, blue]
table {%
%3.72529029846191e-09 0.00141666701571964
1.56574940480772e-08 0.0115394123077695
6.58088632627614e-08 0.0494848518272309
2.76596399822274e-07 0.1244901462946
1.16254201336334e-06 0.221447385280052
4.88619495301923e-06 0.321544327866915
2.05368071385553e-05 0.411017542362184
8.63167457503111e-05 0.484143645783765
0.000362791574496326 0.575790954410672
0.00152482262139787 0.704154600750468
0.00640886996880968 0.808691136319303
0.0269366506639681 0.89480424126881
0.113215458032989 0.958934822304284
0.47584757650531 0.985980717110755
2 0.995222537413189
};
\addlegendentry{trn}
\addplot [thick, red]
table {%
%3.72529029846191e-09 1.25167587314912
1.56574940480772e-08 1.05393659726096
6.58088632627614e-08 0.85130442845188
2.76596399822274e-07 0.709968605137815
1.16254201336334e-06 0.625238716580342
4.88619495301923e-06 0.583995386017519
2.05368071385553e-05 0.574084030555382
8.63167457503111e-05 0.582544724984013
0.000362791574496326 0.63437996193555
0.00152482262139787 0.738853867052458
0.00640886996880968 0.828513319492837
0.0269366506639681 0.904914808250431
0.113215458032989 0.963447621551314
0.47584757650531 0.987983167911187
2 0.995983653480722
};
\addlegendentry{estim}
\addplot [thick, black]
table {%
%3.72529029846191e-09 1.47870792876689
1.56574940480772e-08 1.22688516211664
6.58088632627614e-08 0.938276700705529
2.76596399822274e-07 0.739407688953187
1.16254201336334e-06 0.629770143687447
4.88619495301923e-06 0.573514781272162
2.05368071385553e-05 0.553813082044742
8.63167457503111e-05 0.562469909416697
0.000362791574496326 0.622480387961899
0.00152482262139787 0.733400819504812
0.00640886996880968 0.824900604000912
0.0269366506639681 0.903226252366136
0.113215458032989 0.964413938095094
0.47584757650531 0.989556495353261
2 0.996821573141139
};
\addlegendentry{risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
%3.72529029846191e-09 0.00141666701571964
1.56574940480772e-08 0.0115394123077695
6.58088632627614e-08 0.0494848518272309
2.76596399822274e-07 0.1244901462946
1.16254201336334e-06 0.221447385280052
4.88619495301923e-06 0.321544327866915
2.05368071385553e-05 0.411017542362184
8.63167457503111e-05 0.484143645783765
0.000362791574496326 0.575790954410672
0.00152482262139787 0.704154600750468
0.00640886996880968 0.808691136319303
0.0269366506639681 0.89480424126881
0.113215458032989 0.958934822304284
0.47584757650531 0.985980717110755
2 0.995222537413189
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
%3.72529029846191e-09 1.25167587314912
1.56574940480772e-08 1.05393659726096
6.58088632627614e-08 0.85130442845188
2.76596399822274e-07 0.709968605137815
1.16254201336334e-06 0.625238716580342
4.88619495301923e-06 0.583995386017519
2.05368071385553e-05 0.574084030555382
8.63167457503111e-05 0.582544724984013
0.000362791574496326 0.63437996193555
0.00152482262139787 0.738853867052458
0.00640886996880968 0.828513319492837
0.0269366506639681 0.904914808250431
0.113215458032989 0.963447621551314
0.47584757650531 0.987983167911187
2 0.995983653480722
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
%3.72529029846191e-09 1.47870792876689
1.56574940480772e-08 1.22688516211664
6.58088632627614e-08 0.938276700705529
2.76596399822274e-07 0.739407688953187
1.16254201336334e-06 0.629770143687447
4.88619495301923e-06 0.573514781272162
2.05368071385553e-05 0.553813082044742
8.63167457503111e-05 0.562469909416697
0.000362791574496326 0.622480387961899
0.00152482262139787 0.733400819504812
0.00640886996880968 0.824900604000912
0.0269366506639681 0.903226252366136
0.113215458032989 0.964413938095094
0.47584757650531 0.989556495353261
2 0.996821573141139
};
\legend{};
\end{axis};

\end{tikzpicture}


==> Higgs-approx-lambd-N1000-lap.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.42]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 1000, \ell = d\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large ridge $\lambda$}},
xmin=1.36353605980578e-09, xmax=5.46416102701758,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0499606114633312, ymax=1.04917314912965,
ytick style={color=black}
]
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 1.47764383149149e-08
1.56574940480772e-08 2.6071207820063e-07
6.58088632627614e-08 4.58194733523216e-06
2.76596399822274e-07 7.92238266911635e-05
1.16254201336334e-06 0.00128262855551654
4.88619495301923e-06 0.0163998881002344
2.05368071385553e-05 0.114487265646354
8.63167457503111e-05 0.349496810958292
0.000362791574496326 0.59691478202855
0.00152482262139787 0.757453021580688
0.00640886996880968 0.871768013415298
0.0269366506639681 0.953114310852471
0.113215458032989 0.986216228570553
0.47584757650531 0.995682647525255
2 0.998504690241616
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.646540542111261
1.56574940480772e-08 0.64650096496552
6.58088632627614e-08 0.646335422050969
2.76596399822274e-07 0.645653542456834
1.16254201336334e-06 0.643016226790209
4.88619495301923e-06 0.635024128377939
2.05368071385553e-05 0.625841180870485
8.63167457503111e-05 0.653517185746159
0.000362791574496326 0.731803911767219
0.00152482262139787 0.808540175370805
0.00640886996880968 0.8905927075643
0.0269366506639681 0.960084137651631
0.113215458032989 0.989298760320605
0.47584757650531 0.997319790988673
2 0.999212523648155
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.634523428492513
1.56574940480772e-08 0.634514663642894
6.58088632627614e-08 0.634478243538586
2.76596399822274e-07 0.63433243021471
1.16254201336334e-06 0.633838418923028
4.88619495301923e-06 0.633332424238236
2.05368071385553e-05 0.642231837596546
8.63167457503111e-05 0.691433447823701
0.000362791574496326 0.777002971841538
0.00152482262139787 0.8442964406365
0.00640886996880968 0.90728873693164
0.0269366506639681 0.964148977634793
0.113215458032989 0.98918377165335
0.47584757650531 0.996488697136615
2 0.998727819411287
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 1.61550755073263e-08
1.56574940480772e-08 2.85027214897848e-07
6.58088632627614e-08 5.00860309446432e-06
2.76596399822274e-07 8.65531057248506e-05
1.16254201336334e-06 0.00139839760296196
4.88619495301923e-06 0.0177820482909249
2.05368071385553e-05 0.123601906851542
8.63167457503111e-05 0.376932408873664
0.000362791574496326 0.634295333810868
0.00152482262139787 0.78996055531517
0.00640886996880968 0.890653436854738
0.0269366506639681 0.958936472095551
0.113215458032989 0.986484651711195
0.47584757650531 0.994565135621535
2 0.997646327850684
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.694164959532196
1.56574940480772e-08 0.694111384894965
6.58088632627614e-08 0.693887514476355
2.76596399822274e-07 0.692969178447068
1.16254201336334e-06 0.689477147900711
4.88619495301923e-06 0.679579897936644
2.05368071385553e-05 0.67131905207817
8.63167457503111e-05 0.703810041284213
0.000362791574496326 0.777628697122883
0.00152482262139787 0.843295146257184
0.00640886996880968 0.909910390797432
0.0269366506639681 0.965965771643409
0.113215458032989 0.989573917885133
0.47584757650531 0.996201830711546
2 0.998353756151871
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.639111197768137
1.56574940480772e-08 0.639083530613678
6.58088632627614e-08 0.63896792582062
2.76596399822274e-07 0.638493853769729
1.16254201336334e-06 0.636695469597828
4.88619495301923e-06 0.631745321495582
2.05368071385553e-05 0.630726072820651
8.63167457503111e-05 0.67004615729925
0.000362791574496326 0.757279481858978
0.00152482262139787 0.835501417692056
0.00640886996880968 0.905306645698974
0.0269366506639681 0.961289818324304
0.113215458032989 0.985181582173721
0.47584757650531 0.992931476258757
2 0.99678671387882
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 1.491499011646e-08
1.56574940480772e-08 2.63160587747697e-07
6.58088632627614e-08 4.62526993268412e-06
2.76596399822274e-07 7.99940522530348e-05
1.16254201336334e-06 0.00129654212392943
4.88619495301923e-06 0.0166525116040897
2.05368071385553e-05 0.117748740802218
8.63167457503111e-05 0.363964936778346
0.000362791574496326 0.624267472349053
0.00152482262139787 0.793424056707764
0.00640886996880968 0.897087710716225
0.0269366506639681 0.962296446973791
0.113215458032989 0.988280622595109
0.47584757650531 0.995788309933669
2 0.998328866304642
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.665875938210297
1.56574940480772e-08 0.665836683955061
6.58088632627614e-08 0.665672679664496
2.76596399822274e-07 0.665000368174331
1.16254201336334e-06 0.662451008778052
4.88619495301923e-06 0.655317308700837
2.05368071385553e-05 0.650438983202335
8.63167457503111e-05 0.683855259614247
0.000362791574496326 0.766664288740046
0.00152482262139787 0.847392949977614
0.00640886996880968 0.916584767576407
0.0269366506639681 0.969360617965279
0.113215458032989 0.991375369417583
0.47584757650531 0.997426807703526
2 0.999036742375525
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.616438384184774
1.56574940480772e-08 0.616412750220808
6.58088632627614e-08 0.61630556832788
2.76596399822274e-07 0.61586478201307
1.16254201336334e-06 0.614172379624037
4.88619495301923e-06 0.609254423610421
2.05368071385553e-05 0.606247048837711
8.63167457503111e-05 0.639831898114124
0.000362791574496326 0.724902485724786
0.00152482262139787 0.810947334360655
0.00640886996880968 0.893991341616599
0.0269366506639681 0.959161585542598
0.113215458032989 0.986459677991577
0.47584757650531 0.994705112595325
2 0.997843394829544
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 1.40181681201264e-08
1.56574940480772e-08 2.47338915752592e-07
6.58088632627614e-08 4.34732973036807e-06
2.76596399822274e-07 7.51971116135538e-05
1.16254201336334e-06 0.00121945555639626
4.88619495301923e-06 0.0156933673708682
2.05368071385553e-05 0.11150050849837
8.63167457503111e-05 0.346955907936254
0.000362791574496326 0.601677730801396
0.00152482262139787 0.770882333741483
0.00640886996880968 0.877112323690744
0.0269366506639681 0.950936463518488
0.113215458032989 0.982764690251217
0.47584757650531 0.992479397293207
2 0.996571163027523
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.626998229637834
1.56574940480772e-08 0.626966142351951
6.58088632627614e-08 0.626832148041232
2.76596399822274e-07 0.626284000726712
1.16254201336334e-06 0.62422368517829
4.88619495301923e-06 0.61868642375858
2.05368071385553e-05 0.616775164785813
8.63167457503111e-05 0.652308969263129
0.000362791574496326 0.739066375465497
0.00152482262139787 0.823342712774956
0.00640886996880968 0.896189725142001
0.0269366506639681 0.957930373780842
0.113215458032989 0.985846800163582
0.47584757650531 0.994113542772276
2 0.997277952764959
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.575328254277408
1.56574940480772e-08 0.57531355788007
6.58088632627614e-08 0.575252219707713
2.76596399822274e-07 0.575001901258135
1.16254201336334e-06 0.574073133968587
4.88619495301923e-06 0.571840842328244
2.05368071385553e-05 0.57533245076972
8.63167457503111e-05 0.616636872317202
0.000362791574496326 0.708665441467662
0.00152482262139787 0.801588650279651
0.00640886996880968 0.886201277260758
0.0269366506639681 0.954619049805528
0.113215458032989 0.984648074084822
0.47584757650531 0.993566289793331
2 0.997054582495776
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 1.60710184731378e-08
1.56574940480772e-08 2.83554808809904e-07
6.58088632627614e-08 4.98351004141385e-06
2.76596399822274e-07 8.61748457273254e-05
1.16254201336334e-06 0.00139569554342646
4.88619495301923e-06 0.0178714980447247
2.05368071385553e-05 0.12514713792803
8.63167457503111e-05 0.381587562016703
0.000362791574496326 0.648341179869218
0.00152482262139787 0.816571274835312
0.00640886996880968 0.912581875717832
0.0269366506639681 0.967442535502248
0.113215458032989 0.988340068395283
0.47584757650531 0.994544253596978
2 0.997401046816424
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.712865305762317
1.56574940480772e-08 0.712819916100021
6.58088632627614e-08 0.712630119545907
2.76596399822274e-07 0.711849329483237
1.16254201336334e-06 0.708843829136464
4.88619495301923e-06 0.699853094384125
2.05368071385553e-05 0.68941774484273
8.63167457503111e-05 0.716360532605313
0.000362791574496326 0.796147361818766
0.00152482262139787 0.872108516996614
0.00640886996880968 0.932428063513206
0.0269366506639681 0.974560343241812
0.113215458032989 0.991440803035235
0.47584757650531 0.996182080326975
2 0.998108466731157
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.611711253086463
1.56574940480772e-08 0.611685310047658
6.58088632627614e-08 0.611576841435909
2.76596399822274e-07 0.6111308604032
1.16254201336334e-06 0.609420099117255
4.88619495301923e-06 0.604471693241107
2.05368071385553e-05 0.601778345368352
8.63167457503111e-05 0.638606976651172
0.000362791574496326 0.732288843351667
0.00152482262139787 0.82565496782567
0.00640886996880968 0.908221183623994
0.0269366506639681 0.966758348167055
0.113215458032989 0.989881311651965
0.47584757650531 0.996165474345933
2 0.998234280879736
};
\addplot [thick, red]
table {%
3.72529029846191e-09 0.669288995050781
1.56574940480772e-08 0.669247018453504
6.58088632627614e-08 0.669071576755792
2.76596399822274e-07 0.668351283857637
1.16254201336334e-06 0.665602379556745
4.88619495301923e-06 0.657692170631625
2.05368071385553e-05 0.650758425155906
8.63167457503111e-05 0.681970397702612
0.000362791574496326 0.762262126982882
0.00152482262139787 0.838935900275435
0.00640886996880968 0.909141130918669
0.0269366506639681 0.965580248856595
0.113215458032989 0.989507130164428
0.47584757650531 0.996248810500599
2 0.998397888334333
};
\addlegendentry{KARE}
\addplot [thick, black]
table {%
3.72529029846191e-09 0.615422503561859
1.56574940480772e-08 0.615401962481022
6.58088632627614e-08 0.615316159766142
2.76596399822274e-07 0.614964765531769
1.16254201336334e-06 0.613639900246147
4.88619495301923e-06 0.610128940982718
2.05368071385553e-05 0.611263151078596
8.63167457503111e-05 0.65131107044109
0.000362791574496326 0.740027844848926
0.00152482262139787 0.823597762158906
0.00640886996880968 0.900201837026393
0.0269366506639681 0.961195555894856
0.113215458032989 0.987070883511087
0.47584757650531 0.994771410025992
2 0.997729358299033
};
\addlegendentry{Risk}
\addplot [thick, blue]
table {%
3.72529029846191e-09 1.51871381063931e-08
1.56574940480772e-08 2.67958721081734e-07
6.58088632627614e-08 4.7093320268325e-06
2.76596399822274e-07 8.14285884019856e-05
1.16254201336334e-06 0.00131854387644613
4.88619495301923e-06 0.0168798626821684
2.05368071385553e-05 0.118497111945303
8.63167457503111e-05 0.363787525312652
0.000362791574496326 0.621099299771817
0.00152482262139787 0.785658248436083
0.00640886996880968 0.889840672078967
0.0269366506639681 0.95854524578851
0.113215458032989 0.986417252304671
0.47584757650531 0.994611948794129
2 0.997690418848178
};
\addlegendentry{Train err.}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
3.72529029846191e-09 1.51871381063931e-08
1.56574940480772e-08 2.67958721081734e-07
6.58088632627614e-08 4.7093320268325e-06
2.76596399822274e-07 8.14285884019856e-05
1.16254201336334e-06 0.00131854387644613
4.88619495301923e-06 0.0168798626821684
2.05368071385553e-05 0.118497111945303
8.63167457503111e-05 0.363787525312652
0.000362791574496326 0.621099299771817
0.00152482262139787 0.785658248436083
0.00640886996880968 0.889840672078967
0.0269366506639681 0.95854524578851
0.113215458032989 0.986417252304671
0.47584757650531 0.994611948794129
2 0.997690418848178
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
3.72529029846191e-09 0.669288995050781
1.56574940480772e-08 0.669247018453504
6.58088632627614e-08 0.669071576755792
2.76596399822274e-07 0.668351283857637
1.16254201336334e-06 0.665602379556745
4.88619495301923e-06 0.657692170631625
2.05368071385553e-05 0.650758425155906
8.63167457503111e-05 0.681970397702612
0.000362791574496326 0.762262126982882
0.00152482262139787 0.838935900275435
0.00640886996880968 0.909141130918669
0.0269366506639681 0.965580248856595
0.113215458032989 0.989507130164428
0.47584757650531 0.996248810500599
2 0.998397888334333
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
3.72529029846191e-09 0.615422503561859
1.56574940480772e-08 0.615401962481022
6.58088632627614e-08 0.615316159766142
2.76596399822274e-07 0.614964765531769
1.16254201336334e-06 0.613639900246147
4.88619495301923e-06 0.610128940982718
2.05368071385553e-05 0.611263151078596
8.63167457503111e-05 0.65131107044109
0.000362791574496326 0.740027844848926
0.00152482262139787 0.823597762158906
0.00640886996880968 0.900201837026393
0.0269366506639681 0.961195555894856
0.113215458032989 0.987070883511087
0.47584757650531 0.994771410025992
2 0.997729358299033
};
\legend{};
\end{axis}

\end{tikzpicture}


==> Higgs-approx-lambd-N1000-one-ker.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.42]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03, 0.97)}, anchor=north west,  draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 1000, \ell = d\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large \text{ridge} $\lambda$}},
xmin=1.36353605980578e-09, xmax=5.46416102701758,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%label={MSE error},
ymin=-0.0497952835974343, ymax=1.0457009872722,
ytick style={color=black}
]
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 1.51938316536131e-09
1.56574940480772e-08 2.68193589297997e-08
6.58088632627614e-08 4.72207809403481e-07
2.76596399822274e-07 8.22731420092591e-06
1.16254201336334e-06 0.000137408968952166
4.88619495301923e-06 0.00197153415106645
2.05368071385553e-05 0.0188907773497811
8.63167457503111e-05 0.0934796690875828
0.000362791574496326 0.246655981345023
0.00152482262139787 0.446659973270666
0.00640886996880968 0.643590296487947
0.0269366506639681 0.810309793778126
0.113215458032989 0.923273320864786
0.47584757650531 0.969201008055492
2 0.987805841518097
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.118136042096947
1.56574940480772e-08 0.11817314589479
6.58088632627614e-08 0.118328928961493
2.76596399822274e-07 0.118980786076855
1.16254201336334e-06 0.12167036869752
4.88619495301923e-06 0.132166848334787
2.05368071385553e-05 0.16628068826831
8.63167457503111e-05 0.242145411712183
0.000362791574496326 0.358820568295018
0.00152482262139787 0.513710904832122
0.00640886996880968 0.676716293244477
0.0269366506639681 0.824154609741023
0.113215458032989 0.928618442178062
0.47584757650531 0.971360541090108
2 0.98858647131608
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.117015264679821
1.56574940480772e-08 0.117047744158174
6.58088632627614e-08 0.117184117611973
2.76596399822274e-07 0.117754864126184
1.16254201336334e-06 0.120111789472827
4.88619495301923e-06 0.1293502219112
2.05368071385553e-05 0.160020713990006
8.63167457503111e-05 0.232642172598504
0.000362791574496326 0.35436830807445
0.00152482262139787 0.52213002381873
0.00640886996880968 0.693697771193917
0.0269366506639681 0.841244316350625
0.113215458032989 0.941833305592968
0.47584757650531 0.979885184946897
2 0.992299938164247
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 1.51318529440403e-09
1.56574940480772e-08 2.67082981779147e-08
6.58088632627614e-08 4.70129963037693e-07
2.76596399822274e-07 8.18226361002193e-06
1.16254201336334e-06 0.000136067597706573
4.88619495301923e-06 0.00192329557568929
2.05368071385553e-05 0.0178047554196188
8.63167457503111e-05 0.0851326552174916
0.000362791574496326 0.227323285290262
0.00152482262139787 0.434494424718757
0.00640886996880968 0.657154642241047
0.0269366506639681 0.834205810286493
0.113215458032989 0.939297745047799
0.47584757650531 0.97877301207087
2 0.992474430845633
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.121592986673438
1.56574940480772e-08 0.12162106194934
6.58088632627614e-08 0.121738971810013
2.76596399822274e-07 0.122232934776207
1.16254201336334e-06 0.124280402040219
4.88619495301923e-06 0.132386708742987
2.05368071385553e-05 0.159444345326292
8.63167457503111e-05 0.222305741132165
0.000362791574496326 0.331677238031542
0.00152482262139787 0.500216930958916
0.00640886996880968 0.691222175955465
0.0269366506639681 0.848561143611044
0.113215458032989 0.944767492492587
0.47584757650531 0.980961047311587
2 0.993259724380872
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.122980024527356
1.56574940480772e-08 0.123013276229479
6.58088632627614e-08 0.123152883378552
2.76596399822274e-07 0.123737009913815
1.16254201336334e-06 0.12614647289685
4.88619495301923e-06 0.135544023884132
2.05368071385553e-05 0.166112868985769
8.63167457503111e-05 0.234849968050749
0.000362791574496326 0.346241741421329
0.00152482262139787 0.511927915114053
0.00640886996880968 0.699756606379487
0.0269366506639681 0.85617819682762
0.113215458032989 0.952514331654583
0.47584757650531 0.986767197366316
2 0.995900066548708
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 1.535131371335e-09
1.56574940480772e-08 2.70966147281488e-08
6.58088632627614e-08 4.77035941114338e-07
2.76596399822274e-07 8.30752481533059e-06
1.16254201336334e-06 0.000138477297560586
4.88619495301923e-06 0.00197181088723686
2.05368071385553e-05 0.0185153740037631
8.63167457503111e-05 0.0901854218025064
0.000362791574496326 0.24253877295246
0.00152482262139787 0.455109949644466
0.00640886996880968 0.669895014870055
0.0269366506639681 0.837824201196508
0.113215458032989 0.941349223004157
0.47584757650531 0.980819512397479
2 0.993681734334504
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.123233092213645
1.56574940480772e-08 0.123265887541341
6.58088632627614e-08 0.123403570215828
2.76596399822274e-07 0.123979501168353
1.16254201336334e-06 0.12635294510962
4.88619495301923e-06 0.135587728914577
2.05368071385553e-05 0.165660815720739
8.63167457503111e-05 0.235354433438361
0.000362791574496326 0.353767225005958
0.00152482262139787 0.523930399544478
0.00640886996880968 0.704617266036241
0.0269366506639681 0.85221817281075
0.113215458032989 0.946819033053982
0.47584757650531 0.983009142569411
2 0.994467569496644
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.108874031761689
1.56574940480772e-08 0.108908228780923
6.58088632627614e-08 0.10905181008739
2.76596399822274e-07 0.109652652564661
1.16254201336334e-06 0.112132288873973
4.88619495301923e-06 0.121808938910569
2.05368071385553e-05 0.153116340207346
8.63167457503111e-05 0.222914079159967
0.000362791574496326 0.338590998749119
0.00152482262139787 0.51148986413888
0.00640886996880968 0.701229065049473
0.0269366506639681 0.854031128738673
0.113215458032989 0.949523054086055
0.47584757650531 0.985050011520797
2 0.995392464006396
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 1.48435789719658e-09
1.56574940480772e-08 2.61998093443888e-08
6.58088632627614e-08 4.61203272046908e-07
2.76596399822274e-07 8.02860067276911e-06
1.16254201336334e-06 0.000133617545693568
4.88619495301923e-06 0.00189266578838868
2.05368071385553e-05 0.0175789702827245
8.63167457503111e-05 0.0850119113456225
0.000362791574496326 0.23043030911904
0.00152482262139787 0.43565306908053
0.00640886996880968 0.643855141102048
0.0269366506639681 0.818205558790068
0.113215458032989 0.932931190809302
0.47584757650531 0.977524424948371
2 0.992411886066876
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.115970205083856
1.56574940480772e-08 0.115999909535116
6.58088632627614e-08 0.116124623509071
2.76596399822274e-07 0.116646436217718
1.16254201336334e-06 0.118798954539527
4.88619495301923e-06 0.127200819249796
2.05368071385553e-05 0.154774802199468
8.63167457503111e-05 0.220073301336443
0.000362791574496326 0.335078304816558
0.00152482262139787 0.500993638947256
0.00640886996880968 0.6769869686449
0.0269366506639681 0.832189295986132
0.113215458032989 0.938335365996788
0.47584757650531 0.979703400040112
2 0.993196284400119
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.121380592124148
1.56574940480772e-08 0.121413126806579
6.58088632627614e-08 0.12154971444311
2.76596399822274e-07 0.122121048545224
1.16254201336334e-06 0.124475104356525
4.88619495301923e-06 0.133619413062013
2.05368071385553e-05 0.163076464929168
8.63167457503111e-05 0.229743244831557
0.000362791574496326 0.346606499915802
0.00152482262139787 0.52632036814432
0.00640886996880968 0.708715439668424
0.0269366506639681 0.849889987372078
0.113215458032989 0.943609433765464
0.47584757650531 0.980693828730451
2 0.99331353315769
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 1.44209447171161e-09
1.56574940480772e-08 2.54546287177155e-08
6.58088632627614e-08 4.48144298430391e-07
2.76596399822274e-07 7.80553399450396e-06
1.16254201336334e-06 0.000130194499637798
4.88619495301923e-06 0.00185919870665042
2.05368071385553e-05 0.0175985678956424
8.63167457503111e-05 0.0860671949085706
0.000362791574496326 0.229997115843856
0.00152482262139787 0.432618778769792
0.00640886996880968 0.647424132929014
0.0269366506639681 0.826449082492102
0.113215458032989 0.939791546471736
0.47584757650531 0.982615939421725
2 0.995119190167525
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.11246396049275
1.56574940480772e-08 0.112497045954728
6.58088632627614e-08 0.112635956378593
2.76596399822274e-07 0.113217186833817
1.16254201336334e-06 0.115614864812002
4.88619495301923e-06 0.124961746735195
2.05368071385553e-05 0.155234153706272
8.63167457503111e-05 0.223274070300971
0.000362791574496326 0.33484440453431
0.00152482262139787 0.497682288768907
0.00640886996880968 0.680783947555755
0.0269366506639681 0.840580580445337
0.113215458032989 0.945235537264206
0.47584757650531 0.9848061130109
2 0.995905702232671
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.129149834211754
1.56574940480772e-08 0.129185264332936
6.58088632627614e-08 0.12933398943671
2.76596399822274e-07 0.129955777540157
1.16254201336334e-06 0.132512531267893
4.88619495301923e-06 0.142374426469156
2.05368071385553e-05 0.173562654027093
8.63167457503111e-05 0.240857948178849
0.000362791574496326 0.345767655285366
0.00152482262139787 0.500311510949975
0.00640886996880968 0.67722484353728
0.0269366506639681 0.832858119156769
0.113215458032989 0.937709917793316
0.47584757650531 0.979571626620332
2 0.993579679421136
};
\addplot [thick, red]
table {%
3.72529029846191e-09 0.118279257312127
1.56574940480772e-08 0.118311410175063
6.58088632627614e-08 0.118446410174999
2.76596399822274e-07 0.11901136901459
1.16254201336334e-06 0.121343507039778
4.88619495301923e-06 0.130460770395468
2.05368071385553e-05 0.160278961044216
8.63167457503111e-05 0.228630591584025
0.000362791574496326 0.342837548136677
0.00152482262139787 0.507306832610336
0.00640886996880968 0.686065330287368
0.0269366506639681 0.839540760518857
0.113215458032989 0.940755174197125
0.47584757650531 0.979968048804423
2 0.993083150365277
};
\addlegendentry{KARE}
\addplot [thick, black]
table {%
3.72529029846191e-09 0.119879949460954
1.56574940480772e-08 0.119913528061618
6.58088632627614e-08 0.120054502991547
2.76596399822274e-07 0.120644270538008
1.16254201336334e-06 0.123075637373614
4.88619495301923e-06 0.132539404847414
2.05368071385553e-05 0.163177808427876
8.63167457503111e-05 0.232201482563925
0.000362791574496326 0.346315040689213
0.00152482262139787 0.514435936433192
0.00640886996880968 0.696124745165716
0.0269366506639681 0.846840349689153
0.113215458032989 0.945038008578477
0.47584757650531 0.982393569836959
2 0.994097136259635
};
\addlegendentry{Risk}
\addplot [thick, blue]
table {%
3.72529029846191e-09 1.49883044000171e-09
1.56574940480772e-08 2.64557419795935e-08
6.58088632627614e-08 4.65744256806562e-07
2.76596399822274e-07 8.1102474587103e-06
1.16254201336334e-06 0.000135153181910138
4.88619495301923e-06 0.00192370102180634
2.05368071385553e-05 0.018077688990306
8.63167457503111e-05 0.0879753704723548
0.000362791574496326 0.235389092910128
0.00152482262139787 0.440907239096842
0.00640886996880968 0.652383845526022
0.0269366506639681 0.825398889308659
0.113215458032989 0.935328605239556
0.47584757650531 0.977786779378787
2 0.992298616586527
};
\addlegendentry{Train err.}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
3.72529029846191e-09 1.49883044000171e-09
1.56574940480772e-08 2.64557419795935e-08
6.58088632627614e-08 4.65744256806562e-07
2.76596399822274e-07 8.1102474587103e-06
1.16254201336334e-06 0.000135153181910138
4.88619495301923e-06 0.00192370102180634
2.05368071385553e-05 0.018077688990306
8.63167457503111e-05 0.0879753704723548
0.000362791574496326 0.235389092910128
0.00152482262139787 0.440907239096842
0.00640886996880968 0.652383845526022
0.0269366506639681 0.825398889308659
0.113215458032989 0.935328605239556
0.47584757650531 0.977786779378787
2 0.992298616586527
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
3.72529029846191e-09 0.118279257312127
1.56574940480772e-08 0.118311410175063
6.58088632627614e-08 0.118446410174999
2.76596399822274e-07 0.11901136901459
1.16254201336334e-06 0.121343507039778
4.88619495301923e-06 0.130460770395468
2.05368071385553e-05 0.160278961044216
8.63167457503111e-05 0.228630591584025
0.000362791574496326 0.342837548136677
0.00152482262139787 0.507306832610336
0.00640886996880968 0.686065330287368
0.0269366506639681 0.839540760518857
0.113215458032989 0.940755174197125
0.47584757650531 0.979968048804423
2 0.993083150365277
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
3.72529029846191e-09 0.119879949460954
1.56574940480772e-08 0.119913528061618
6.58088632627614e-08 0.120054502991547
2.76596399822274e-07 0.120644270538008
1.16254201336334e-06 0.123075637373614
4.88619495301923e-06 0.132539404847414
2.05368071385553e-05 0.163177808427876
8.63167457503111e-05 0.232201482563925
0.000362791574496326 0.346315040689213
0.00152482262139787 0.514435936433192
0.00640886996880968 0.696124745165716
0.0269366506639681 0.846840349689153
0.113215458032989 0.945038008578477
0.47584757650531 0.982393569836959
2 0.994097136259635
};
\legend{};
\end{axis};

\end{tikzpicture}


==> Higgs-approx-len-N1000-RBF.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.44]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 1000, \lambda = 10^{-4}\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large $\nicefrac{1}{d}\cdot$lengthscale $\ell$}},
xmin=0.00266804737647343, xmax=11.712685567565,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0414464953002449, ymax=1.04693679649874,
ytick style={color=black}
]
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.994381227162768
0.0078125 0.968577068834081
0.015625 0.901874130155388
0.03125 0.82054124795334
0.0625 0.732778571463038
0.125 0.665207502340728
0.25 0.612030093551761
0.5 0.590192274392157
1 0.589464994644514
2 0.603161639029394
4 0.636248490377956
8 0.684668525724244
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00823423340843671
0.0078125 0.00815227311870063
0.015625 0.00894800004707402
0.03125 0.0174312977136508
0.0625 0.0569415176361064
0.125 0.163057671321162
0.25 0.299443666456999
0.5 0.402178733032714
1 0.470795136728293
2 0.52516388379723
4 0.580254155402434
8 0.637994585354951
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.994041806047238
0.0078125 0.967655259375288
0.015625 0.907840468058284
0.03125 0.890976616228274
0.0625 0.795560880130394
0.125 0.665654623847167
0.25 0.589150730353247
0.5 0.558924405335961
1 0.561208302012155
2 0.580678216034387
4 0.615990066668084
8 0.664455368255686
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.997106603599078
0.0078125 0.969045513363782
0.015625 0.900079946764848
0.03125 0.843579165681347
0.0625 0.729465190320359
0.125 0.633698171829234
0.25 0.582061024225157
0.5 0.569621049226302
1 0.580533168817504
2 0.604509277463249
4 0.645632293599703
8 0.700051645154063
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00824783836675048
0.0078125 0.00817740737121289
0.015625 0.00905030235423191
0.03125 0.0175931986867983
0.0625 0.0559405039421396
0.125 0.16002178178253
0.25 0.303027622811791
0.5 0.416012665202588
1 0.485302032475217
2 0.5362427211611
4 0.590374925371047
8 0.649858192355342
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.997464828689692
0.0078125 0.975011935163114
0.015625 0.924762876689922
0.03125 0.90853118330713
0.0625 0.787771766831798
0.125 0.655711962180284
0.25 0.596039981159673
0.5 0.577627539491032
1 0.57799520817881
2 0.592498979980205
4 0.626535958892329
8 0.676752243276078
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.994988647150328
0.0078125 0.965799758551122
0.015625 0.886911806189711
0.03125 0.80158310535927
0.0625 0.671950221404914
0.125 0.579719809666999
0.25 0.546600937386906
0.5 0.546503088835003
1 0.561404733374853
2 0.582519743645677
4 0.613998558800537
8 0.655199413069931
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.0082307187081884
0.0078125 0.0081100007459381
0.015625 0.00882741101318482
0.03125 0.0167490264261296
0.0625 0.054093262011211
0.125 0.156609813890588
0.25 0.290272363149271
0.5 0.395131904476477
1 0.465373872121515
2 0.521024651214784
4 0.577628898374286
8 0.637205353818899
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.994674559025657
0.0078125 0.963795728844183
0.015625 0.897427276453792
0.03125 0.861624302425259
0.0625 0.760217067710734
0.125 0.639864560249143
0.25 0.570244678343305
0.5 0.548367912730951
1 0.554286131332906
2 0.57578600300578
4 0.613013448532338
8 0.663518976755539
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.996866454233423
0.0078125 0.970126470730111
0.015625 0.891891346870936
0.03125 0.815885387268585
0.0625 0.720956606289312
0.125 0.644534338032873
0.25 0.599861927520169
0.5 0.583053065541199
1 0.582525209644837
2 0.595623385172997
4 0.626564188514909
8 0.669121321252371
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00822186032023502
0.0078125 0.00802547250879969
0.015625 0.00834504879342117
0.03125 0.0155388496336264
0.0625 0.0518114749586712
0.125 0.155933123741463
0.25 0.290907985166847
0.5 0.392286431444086
1 0.460235117063856
2 0.512554948648565
4 0.565405025778857
8 0.61937408214849
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.993759398542436
0.0078125 0.955185426197848
0.015625 0.853556328298997
0.03125 0.807680861189266
0.0625 0.733210878549337
0.125 0.63774698632899
0.25 0.571627459291476
0.5 0.544851479292881
1 0.548493889243451
2 0.56663807723219
4 0.600192132842085
8 0.645062915216225
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.995825085052731
0.0078125 0.967844000179413
0.015625 0.905098997293434
0.03125 0.856594741156799
0.0625 0.785825823051806
0.125 0.695422256836818
0.25 0.618310346016451
0.5 0.592306519183395
1 0.597843914258836
2 0.620805963828327
4 0.660728098359091
8 0.710322204493474
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00824089781769647
0.0078125 0.00816136835848743
0.015625 0.00894651127559009
0.03125 0.0181304803274305
0.0625 0.0609700081827185
0.125 0.168439919993277
0.25 0.304260186946338
0.5 0.408525506302938
1 0.473656392646148
2 0.522735158854107
4 0.573045698061171
8 0.623992187236944
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.995696070967302
0.0078125 0.969217285970549
0.015625 0.90069400713358
0.03125 0.902288729992323
0.0625 0.822710966042849
0.125 0.673191765636152
0.25 0.59325631413725
0.5 0.565697922579539
1 0.563616379940341
2 0.577364883925024
4 0.608024074116222
8 0.649724093953302
};
\addplot [thick, blue]
table {%
0.00390625 0.00823510972426141
0.0078125 0.00812530442062775
0.015625 0.0088234546967004
0.03125 0.0170885705575271
0.0625 0.0559513533461693
0.125 0.160812462145804
0.25 0.297582364906249
0.5 0.402827048091761
1 0.471072510207006
2 0.523544272735157
4 0.577341740597559
8 0.633684880182925
};
\addlegendentry{trn}
\addplot [thick, red]
table {%
0.00390625 0.995127332654465
0.0078125 0.966173127110196
0.015625 0.896856191326915
0.03125 0.87422033862845
0.0625 0.779894311853022
0.125 0.654433979648347
0.25 0.58406383265699
0.5 0.559093851886073
1 0.561119982141533
2 0.578593232035517
4 0.612751136210212
8 0.659902719491366
};
\addlegendentry{estim}
\addplot [thick, black]
table {%
0.00390625 0.995833603439666
0.0078125 0.968278562331702
0.015625 0.897171245454863
0.03125 0.827636729483868
0.0625 0.728195282505886
0.125 0.64371641574133
0.25 0.591772865740089
0.5 0.576335199435611
1 0.582354404148109
2 0.601324001827929
4 0.636634325930439
8 0.683872621938817
};
\addlegendentry{risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.00823510972426141
0.0078125 0.00812530442062775
0.015625 0.0088234546967004
0.03125 0.0170885705575271
0.0625 0.0559513533461693
0.125 0.160812462145804
0.25 0.297582364906249
0.5 0.402827048091761
1 0.471072510207006
2 0.523544272735157
4 0.577341740597559
8 0.633684880182925
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.995127332654465
0.0078125 0.966173127110196
0.015625 0.896856191326915
0.03125 0.87422033862845
0.0625 0.779894311853022
0.125 0.654433979648347
0.25 0.58406383265699
0.5 0.559093851886073
1 0.561119982141533
2 0.578593232035517
4 0.612751136210212
8 0.659902719491366
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.995833603439666
0.0078125 0.968278562331702
0.015625 0.897171245454863
0.03125 0.827636729483868
0.0625 0.728195282505886
0.125 0.64371641574133
0.25 0.591772865740089
0.5 0.576335199435611
1 0.582354404148109
2 0.601324001827929
4 0.636634325930439
8 0.683872621938817
};
\legend{};
\end{axis};

\end{tikzpicture}


==> Higgs-approx-len-N1000-lap.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.42]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 1000, \lambda = 10^{-5}\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large $\nicefrac{1}{d}\cdot$lengthscale $\ell$}},
xmin=0.00266804737647343, xmax=11.712685567565,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0498606895861323, ymax=1.04914384695759,
ytick style={color=black},
]
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999189095296515
0.0078125 0.963580862888775
0.015625 0.830446160163866
0.03125 0.732603503988334
0.0625 0.669859498787029
0.125 0.645438213740387
0.25 0.635467260041071
0.5 0.629231431759497
1 0.624337550944668
2 0.62270617680658
4 0.629354421492725
8 0.649666531931558
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.78808526917807e-05
0.0078125 9.42479408647524e-05
0.015625 9.59911904001406e-05
0.03125 0.00017010408573458
0.0625 0.000465002686219926
0.125 0.00154553953326554
0.25 0.00529102530779814
0.5 0.0169694176200165
1 0.047613122717774
2 0.111063454172016
4 0.211657241738543
8 0.337052803068768
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.998461594416508
0.0078125 0.955798136277195
0.015625 0.824718707979675
0.03125 0.746771185336392
0.0625 0.690836004569931
0.125 0.663458100730269
0.25 0.64973244115675
0.5 0.640604189646321
1 0.633527014423191
2 0.630395930372824
4 0.63639066224805
8 0.656965687951312
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.997885989098802
0.0078125 0.944839896943824
0.015625 0.781969395353079
0.03125 0.674109030429809
0.0625 0.60970989612637
0.125 0.584383444043887
0.25 0.574697837720036
0.5 0.570841834897078
1 0.570722503848792
2 0.576074326523956
4 0.590958094210779
8 0.619309497940112
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.7892004240696e-05
0.0078125 9.40620749461562e-05
0.015625 9.6988779780971e-05
0.03125 0.000175183512339365
0.0625 0.000485455366592071
0.125 0.00162474953274187
0.25 0.00556983265542303
0.5 0.0178365770499053
1 0.0498866005441074
2 0.115846839902673
4 0.219348439808368
8 0.345951705818386
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.998574038929051
0.0078125 0.953274690882638
0.015625 0.826893025951768
0.03125 0.757579914439937
0.0625 0.708530786911926
0.125 0.685060383001758
0.25 0.672501821308631
0.5 0.663366664535276
1 0.655820218139335
2 0.65183160243822
4 0.655818379379706
8 0.672127026385377
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.998875979168163
0.0078125 0.958641364451749
0.015625 0.829206542063727
0.03125 0.747566943388767
0.0625 0.694198482074129
0.125 0.671049479351775
0.25 0.660558115965156
0.5 0.654277953647265
1 0.650219320266713
2 0.65018202995415
4 0.658351835370454
8 0.678319099323309
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.79313614077522e-05
0.0078125 9.45480541198534e-05
0.015625 9.52679887082169e-05
0.03125 0.000167762204309381
0.0625 0.000462883387710768
0.125 0.00155149591720581
0.25 0.0053354773918597
0.5 0.0171585471438252
1 0.0482337555260079
2 0.112551674247541
4 0.213783523458017
8 0.337464423999228
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.99897116426229
0.0078125 0.958952824052502
0.015625 0.82089589898121
0.03125 0.741653159673176
0.0625 0.693826509755323
0.125 0.672239145804145
0.25 0.661108836961915
0.5 0.653064396822965
1 0.64623516644282
2 0.642250923519312
4 0.645173938795732
8 0.659337307600765
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.997987981276778
0.0078125 0.946546596595342
0.015625 0.773434213390064
0.03125 0.673051686192354
0.0625 0.618085164403321
0.125 0.597106032442697
0.25 0.588201768490058
0.5 0.582662488095282
1 0.578770025097874
2 0.578816506715694
4 0.588196875527057
8 0.61281743493473
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.7940856417819e-05
0.0078125 9.47884465167985e-05
0.015625 9.54082460319555e-05
0.03125 0.000170040966853914
0.0625 0.000470950291266491
0.125 0.00157918343512002
0.25 0.00542823746213216
0.5 0.0174393702703179
1 0.0489613802750339
2 0.114178051025048
4 0.217194337924263
8 0.344479511853387
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999076975605939
0.0078125 0.961334137573119
0.015625 0.81893739191208
0.03125 0.745313109830598
0.0625 0.698392140103858
0.125 0.676621154855844
0.25 0.665336694787957
0.5 0.657156292645379
1 0.650363275468553
2 0.647088123189558
4 0.652197594856724
8 0.670768325658788
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.998118871770168
0.0078125 0.947481536935785
0.015625 0.78803516931202
0.03125 0.689637529688298
0.0625 0.638643874438759
0.125 0.623632056811407
0.25 0.618951036472365
0.5 0.615876034461704
1 0.613195029358836
2 0.613148670958981
4 0.620771754183597
8 0.64173345078619
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.79486407793603e-05
0.0078125 9.45324403833002e-05
0.015625 9.67865692993926e-05
0.03125 0.000173487762356874
0.0625 0.0004757818162814
0.125 0.00158320341618668
0.25 0.00541281996263009
0.5 0.017304801216535
1 0.0483353246430107
2 0.11217850544299
4 0.212718279279855
8 0.337012593203936
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999150854130598
0.0078125 0.957988681512429
0.015625 0.824726113936043
0.03125 0.748495022805265
0.0625 0.691835531955502
0.125 0.664680263158025
0.25 0.650666353891728
0.5 0.640840816181286
1 0.632924730598077
2 0.629048131975774
4 0.634283476984506
8 0.653470129966561
};
\addplot [thick, blue]
table {%
0.00390625 9.79187431074817e-05
0.0078125 9.44357913661721e-05
0.015625 9.60885548441353e-05
0.03125 0.000171315706318823
0.0625 0.000472014709614131
0.125 0.00157683436690398
0.25 0.00540747855596863
0.5 0.01734174266012
1 0.0486060367411868
2 0.113163704958054
4 0.214940364441809
8 0.340392207588741
};
\addlegendentry{Train err.}
\addplot [thick, red]
table {%
0.00390625 0.998846925468877
0.0078125 0.957469694059576
0.015625 0.823234227752155
0.03125 0.747962478417074
0.0625 0.696684194659308
0.125 0.672411809510008
0.25 0.659869229621396
0.5 0.651006471966245
1 0.643774081014395
2 0.640122942299137
4 0.644772810452944
8 0.662533695512561
};
\addlegendentry{KARE}
\addplot [thick, black]
table {%
0.00390625 0.998411583322085
0.0078125 0.952218051563095
0.015625 0.800618296056551
0.03125 0.703393738737512
0.0625 0.646099383165922
0.125 0.624321845278031
0.25 0.615575203737738
0.5 0.610577948572165
1 0.607448885903376
2 0.608185542191872
4 0.617526596156922
8 0.64036920298318
};
\addlegendentry{Risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
0.00390625 9.79187431074817e-05
0.0078125 9.44357913661721e-05
0.015625 9.60885548441353e-05
0.03125 0.000171315706318823
0.0625 0.000472014709614131
0.125 0.00157683436690398
0.25 0.00540747855596863
0.5 0.01734174266012
1 0.0486060367411868
2 0.113163704958054
4 0.214940364441809
8 0.340392207588741
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.998846925468877
0.0078125 0.957469694059576
0.015625 0.823234227752155
0.03125 0.747962478417074
0.0625 0.696684194659308
0.125 0.672411809510008
0.25 0.659869229621396
0.5 0.651006471966245
1 0.643774081014395
2 0.640122942299137
4 0.644772810452944
8 0.662533695512561
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.998411583322085
0.0078125 0.952218051563095
0.015625 0.800618296056551
0.03125 0.703393738737512
0.0625 0.646099383165922
0.125 0.624321845278031
0.25 0.615575203737738
0.5 0.610577948572165
1 0.607448885903376
2 0.608185542191872
4 0.617526596156922
8 0.64036920298318
};
\legend{};
\end{axis}

\end{tikzpicture}


==> Higgs-approx-len-N1000-one-ker.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.42]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 1000, \lambda = 10^{-5}\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large $\nicefrac{1}{d}\cdot$lengthscale $\ell$}},
xmin=0.00266804737647343, xmax=11.712685567565,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
%ymin=-0.0499271471552416, ymax=1.04999653609745,
ymin=-0.0497952835974343, ymax=1.0457009872722,
ytick style={color=black}
]
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999991795288
0.0078125 0.999980978298632
0.015625 0.996810399502379
0.03125 0.874744018794644
0.0625 0.53958613747425
0.125 0.342377982193503
0.25 0.242631874883769
0.5 0.177112024906478
1 0.139520144197166
2 0.13064302913677
4 0.1467522761559
8 0.181507006065428
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.80296045038744e-05
0.0078125 9.80281675800562e-05
0.015625 9.77534237915674e-05
0.03125 8.73415001303433e-05
0.0625 7.10360363763141e-05
0.125 0.0001183231197214
0.25 0.000389390784520986
0.5 0.00162562508641408
1 0.00628963312043568
2 0.0193391616064205
4 0.0464291791042704
8 0.0901061738769343
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999995544028
0.0078125 0.999985331774175
0.015625 0.997150611990982
0.03125 0.881662127309366
0.0625 0.556992550523794
0.125 0.36084432949969
0.25 0.254217101271485
0.5 0.183382600789964
1 0.142951983203804
2 0.133132170488125
4 0.150560299963331
8 0.188562921884853
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999994180901
0.0078125 0.999982742355365
0.015625 0.996527066031307
0.03125 0.871327836668677
0.0625 0.543654390442027
0.125 0.349008093217666
0.25 0.245956786872868
0.5 0.177404890925543
1 0.138626628755391
2 0.128772288539018
4 0.144709627050172
8 0.181600968832562
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.80295996175869e-05
0.0078125 9.80280558429101e-05
0.015625 9.77994153690565e-05
0.03125 8.71883514511671e-05
0.0625 7.12565261430527e-05
0.125 0.000120089231874694
0.25 0.000403697778622917
0.5 0.00168843903703062
1 0.00647679716754514
2 0.0198418728281226
4 0.0476876737764176
8 0.0927956736355705
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999945698252
0.0078125 0.99998414124962
0.015625 0.99761638903521
0.03125 0.880400431665241
0.0625 0.559013594177697
0.125 0.36632473910466
0.25 0.263551183217651
0.5 0.190352734631997
1 0.146980780872973
2 0.136291893002501
4 0.154320974247649
8 0.193909537385051
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999934092736
0.0078125 0.999971527781344
0.015625 0.997032250193662
0.03125 0.894070589755647
0.0625 0.588464687673022
0.125 0.369222804356223
0.25 0.253299398836029
0.5 0.181923482858109
1 0.142480590122438
2 0.133520394442682
4 0.150754042817669
8 0.188637404598047
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.80296045083581e-05
0.0078125 9.80281400953093e-05
0.015625 9.77394043632402e-05
0.03125 8.7926801761003e-05
0.0625 7.27378361388394e-05
0.125 0.000119593204418117
0.25 0.00039024034853632
0.5 0.00163890632215867
1 0.00640069250247142
2 0.0196792160123804
4 0.0468477494016625
8 0.090612183109664
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999995589764
0.0078125 0.99998505245383
0.015625 0.997010460360798
0.03125 0.88709579103249
0.0625 0.56601060959372
0.125 0.358335643454508
0.25 0.24870598211111
0.5 0.180111192588272
1 0.142137766885693
2 0.133237275977366
4 0.150371886894879
8 0.188473164257123
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999998073485
0.0078125 0.999988737593598
0.015625 0.996765115873263
0.03125 0.881804458648087
0.0625 0.558995572010963
0.125 0.351112787675949
0.25 0.242944003338666
0.5 0.175022459894793
1 0.13751451498645
2 0.129250087718362
4 0.147012233142882
8 0.18491549237193
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.80296054348151e-05
0.0078125 9.80288551425171e-05
0.015625 9.77608504898173e-05
0.03125 8.81486504919895e-05
0.0625 7.62144742153094e-05
0.125 0.000130727708841835
0.25 0.000425110032999267
0.5 0.00173323776479927
1 0.00663436178057722
2 0.020406372388672
4 0.0489557514102553
8 0.0947181008095441
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 1.00000000504051
0.0078125 0.999992325095326
0.015625 0.99720685200182
0.03125 0.889244400608462
0.0625 0.596201681382709
0.125 0.397390155617589
0.25 0.276416839729758
0.5 0.194583556171815
1 0.150063560769455
2 0.139927097572536
4 0.158298484635713
8 0.197819551494312
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999994201513
0.0078125 0.999990012318384
0.015625 0.996965335076894
0.03125 0.870502963553008
0.0625 0.535427499378242
0.125 0.354587405726463
0.25 0.257932415642241
0.5 0.189925997791323
1 0.149556915024322
2 0.140133997769565
4 0.158069951844177
8 0.195822777869554
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.8029600791613e-05
0.0078125 9.80263177825163e-05
0.015625 9.76688683824524e-05
0.03125 8.67773861229216e-05
0.0625 6.93839016988577e-05
0.125 0.000115689400894628
0.25 0.000383041442927438
0.5 0.00162686400641169
1 0.0064228905640946
2 0.0199121250279636
4 0.0473915237806941
8 0.0908209960236509
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999957675067
0.0078125 0.999966418323694
0.015625 0.996253857458156
0.03125 0.874103828869215
0.0625 0.536705257835064
0.125 0.344294225798806
0.25 0.243208412164308
0.5 0.178924450101258
1 0.143183857799526
2 0.135363591637009
4 0.152548172998391
8 0.189250039610299
};
\addplot [thick, red]
table {%
0.00390625 0.999999979909524
0.0078125 0.999982653779329
0.015625 0.997047634169393
0.03125 0.882501315896955
0.0625 0.562984738702597
0.125 0.36543781869505
0.25 0.257219903698863
0.5 0.185470906856661
1 0.14506358990629
2 0.135590405735507
4 0.153219963747992
8 0.191603042926328
};
\addlegendentry{KARE}
\addplot [thick, black]
table {%
0.00390625 0.999999982468785
0.0078125 0.999982799669464
0.015625 0.996820033335501
0.03125 0.878489973484013
0.0625 0.553225657395701
0.125 0.353261814633961
0.25 0.248552895914715
0.5 0.180277771275249
1 0.141539758617154
2 0.132463959521279
4 0.14945962620216
8 0.186496729947504
};
\addlegendentry{risk}
\addplot [thick, blue]
table {%
0.00390625 9.80296029712495e-05
0.0078125 9.80279072886618e-05
0.015625 9.77443924792267e-05
0.03125 8.74765379914849e-05
0.0625 7.21257549144746e-05
0.125 0.000120884533150135
0.25 0.000398296077521385
0.5 0.00166261444336287
1 0.00644487502702481
2 0.0198357495727118
4 0.04746237549466
8 0.0918106254910727
};
\addlegendentry{train err.}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
0.00390625 9.80296029712495e-05
0.0078125 9.80279072886618e-05
0.015625 9.77443924792267e-05
0.03125 8.74765379914849e-05
0.0625 7.21257549144746e-05
0.125 0.000120884533150135
0.25 0.000398296077521385
0.5 0.00166261444336287
1 0.00644487502702481
2 0.0198357495727118
4 0.04746237549466
8 0.0918106254910727
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.999999979909524
0.0078125 0.999982653779329
0.015625 0.997047634169393
0.03125 0.882501315896955
0.0625 0.562984738702597
0.125 0.36543781869505
0.25 0.257219903698863
0.5 0.185470906856661
1 0.14506358990629
2 0.135590405735507
4 0.153219963747992
8 0.191603042926328
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.999999982468785
0.0078125 0.999982799669464
0.015625 0.996820033335501
0.03125 0.878489973484013
0.0625 0.553225657395701
0.125 0.353261814633961
0.25 0.248552895914715
0.5 0.180277771275249
1 0.141539758617154
2 0.132463959521279
4 0.14945962620216
8 0.186496729947504
};
\legend{};
\end{axis};

\end{tikzpicture}


==> MNIST-approx-lambd-N100-RBF.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor = north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={ N = 100, \ell = d\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large ridge $\lambda$}},
xmin=2.8232421102196e-09, xmax=5.27803164309158,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0500524369256781, ymax=1.05110118025135,
ytick style={color=black}
]
%\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
%table {%
%2.8232421102196e-09 1
%5.27803164309157 1
%};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 3.36863803862619e-10
2.98023223876953e-08 5.38720995942328e-09
1.19209289550781e-07 8.60286705057448e-08
4.76837158203125e-07 1.36589428284163e-06
1.9073486328125e-06 2.1203633231423e-05
7.62939453125e-06 0.000303185501022493
3.0517578125e-05 0.0033976592402781
0.0001220703125 0.0236045986314997
0.00048828125 0.0894610617556685
0.001953125 0.210931750580543
0.0078125 0.418088216746225
0.03125 0.696309798899871
0.125 0.87808917417076
0.5 0.947140981037389
2 0.976783830637325
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.259887737909076
2.98023223876953e-08 0.25988051329716
1.19209289550781e-07 0.259851775810807
4.76837158203125e-07 0.259739372426988
1.9073486328125e-06 0.259328731929435
7.62939453125e-06 0.258212381719957
3.0517578125e-05 0.258435880630414
0.0001220703125 0.272576329031484
0.00048828125 0.306108641168505
0.001953125 0.367982962337145
0.0078125 0.523930784985424
0.03125 0.758494361853112
0.125 0.910181665523707
0.5 0.963873377665702
2 0.983951997694981
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.331038108390038
2.98023223876953e-08 0.331019459369234
1.19209289550781e-07 0.330945024002586
4.76837158203125e-07 0.330649830361997
1.9073486328125e-06 0.32950836663492
7.62939453125e-06 0.325491234239523
3.0517578125e-05 0.315042325911673
0.0001220703125 0.302737917996956
0.00048828125 0.308477890372263
0.001953125 0.349916512026086
0.0078125 0.498327885374603
0.03125 0.756681308628171
0.125 0.928270629302443
0.5 0.98259534772765
2 0.993655588450863
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 2.95712416287138e-10
2.98023223876953e-08 4.72910886835287e-09
1.19209289550781e-07 7.5519514907201e-08
4.76837158203125e-07 1.19903476830388e-06
1.9073486328125e-06 1.86108196827281e-05
7.62939453125e-06 0.000265529424434571
3.0517578125e-05 0.00291184027054175
0.0001220703125 0.0184046610174625
0.00048828125 0.0613831422941751
0.001953125 0.142764374782336
0.0078125 0.315010389198439
0.03125 0.62124240834878
0.125 0.861401440917225
0.5 0.955437690377791
2 0.985475372720415
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.240419311844537
2.98023223876953e-08 0.240406847604434
1.19209289550781e-07 0.240357069280018
4.76837158203125e-07 0.240159205434172
1.9073486328125e-06 0.239387198344012
7.62939453125e-06 0.236579134526877
3.0517578125e-05 0.22845414210173
0.0001220703125 0.214665981364334
0.00048828125 0.209327828665672
0.001953125 0.248041335287426
0.0078125 0.394782115198612
0.03125 0.677513083255529
0.125 0.89333958602277
0.5 0.972443076356653
2 0.992727155662873
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.363303387080999
2.98023223876953e-08 0.363283522016066
1.19209289550781e-07 0.363204194891118
4.76837158203125e-07 0.362888999588611
1.9073486328125e-06 0.361660981380283
7.62939453125e-06 0.357214326974911
3.0517578125e-05 0.34444918918466
0.0001220703125 0.322977400450035
0.00048828125 0.309100651788746
0.001953125 0.327196068997744
0.0078125 0.44491768415145
0.03125 0.697795023086473
0.125 0.897316500006919
0.5 0.97202554763906
2 0.992113322725643
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 3.18279328914822e-10
2.98023223876953e-08 5.09011966700497e-09
1.19209289550781e-07 8.12918611161938e-08
4.76837158203125e-07 1.2911477565335e-06
1.9073486328125e-06 2.00690782467391e-05
7.62939453125e-06 0.000287901336761316
3.0517578125e-05 0.00321894326449562
0.0001220703125 0.0215183196792946
0.00048828125 0.077713060602873
0.001953125 0.1812203984622
0.0078125 0.369112854765924
0.03125 0.667884040024452
0.125 0.886459384210674
0.5 0.968568074287587
2 0.991813602190747
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.266029143035007
2.98023223876953e-08 0.266017107312208
1.19209289550781e-07 0.265969067967344
4.76837158203125e-07 0.265778555205453
1.9073486328125e-06 0.265042063717518
7.62939453125e-06 0.262461744485951
3.0517578125e-05 0.256091655576467
0.0001220703125 0.251473312564737
0.00048828125 0.264544533203891
0.001953125 0.314992378364139
0.0078125 0.462428489380731
0.03125 0.727791767726885
0.125 0.919025496731824
0.5 0.985727180146851
2 0.999099669161464
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.328682024669933
2.98023223876953e-08 0.328667036562395
1.19209289550781e-07 0.328607195023334
4.76837158203125e-07 0.328369588416381
1.9073486328125e-06 0.327446405683561
7.62939453125e-06 0.324138592302164
3.0517578125e-05 0.314973485422754
0.0001220703125 0.300991617392268
0.00048828125 0.297860694661388
0.001953125 0.331600317793939
0.0078125 0.461347134724918
0.03125 0.712982928431703
0.125 0.901864117364259
0.5 0.972962033550629
2 0.993002759784901
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 3.2319791741199e-10
2.98023223876953e-08 5.16889912616557e-09
1.19209289550781e-07 8.25575615596748e-08
4.76837158203125e-07 1.31172806183906e-06
1.9073486328125e-06 2.0418054661687e-05
7.62939453125e-06 0.000294443365507317
3.0517578125e-05 0.00334072807205654
0.0001220703125 0.0227198155086837
0.00048828125 0.0836000586254676
0.001953125 0.208488057212411
0.0078125 0.4367372656055
0.03125 0.72986055605112
0.125 0.911934041440292
0.5 0.975960595398168
2 0.993749814395674
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.268917646491512
2.98023223876953e-08 0.268915085428256
1.19209289550781e-07 0.268904870756349
4.76837158203125e-07 0.268864482159876
1.9073486328125e-06 0.268710246614418
7.62939453125e-06 0.268198212132448
3.0517578125e-05 0.267257201408592
0.0001220703125 0.269059073842724
0.00048828125 0.288746028754352
0.001953125 0.365068030032568
0.0078125 0.548120616989167
0.03125 0.795494630772075
0.125 0.945428751936499
0.5 0.993243170611921
2 1.00104874310694
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.364903096736318
2.98023223876953e-08 0.364875242031324
1.19209289550781e-07 0.364763997031279
4.76837158203125e-07 0.364321778071753
1.9073486328125e-06 0.362595834123482
7.62939453125e-06 0.356308353004801
3.0517578125e-05 0.338003119066899
0.0001220703125 0.306774525720425
0.00048828125 0.286238486502923
0.001953125 0.315391486068059
0.0078125 0.472916895169782
0.03125 0.738194778410287
0.125 0.912756660690668
0.5 0.975276568944473
2 0.993265268160485
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 2.18732347542002e-10
2.98023223876953e-08 3.4982374183188e-09
1.19209289550781e-07 5.58772612114751e-08
4.76837158203125e-07 8.88034427361483e-07
1.9073486328125e-06 1.38364740425147e-05
7.62939453125e-06 0.000200277054095272
3.0517578125e-05 0.00230184987259273
0.0001220703125 0.0162473052352214
0.00048828125 0.0639512728343394
0.001953125 0.165611082959071
0.0078125 0.355286090029648
0.03125 0.649954937364147
0.125 0.869581707357429
0.5 0.955042812748651
2 0.984039103517904
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.209096190948665
2.98023223876953e-08 0.209090274669959
1.19209289550781e-07 0.209066679485095
4.76837158203125e-07 0.208973407249601
1.9073486328125e-06 0.208617413464592
7.62939453125e-06 0.207431134939109
3.0517578125e-05 0.205047170064737
0.0001220703125 0.206498377402252
0.00048828125 0.228443929516949
0.001953125 0.294078047538705
0.0078125 0.448794229778399
0.03125 0.710307720262006
0.125 0.902301006488787
0.5 0.97215722169747
2 0.991297995361432
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.308497486484681
2.98023223876953e-08 0.308483142506754
1.19209289550781e-07 0.308425868461145
4.76837158203125e-07 0.308198388897223
1.9073486328125e-06 0.307313518004826
7.62939453125e-06 0.304128841701115
3.0517578125e-05 0.295174020640325
0.0001220703125 0.281051296653863
0.00048828125 0.278162173772433
0.001953125 0.320225968570412
0.0078125 0.462776766990115
0.03125 0.711096845580028
0.125 0.89429787392449
0.5 0.964103647785482
2 0.987146632774783
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 3.32676141676723e-10
2.98023223876953e-08 5.32070611131809e-09
1.19209289550781e-07 8.49963720997864e-08
4.76837158203125e-07 1.35137075894837e-06
1.9073486328125e-06 2.10892536913511e-05
7.62939453125e-06 0.00030693496804035
3.0517578125e-05 0.00357133160495326
0.0001220703125 0.0252032305440873
0.00048828125 0.0925178574238179
0.001953125 0.204715468120948
0.0078125 0.385796654912291
0.03125 0.669217646697315
0.125 0.871529607423947
0.5 0.948939016422437
2 0.979079063232548
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.307414527486189
2.98023223876953e-08 0.307419669709641
1.19209289550781e-07 0.307440207110634
4.76837158203125e-07 0.307521856091751
1.9073486328125e-06 0.307840646413681
7.62939453125e-06 0.309002938183941
3.0517578125e-05 0.312403066366344
0.0001220703125 0.319159652650531
0.00048828125 0.332094230915227
0.001953125 0.364714814804206
0.0078125 0.487551923921547
0.03125 0.731176889962654
0.125 0.904175328324773
0.5 0.965899913147627
2 0.986294289519144
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.357879113735786
2.98023223876953e-08 0.357851050401855
1.19209289550781e-07 0.357738978497723
4.76837158203125e-07 0.357293573840293
1.9073486328125e-06 0.355556843377293
7.62939453125e-06 0.349257296674732
3.0517578125e-05 0.331323665703608
0.0001220703125 0.30414233172873
0.00048828125 0.29858775245307
0.001953125 0.343134858140144
0.0078125 0.486169169942371
0.03125 0.741231173471761
0.125 0.919952514047024
0.5 0.979417503697865
2 0.993013942304005
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 2.58023621544974e-10
2.98023223876953e-08 4.12625542125846e-09
1.19209289550781e-07 6.588456237167e-08
4.76837158203125e-07 1.04555990227541e-06
1.9073486328125e-06 1.61988331775565e-05
7.62939453125e-06 0.000229651912201045
3.0517578125e-05 0.00248220021820882
0.0001220703125 0.0157511472926443
0.00048828125 0.0573034062486226
0.001953125 0.1499264542164
0.0078125 0.345922377783196
0.03125 0.649105107408872
0.125 0.875593456704389
0.5 0.964389034040191
2 0.990358612612725
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.212625461238128
2.98023223876953e-08 0.212606450632339
1.19209289550781e-07 0.21253056689787
4.76837158203125e-07 0.212229550153471
1.9073486328125e-06 0.211064485532807
7.62939453125e-06 0.206955702727444
3.0517578125e-05 0.196332420613668
0.0001220703125 0.184933521028602
0.00048828125 0.197138180843914
0.001953125 0.262042068028234
0.0078125 0.434083632388202
0.03125 0.708018165643256
0.125 0.908134627692638
0.5 0.981579280096107
2 0.997650516116615
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.357790260275467
2.98023223876953e-08 0.357772107306269
1.19209289550781e-07 0.3576996202922
4.76837158203125e-07 0.357411653436566
1.9073486328125e-06 0.356290459520987
7.62939453125e-06 0.352239044933277
3.0517578125e-05 0.34061932819375
0.0001220703125 0.320074915207787
0.00048828125 0.303756009959388
0.001953125 0.324991248634988
0.0078125 0.455257284337331
0.03125 0.706643320647806
0.125 0.898281791044151
0.5 0.972263991866676
2 0.992924986133235
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 3.40355683528836e-10
2.98023223876953e-08 5.44327820323055e-09
1.19209289550781e-07 8.69383459022903e-08
4.76837158203125e-07 1.38122946863016e-06
1.9073486328125e-06 2.14929790407915e-05
7.62939453125e-06 0.000309459902938121
3.0517578125e-05 0.00348420707504071
0.0001220703125 0.0232186900166093
0.00048828125 0.0823264573469991
0.001953125 0.183480467472958
0.0078125 0.359631635408199
0.03125 0.655762421096713
0.125 0.880759861329381
0.5 0.966874884415708
2 0.991387825943665
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.296557721040034
2.98023223876953e-08 0.29655018966049
1.19209289550781e-07 0.29652009887446
4.76837158203125e-07 0.296400290010716
1.9073486328125e-06 0.295929829135056
7.62939453125e-06 0.294182029880957
3.0517578125e-05 0.288937275365273
0.0001220703125 0.281416864691479
0.00048828125 0.286614076350385
0.001953125 0.321272492949138
0.0078125 0.450924275736152
0.03125 0.7144717404124
0.125 0.91304445856777
0.5 0.983984512434089
2 0.998667746423399
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.356623773920792
2.98023223876953e-08 0.356609957897911
1.19209289550781e-07 0.356554769364808
4.76837158203125e-07 0.356335215818065
1.9073486328125e-06 0.355475692909271
7.62939453125e-06 0.352307169186634
3.0517578125e-05 0.342676712416444
0.0001220703125 0.324149588538508
0.00048828125 0.312538963106479
0.001953125 0.342447144650894
0.0078125 0.464905476665333
0.03125 0.70863741211922
0.125 0.899102362023114
0.5 0.97234008181481
2 0.992949204617945
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 2.18789816321795e-10
2.98023223876953e-08 3.4991136673807e-09
1.19209289550781e-07 5.58885297958747e-08
4.76837158203125e-07 8.88042801864568e-07
1.9073486328125e-06 1.38266118989301e-05
7.62939453125e-06 0.000199686234661129
3.0517578125e-05 0.00228928166097128
0.0001220703125 0.0163527673557805
0.00048828125 0.0640520151337959
0.001953125 0.153573819599925
0.0078125 0.328057696507463
0.03125 0.632732339519832
0.125 0.861449480390694
0.5 0.950070056260724
2 0.981368523927406
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.204935202284767
2.98023223876953e-08 0.204927069620994
1.19209289550781e-07 0.204894651174316
4.76837158203125e-07 0.204766755496712
1.9073486328125e-06 0.204282559821367
7.62939453125e-06 0.202724800621498
3.0517578125e-05 0.200189081375648
0.0001220703125 0.205013513343093
0.00048828125 0.226881743053429
0.001953125 0.270985960292632
0.0078125 0.412901229927875
0.03125 0.690506752974886
0.125 0.893463466566474
0.5 0.966991720447419
2 0.988591661263595
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.303827354791518
2.98023223876953e-08 0.303814115101063
1.19209289550781e-07 0.303761247887554
4.76837158203125e-07 0.303551232188375
1.9073486328125e-06 0.302733701602208
7.62939453125e-06 0.299783773611762
3.0517578125e-05 0.291440364378312
0.0001220703125 0.278487840010016
0.00048828125 0.27767359382925
0.001953125 0.31646397156512
0.0078125 0.454529185795645
0.03125 0.719251972542625
0.125 0.914592054583026
0.5 0.981566928511391
2 0.995467595546948
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 2.42740177839891e-10
2.98023223876953e-08 3.88220273648324e-09
1.19209289550781e-07 6.20104856888262e-08
4.76837158203125e-07 9.85516280879367e-07
1.9073486328125e-06 1.53556934910493e-05
7.62939453125e-06 0.000222246446243913
3.0517578125e-05 0.00254932014239498
0.0001220703125 0.0177997655105429
0.00048828125 0.0686258379460537
0.001953125 0.183685815913353
0.0078125 0.415163445394126
0.03125 0.716253844840506
0.125 0.899049553451902
0.5 0.963807943270482
2 0.986349085877636
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.219027990131034
2.98023223876953e-08 0.219023546177894
1.19209289550781e-07 0.219005829176509
4.76837158203125e-07 0.218935892983933
1.9073486328125e-06 0.21867049231356
7.62939453125e-06 0.217807081792435
3.0517578125e-05 0.216289819371415
0.0001220703125 0.218845856250601
0.00048828125 0.241112799581333
0.001953125 0.323479266215857
0.0078125 0.52258716775509
0.03125 0.781890149808866
0.125 0.932582924835468
0.5 0.981007499614135
2 0.993614068941625
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.359270048226038
2.98023223876953e-08 0.359249338688654
1.19209289550781e-07 0.359166618702255
4.76837158203125e-07 0.358837617098566
1.9073486328125e-06 0.357550901061691
7.62939453125e-06 0.352828864096701
3.0517578125e-05 0.33879811699951
0.0001220703125 0.313996009021409
0.00048828125 0.296953675077462
0.001953125 0.32308352442894
0.0078125 0.478362415506048
0.03125 0.748710800783524
0.125 0.922528729966705
0.5 0.979943036521785
2 0.993965623265239
};
\addplot [thick, red]
table {%
7.45058059692383e-09 0.248491093240895
2.98023223876953e-08 0.248483675411338
1.19209289550781e-07 0.24845408165334
4.76837158203125e-07 0.248336936721267
1.9073486328125e-06 0.247887366728645
7.62939453125e-06 0.246355516101062
3.0517578125e-05 0.242943771287429
0.0001220703125 0.242364248216984
0.00048828125 0.258101199205366
0.001953125 0.313265735585005
0.0078125 0.46861044660612
0.03125 0.729566526267167
0.125 0.912167731269071
0.5 0.976690695221797
2 0.993294384325207
};
\addlegendentry{KARE}
\addplot [thick, black]
table {%
7.45058059692383e-09 0.343181465431157
2.98023223876953e-08 0.343162497188152
1.19209289550781e-07 0.3430867514154
4.76837158203125e-07 0.342785787771783
1.9073486328125e-06 0.341613270429852
7.62939453125e-06 0.337369749672562
3.0517578125e-05 0.325250032791793
0.0001220703125 0.305538344272
0.00048828125 0.29693498915234
0.001953125 0.329445110087633
0.0078125 0.46795098986576
0.03125 0.72412255637016
0.125 0.90889632329528
0.5 0.975249468805982
2 0.992750492376405
};
\addlegendentry{Risk}
\addplot [thick, blue]
table {%
7.45058059692383e-09 2.88537125493079e-10
2.98023223876953e-08 4.61451311789365e-09
1.19209289550781e-07 7.36993165158737e-08
4.76837158203125e-07 1.17075585094774e-06
1.9073486328125e-06 1.8210143116477e-05
7.62939453125e-06 0.000261931614590553
3.0517578125e-05 0.00295473614215338
0.0001220703125 0.0200820300791826
0.00048828125 0.0740934170211813
0.001953125 0.178439768932015
0.0078125 0.372880662635101
0.03125 0.668832310025161
0.125 0.879584770739669
0.5 0.959623108825913
2 0.986040483505605
};
\addlegendentry{Train err.}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
7.45058059692383e-09 2.88537125493079e-10
2.98023223876953e-08 4.61451311789365e-09
1.19209289550781e-07 7.36993165158737e-08
4.76837158203125e-07 1.17075585094774e-06
1.9073486328125e-06 1.8210143116477e-05
7.62939453125e-06 0.000261931614590553
3.0517578125e-05 0.00295473614215338
0.0001220703125 0.0200820300791826
0.00048828125 0.0740934170211813
0.001953125 0.178439768932015
0.0078125 0.372880662635101
0.03125 0.668832310025161
0.125 0.879584770739669
0.5 0.959623108825913
2 0.986040483505605
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
7.45058059692383e-09 0.248491093240895
2.98023223876953e-08 0.248483675411338
1.19209289550781e-07 0.24845408165334
4.76837158203125e-07 0.248336936721267
1.9073486328125e-06 0.247887366728645
7.62939453125e-06 0.246355516101062
3.0517578125e-05 0.242943771287429
0.0001220703125 0.242364248216984
0.00048828125 0.258101199205366
0.001953125 0.313265735585005
0.0078125 0.46861044660612
0.03125 0.729566526267167
0.125 0.912167731269071
0.5 0.976690695221797
2 0.993294384325207
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
7.45058059692383e-09 0.343181465431157
2.98023223876953e-08 0.343162497188152
1.19209289550781e-07 0.3430867514154
4.76837158203125e-07 0.342785787771783
1.9073486328125e-06 0.341613270429852
7.62939453125e-06 0.337369749672562
3.0517578125e-05 0.325250032791793
0.0001220703125 0.305538344272
0.00048828125 0.29693498915234
0.001953125 0.329445110087633
0.0078125 0.46795098986576
0.03125 0.72412255637016
0.125 0.90889632329528
0.5 0.975249468805982
2 0.992750492376405
};
%\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-lambd-N100-lap.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 100, \ell = d\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large ridge $\lambda$}},
xmin=1.36353605980578e-09, xmax=5.46416102701758,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0505689377038002, ymax=1.06194769771134,
ytick style={color=black}
]
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 3.84628535839044e-10
1.56574940480772e-08 6.79275659796771e-09
6.58088632627614e-08 1.19858106369588e-07
2.76596399822274e-07 2.10708732102463e-06
1.16254201336334e-06 3.64772419952373e-05
4.88619495301923e-06 0.000593687557219492
2.05368071385553e-05 0.00776629780026978
8.63167457503111e-05 0.0591641252101923
0.000362791574496326 0.229332255267348
0.00152482262139787 0.551036924140701
0.00640886996880968 0.836048871436498
0.0269366506639681 0.953030623888592
0.113215458032989 0.985775790871803
0.47584757650531 0.994226601456347
2 0.997407572179432
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.238071669216027
1.56574940480772e-08 0.238081208766484
6.58088632627614e-08 0.238121292193384
2.76596399822274e-07 0.23828956011284
1.16254201336334e-06 0.238993222903841
4.88619495301923e-06 0.241889819200235
2.05368071385553e-05 0.253150203190092
8.63167457503111e-05 0.291780568298304
0.000362791574496326 0.411104723474797
0.00152482262139787 0.66511505406078
0.00640886996880968 0.89125655461969
0.0269366506639681 0.982378735233422
0.113215458032989 1.00629205448236
0.47584757650531 1.00839135275224
2 1.00417117197954
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.271318407529498
1.56574940480772e-08 0.271323544385329
6.58088632627614e-08 0.271345137134368
2.76596399822274e-07 0.271435934184083
1.16254201336334e-06 0.271818273700086
4.88619495301923e-06 0.273436080221211
2.05368071385553e-05 0.280333868839685
8.63167457503111e-05 0.30895318021594
0.000362791574496326 0.413533652376627
0.00152482262139787 0.655916038707746
0.00640886996880968 0.881488306369406
0.0269366506639681 0.974280184528238
0.113215458032989 0.999363557134429
0.47584757650531 1.0033257932177
2 1.00173034337977
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 2.83339371514659e-10
1.56574940480772e-08 5.00397156674421e-09
6.58088632627614e-08 8.82978832002431e-08
2.76596399822274e-07 1.55247524942198e-06
1.16254201336334e-06 2.6891403282259e-05
4.88619495301923e-06 0.000438735774092347
2.05368071385553e-05 0.0057998154586184
8.63167457503111e-05 0.0460804412277693
0.000362791574496326 0.196248098677521
0.00152482262139787 0.514711405467017
0.00640886996880968 0.817213188228185
0.0269366506639681 0.94720218653282
0.113215458032989 0.984284372319529
0.47584757650531 0.993861084370855
2 0.997318106859925
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.187801720064054
1.56574940480772e-08 0.187808455788684
6.58088632627614e-08 0.187836766947955
2.76596399822274e-07 0.187955772102391
1.16254201336334e-06 0.188456155452404
4.88619495301923e-06 0.190561437436355
2.05368071385553e-05 0.199379480157307
8.63167457503111e-05 0.234621309661202
0.000362791574496326 0.356029670777551
0.00152482262139787 0.623412325886905
0.00640886996880968 0.872016841995867
0.0269366506639681 0.976612841453651
0.113215458032989 1.00482959131566
0.47584757650531 1.0080336115035
2 1.00408299293103
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.305528974173992
1.56574940480772e-08 0.305533374157276
6.58088632627614e-08 0.305551868358178
2.76596399822274e-07 0.30562961671868
1.16254201336334e-06 0.305956682560502
4.88619495301923e-06 0.307335861175636
2.05368071385553e-05 0.313182556793604
8.63167457503111e-05 0.337821118865853
0.000362791574496326 0.432392043648016
0.00152482262139787 0.658609379228489
0.00640886996880968 0.875274741918882
0.0269366506639681 0.967291823319772
0.113215458032989 0.993029363764356
0.47584757650531 0.998600445624016
2 0.999421472905255
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 3.19534226537066e-10
1.56574940480772e-08 5.64319977536981e-09
6.58088632627614e-08 9.95775504634013e-08
2.76596399822274e-07 1.75080545523667e-06
1.16254201336334e-06 3.03270855736729e-05
4.88619495301923e-06 0.00049472667437541
2.05368071385553e-05 0.0065253073114079
8.63167457503111e-05 0.0511927228214212
0.000362791574496326 0.214129164152951
0.00152482262139787 0.548782511430786
0.00640886996880968 0.841156168399842
0.0269366506639681 0.957235252737414
0.113215458032989 0.989227440368448
0.47584757650531 0.997161169307216
2 0.999190953517439
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.21545641183651
1.56574940480772e-08 0.215463369884125
6.58088632627614e-08 0.215492611528335
2.76596399822274e-07 0.215615458424621
1.16254201336334e-06 0.216130809235285
4.88619495301923e-06 0.218280938856509
2.05368071385553e-05 0.227108576295703
8.63167457503111e-05 0.262346205635713
0.000362791574496326 0.389213695709823
0.00152482262139787 0.664785819390998
0.00640886996880968 0.897494029435664
0.0269366506639681 0.986924296662401
0.113215458032989 1.00986680488268
0.47584757650531 1.01137875973793
2 1.00596825121104
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.287636792497133
1.56574940480772e-08 0.287641765250827
6.58088632627614e-08 0.287662664738776
2.76596399822274e-07 0.287750485891779
1.16254201336334e-06 0.288119246505349
4.88619495301923e-06 0.289662832024851
2.05368071385553e-05 0.29604254023523
8.63167457503111e-05 0.321636357872248
0.000362791574496326 0.419478763941697
0.00152482262139787 0.659761210393382
0.00640886996880968 0.881206836156602
0.0269366506639681 0.970015936416623
0.113215458032989 0.994335242498636
0.47584757650531 0.999765679178123
2 1.00032059155128
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 3.67753709645052e-10
1.56574940480772e-08 6.49497277617523e-09
6.58088632627614e-08 1.14621134108893e-07
2.76596399822274e-07 2.01630445187775e-06
1.16254201336334e-06 3.49975010733969e-05
4.88619495301923e-06 0.000575506749298912
2.05368071385553e-05 0.00778704707186087
8.63167457503111e-05 0.0635257901300884
0.000362791574496326 0.256223257355608
0.00152482262139787 0.588882639248219
0.00640886996880968 0.855628395847079
0.0269366506639681 0.960214395057919
0.113215458032989 0.989062703034102
0.47584757650531 0.996335121314284
2 0.998589418589463
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.253448672101846
1.56574940480772e-08 0.253464000166435
6.58088632627614e-08 0.253528394928271
2.76596399822274e-07 0.253798528746632
1.16254201336334e-06 0.25492488907263
4.88619495301923e-06 0.259509999626894
2.05368071385553e-05 0.276721170186625
8.63167457503111e-05 0.330857045505243
0.000362791574496326 0.469817653513758
0.00152482262139787 0.715698966861383
0.00640886996880968 0.913753158892167
0.0269366506639681 0.990212093468921
0.113215458032989 1.00975078996723
0.47584757650531 1.01055214143589
2 1.00536426636523
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.277249289250377
1.56574940480772e-08 0.27725220535873
6.58088632627614e-08 0.277264470074094
2.76596399822274e-07 0.277316164007911
1.16254201336334e-06 0.277535963036815
4.88619495301923e-06 0.278502079939345
2.05368071385553e-05 0.283167434279215
8.63167457503111e-05 0.308008961078478
0.000362791574496326 0.417482890706745
0.00152482262139787 0.6675212719792
0.00640886996880968 0.885115963511098
0.0269366506639681 0.971441393531485
0.113215458032989 0.994961894605214
0.47584757650531 0.999945897856484
2 1.00025968226379
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 3.1071833987633e-10
1.56574940480772e-08 5.48758227311865e-09
6.58088632627614e-08 9.68373137126127e-08
2.76596399822274e-07 1.70304720722841e-06
1.16254201336334e-06 2.95300457305719e-05
4.88619495301923e-06 0.000483669754531635
2.05368071385553e-05 0.00646404871480403
8.63167457503111e-05 0.0519329869550483
0.000362791574496326 0.216362839945742
0.00152482262139787 0.534432246652289
0.00640886996880968 0.811899996755984
0.0269366506639681 0.925406386227803
0.113215458032989 0.957487052557258
0.47584757650531 0.968464680519642
2 0.981497654597546
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.210053330023337
1.56574940480772e-08 0.21006284028015
6.58088632627614e-08 0.210102801085808
2.76596399822274e-07 0.210270562876064
1.16254201336334e-06 0.210972290204423
4.88619495301923e-06 0.213865845253667
2.05368071385553e-05 0.225255893327351
8.63167457503111e-05 0.266125175541294
0.000362791574496326 0.393225818562078
0.00152482262139787 0.647576975688159
0.00640886996880968 0.866454486655184
0.0269366506639681 0.954172197078876
0.113215458032989 0.977480933827336
0.47584757650531 0.982276796726514
2 0.988155486266645
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.289747602673824
1.56574940480772e-08 0.28975252829454
6.58088632627614e-08 0.289773231610763
2.76596399822274e-07 0.28986026220078
1.16254201336334e-06 0.29022629000459
4.88619495301923e-06 0.291768123157027
2.05368071385553e-05 0.298271910585733
8.63167457503111e-05 0.325299795789212
0.000362791574496326 0.427840573257487
0.00152482262139787 0.66738200514377
0.00640886996880968 0.887963486849919
0.0269366506639681 0.978016101593523
0.113215458032989 1.00032796838428
0.47584757650531 0.999621929588232
2 0.996623411127192
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 3.07792763006092e-10
1.56574940480772e-08 5.43589968975894e-09
6.58088632627614e-08 9.59242440784688e-08
2.76596399822274e-07 1.6869121121839e-06
1.16254201336334e-06 2.92446752016233e-05
4.88619495301923e-06 0.000478618042789107
2.05368071385553e-05 0.00637598157503578
8.63167457503111e-05 0.0505491913469825
0.000362791574496326 0.205340150720733
0.00152482262139787 0.515276815518462
0.00640886996880968 0.811440724396968
0.0269366506639681 0.940709178928857
0.113215458032989 0.977883686317065
0.47584757650531 0.988097856829321
2 0.99376783141637
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.205952038541599
1.56574940480772e-08 0.205960981108402
6.58088632627614e-08 0.205998556600368
2.76596399822274e-07 0.206156305025361
1.16254201336334e-06 0.206816143793893
4.88619495301923e-06 0.209536021176798
2.05368071385553e-05 0.220188757822181
8.63167457503111e-05 0.257350766307528
0.000362791574496326 0.371943302378725
0.00152482262139787 0.623489638457391
0.00640886996880968 0.865538095677437
0.0269366506639681 0.969818594510437
0.113215458032989 0.998270123885469
0.47584757650531 1.00218272335216
2 1.00050783467501
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.238621790325287
1.56574940480772e-08 0.238628284023039
6.58088632627614e-08 0.238655576338067
2.76596399822274e-07 0.238770271132108
1.16254201336334e-06 0.239252049198356
4.88619495301923e-06 0.241271066437826
2.05368071385553e-05 0.249616144755234
8.63167457503111e-05 0.282001081437772
0.000362791574496326 0.391082794858934
0.00152482262139787 0.635152710355755
0.00640886996880968 0.867305101054893
0.0269366506639681 0.966434159194147
0.113215458032989 0.993739244671158
0.47584757650531 0.99853647287857
2 0.998702400302901
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 2.69615341473922e-10
1.56574940480772e-08 4.76166245519102e-09
6.58088632627614e-08 8.40271576786564e-08
2.76596399822274e-07 1.477750699985e-06
1.16254201336334e-06 2.56230605026069e-05
4.88619495301923e-06 0.000419686334491261
2.05368071385553e-05 0.0056144505931814
8.63167457503111e-05 0.0453119334238173
0.000362791574496326 0.191698131203095
0.00152482262139787 0.506258560054178
0.00640886996880968 0.815449251243183
0.0269366506639681 0.949366786167101
0.113215458032989 0.987501368416123
0.47584757650531 0.996999548504232
2 0.999284585169036
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.167513774955469
1.56574940480772e-08 0.167523976029191
6.58088632627614e-08 0.167566837025964
2.76596399822274e-07 0.167746729673214
1.16254201336334e-06 0.168498414177653
4.88619495301923e-06 0.171584341917773
2.05368071385553e-05 0.183509392550207
8.63167457503111e-05 0.223757719075314
0.000362791574496326 0.343629172952201
0.00152482262139787 0.611090486742858
0.00640886996880968 0.869369214546704
0.0269366506639681 0.978630971027831
0.113215458032989 1.00806123866832
0.47584757650531 1.01120549773769
2 1.00606116057517
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.27476646144238
1.56574940480772e-08 0.274770877600805
6.58088632627614e-08 0.274789442549179
2.76596399822274e-07 0.274867536853178
1.16254201336334e-06 0.27519689904335
4.88619495301923e-06 0.276599484311634
2.05368071385553e-05 0.282720636445562
8.63167457503111e-05 0.309328089289198
0.000362791574496326 0.407485599102002
0.00152482262139787 0.63840117591107
0.00640886996880968 0.865566880405078
0.0269366506639681 0.963188508478907
0.113215458032989 0.990914529145697
0.47584757650531 0.997816709971529
2 0.999478520998487
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 5.20713771539517e-10
1.56574940480772e-08 9.19608201793827e-09
6.58088632627614e-08 1.62263521356932e-07
2.76596399822274e-07 2.85247476191958e-06
1.16254201336334e-06 4.93737023085776e-05
4.88619495301923e-06 0.000802909197185704
2.05368071385553e-05 0.0104436481419583
8.63167457503111e-05 0.0770861493305553
0.000362791574496326 0.271346271112152
0.00152482262139787 0.586116355939044
0.00640886996880968 0.851170086629625
0.0269366506639681 0.958689020381445
0.113215458032989 0.9886647027094
0.47584757650531 0.996235974549295
2 0.998564355100207
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.349373973709019
1.56574940480772e-08 0.349382188185338
6.58088632627614e-08 0.349416699549749
2.76596399822274e-07 0.349561500392118
1.16254201336334e-06 0.350165751525112
4.88619495301923e-06 0.352634577774219
2.05368071385553e-05 0.36207127249708
8.63167457503111e-05 0.394026977971588
0.000362791574496326 0.492908917070172
0.00152482262139787 0.710200549903508
0.00640886996880968 0.90835344509879
0.0269366506639681 0.988482979324198
0.113215458032989 1.00930773843045
0.47584757650531 1.01044373752619
2 1.00533789373786
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.289179579569429
1.56574940480772e-08 0.289187725495332
6.58088632627614e-08 0.289221961070417
2.76596399822274e-07 0.289365819079841
1.16254201336334e-06 0.289969820642782
4.88619495301923e-06 0.292495970074709
2.05368071385553e-05 0.302839401830944
8.63167457503111e-05 0.341289907771723
0.000362791574496326 0.456513347515128
0.00152482262139787 0.687583134547112
0.00640886996880968 0.893775172521051
0.0269366506639681 0.977717709137023
0.113215458032989 1.00037609440487
0.47584757650531 1.00395664007614
2 1.00221557863289
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 4.08830100018478e-10
1.56574940480772e-08 7.22029797894238e-09
6.58088632627614e-08 1.27411557097968e-07
2.76596399822274e-07 2.24057321096509e-06
1.16254201336334e-06 3.88377427084885e-05
4.88619495301923e-06 0.000635210788545684
2.05368071385553e-05 0.00843161538667105
8.63167457503111e-05 0.0654370732980412
0.000362791574496326 0.246730529542002
0.00152482262139787 0.559493354017179
0.00640886996880968 0.832741973235383
0.0269366506639681 0.947113100061261
0.113215458032989 0.979530023653412
0.47584757650531 0.988520374506751
2 0.993881643602873
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.268740441382799
1.56574940480772e-08 0.268752517859683
6.58088632627614e-08 0.26880325564287
2.76596399822274e-07 0.26901615612294
1.16254201336334e-06 0.269904841964446
4.88619495301923e-06 0.273536731670171
2.05368071385553e-05 0.28729326505006
8.63167457503111e-05 0.330685212681991
0.000362791574496326 0.445825611544649
0.00152482262139787 0.676714129288575
0.00640886996880968 0.888250602471715
0.0269366506639681 0.976428605014288
0.113215458032989 0.9999534202449
0.47584757650531 1.00261186934972
2 1.00062250835642
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.305572437540901
1.56574940480772e-08 0.305578970266762
6.58088632627614e-08 0.305606427932839
2.76596399822274e-07 0.305721840782166
1.16254201336334e-06 0.3062070338321
4.88619495301923e-06 0.308246688476165
2.05368071385553e-05 0.316750951130527
8.63167457503111e-05 0.350039362456056
0.000362791574496326 0.459222813817221
0.00152482262139787 0.687465763282336
0.00640886996880968 0.891523988007146
0.0269366506639681 0.975132572688024
0.113215458032989 0.997475114611353
0.47584757650531 1.00053135619871
2 0.99958621844635
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 3.56826785133065e-10
1.56574940480772e-08 6.30193840833249e-09
6.58088632627614e-08 1.11210700384144e-07
2.76596399822274e-07 1.95603174932682e-06
1.16254201336334e-06 3.39319152293786e-05
4.88619495301923e-06 0.000556893561886687
2.05368071385553e-05 0.00751096041351472
8.63167457503111e-05 0.0617973682510254
0.000362791574496326 0.256725457041378
0.00152482262139787 0.598330817797787
0.00640886996880968 0.862405092685955
0.0269366506639681 0.962415246012579
0.113215458032989 0.989630741093735
0.47584757650531 0.996474650757414
2 0.998623649718624
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.238509789989892
1.56574940480772e-08 0.23852346016729
6.58088632627614e-08 0.238580905997591
2.76596399822274e-07 0.238822170307969
1.16254201336334e-06 0.239832974916367
4.88619495301923e-06 0.244023255242102
2.05368071385553e-05 0.260618047974341
8.63167457503111e-05 0.317278292629029
0.000362791574496326 0.467813955046811
0.00152482262139787 0.725589740305447
0.00640886996880968 0.920460039529908
0.0269366506639681 0.992345718305545
0.113215458032989 1.01029823279403
0.47584757650531 1.01068670095428
2 1.00539771784415
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.251643532516984
1.56574940480772e-08 0.251649191749626
6.58088632627614e-08 0.251672978805242
2.76596399822274e-07 0.251772976584379
1.16254201336334e-06 0.252193613418802
4.88619495301923e-06 0.253966789800423
2.05368071385553e-05 0.26146906723878
8.63167457503111e-05 0.292837991765091
0.000362791574496326 0.410377387408407
0.00152482262139787 0.669505707472012
0.00640886996880968 0.887761885191875
0.0269366506639681 0.971862283195758
0.113215458032989 0.994553947747349
0.47584757650531 0.999479540287395
2 1.00001266855804
};
\addplot [thick, blue]
table {%
3.72529029846191e-09 3.52975294458322e-10
1.56574940480772e-08 6.23383635395387e-09
6.58088632627614e-08 1.10002916845091e-07
2.76596399822274e-07 1.93434622191698e-06
1.16254201336334e-06 3.35234373605813e-05
4.88619495301923e-06 0.000547964443441624
2.05368071385553e-05 0.00727191724673223
8.63167457503111e-05 0.0572077781994941
0.000362791574496326 0.228413615501853
0.00152482262139787 0.550332163026566
0.00640886996880968 0.83351537488587
0.0269366506639681 0.950138217599579
0.113215458032989 0.982904788134088
0.47584757650531 0.991637706211536
2 0.995812577075092
};
\addlegendentry{trn}
\addplot [thick, red]
table {%
3.72529029846191e-09 0.233492182182055
1.56574940480772e-08 0.233502299823578
6.58088632627614e-08 0.233544812150029
2.76596399822274e-07 0.233723274378415
1.16254201336334e-06 0.234469549324605
4.88619495301923e-06 0.237542296815472
2.05368071385553e-05 0.249529605905095
8.63167457503111e-05 0.290882927330721
0.000362791574496326 0.414151252103056
0.00152482262139787 0.6663673686586
0.00640886996880968 0.889294646892313
0.0269366506639681 0.979600703207957
0.113215458032989 1.00341109284984
0.47584757650531 1.00577631910761
2 1.00256692839421
};
\addlegendentry{estim}
\addplot [thick, black]
table {%
3.72529029846191e-09 0.27912648675198
1.56574940480772e-08 0.279131846658227
6.58088632627614e-08 0.279154375861192
2.76596399822274e-07 0.279249090743491
1.16254201336334e-06 0.279647587194273
4.88619495301923e-06 0.281328497561883
2.05368071385553e-05 0.288439451213452
8.63167457503111e-05 0.317721584654157
0.000362791574496326 0.423540986663227
0.00152482262139787 0.662729839702087
0.00640886996880968 0.881698236198595
0.0269366506639681 0.97153806720835
0.113215458032989 0.995907695696734
0.47584757650531 1.00015804648769
2 0.999835088816596
};
\addlegendentry{risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
3.72529029846191e-09 3.52975294458322e-10
1.56574940480772e-08 6.23383635395387e-09
6.58088632627614e-08 1.10002916845091e-07
2.76596399822274e-07 1.93434622191698e-06
1.16254201336334e-06 3.35234373605813e-05
4.88619495301923e-06 0.000547964443441624
2.05368071385553e-05 0.00727191724673223
8.63167457503111e-05 0.0572077781994941
0.000362791574496326 0.228413615501853
0.00152482262139787 0.550332163026566
0.00640886996880968 0.83351537488587
0.0269366506639681 0.950138217599579
0.113215458032989 0.982904788134088
0.47584757650531 0.991637706211536
2 0.995812577075092
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
3.72529029846191e-09 0.233492182182055
1.56574940480772e-08 0.233502299823578
6.58088632627614e-08 0.233544812150029
2.76596399822274e-07 0.233723274378415
1.16254201336334e-06 0.234469549324605
4.88619495301923e-06 0.237542296815472
2.05368071385553e-05 0.249529605905095
8.63167457503111e-05 0.290882927330721
0.000362791574496326 0.414151252103056
0.00152482262139787 0.6663673686586
0.00640886996880968 0.889294646892313
0.0269366506639681 0.979600703207957
0.113215458032989 1.00341109284984
0.47584757650531 1.00577631910761
2 1.00256692839421
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
3.72529029846191e-09 0.27912648675198
1.56574940480772e-08 0.279131846658227
6.58088632627614e-08 0.279154375861192
2.76596399822274e-07 0.279249090743491
1.16254201336334e-06 0.279647587194273
4.88619495301923e-06 0.281328497561883
2.05368071385553e-05 0.288439451213452
8.63167457503111e-05 0.317721584654157
0.000362791574496326 0.423540986663227
0.00152482262139787 0.662729839702087
0.00640886996880968 0.881698236198595
0.0269366506639681 0.97153806720835
0.113215458032989 0.995907695696734
0.47584757650531 1.00015804648769
2 0.999835088816596
};
\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-lambd-N100-one-ker.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 100, \ell = d\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large ridge $\lambda$}},
xmin=2.8232421102196e-09, xmax=5.65685424949238,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0500080295667194, ymax=1.05016862092675,
ytick style={color=black}
]
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 1.4569435896615e-12
7.45058059692383e-09 2.33106017801408e-11
2.98023223876953e-08 3.72937908635029e-10
1.19209289550781e-07 5.96497724039316e-09
4.76837158203125e-07 9.53099574063844e-08
1.9073486328125e-06 1.51670993416133e-06
7.62939453125e-06 2.37518975159117e-05
3.0517578125e-05 0.000349952012602558
0.0001220703125 0.00420808982934406
0.00048828125 0.0314206658791176
0.001953125 0.127253871618696
0.0078125 0.342373431731302
0.03125 0.661740129208026
0.125 0.880273500112523
0.5 0.961176046132635
2 0.987130923814101
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.237297809385051
7.45058059692383e-09 0.237297718658835
2.98023223876953e-08 0.237297355901372
1.19209289550781e-07 0.237295907228728
4.76837158203125e-07 0.23729015019666
1.9073486328125e-06 0.237267720974189
7.62939453125e-06 0.237187359517594
3.0517578125e-05 0.237002306184176
0.0001220703125 0.237824528572671
0.00048828125 0.250271848318675
0.001953125 0.309518873356107
0.0078125 0.478229561781705
0.03125 0.744273491094744
0.125 0.920251076071917
0.5 0.980028593861312
2 0.994655929707114
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.274291327400642
7.45058059692383e-09 0.274291315232097
2.98023223876953e-08 0.274291266641518
1.19209289550781e-07 0.274291073616332
4.76837158203125e-07 0.274290322875171
1.9073486328125e-06 0.27428765946859
7.62939453125e-06 0.274282301620076
3.0517578125e-05 0.274337606235025
0.0001220703125 0.275419276297618
0.00048828125 0.284520158085368
0.001953125 0.326408168493033
0.0078125 0.466958179631108
0.03125 0.723443714910892
0.125 0.907382955774124
0.5 0.973689992606112
2 0.992122541535271
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 1.16577261540445e-12
7.45058059692383e-09 1.86520162369162e-11
2.98023223876953e-08 2.9841014149112e-10
1.19209289550781e-07 4.77314714947164e-09
4.76837158203125e-07 7.62799073823499e-08
1.9073486328125e-06 1.2147205307318e-06
7.62939453125e-06 1.90746877053584e-05
3.0517578125e-05 0.000283906286628843
0.0001220703125 0.00352241471822259
0.00048828125 0.0279035618242883
0.001953125 0.118977190895135
0.0078125 0.327744182651971
0.03125 0.645716163752777
0.125 0.874894146043319
0.5 0.962234132361505
2 0.988745700747633
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.193190847348881
7.45058059692383e-09 0.193191271730429
2.98023223876953e-08 0.193192969235413
1.19209289550781e-07 0.193199758915913
4.76837158203125e-07 0.193226912209355
1.9073486328125e-06 0.19333543868088
7.62939453125e-06 0.193768167148126
3.0517578125e-05 0.195477653195753
0.0001220703125 0.202007394876253
0.00048828125 0.224636796543369
0.001953125 0.29136782212465
0.0078125 0.459791393971176
0.03125 0.727934093424456
0.125 0.915399925041223
0.5 0.981312238988722
2 0.996314092508503
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.345028455220829
7.45058059692383e-09 0.345028150227089
2.98023223876953e-08 0.345026930366311
1.19209289550781e-07 0.345022052749633
4.76837158203125e-07 0.345002571470466
1.9073486328125e-06 0.344925111103571
7.62939453125e-06 0.344622564565719
3.0517578125e-05 0.343520772692343
0.0001220703125 0.34044842742595
0.00048828125 0.33830577219368
0.001953125 0.364068937439635
0.0078125 0.4895092995821
0.03125 0.730149546783027
0.125 0.909784328906409
0.5 0.976263708217298
2 0.993868567074087
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 1.49620125734062e-12
7.45058059692383e-09 2.39387758596583e-11
2.98023223876953e-08 3.8299198662519e-10
1.19209289550781e-07 6.12605304896889e-09
4.76837158203125e-07 9.79006050013367e-08
1.9073486328125e-06 1.55900964062272e-06
7.62939453125e-06 2.44804601066491e-05
3.0517578125e-05 0.000364341096308002
0.0001220703125 0.00452025895560124
0.00048828125 0.0357570195341818
0.001953125 0.147838817614414
0.0078125 0.368414788564956
0.03125 0.664371024763551
0.125 0.872373668320703
0.5 0.953441747516919
2 0.982686787555828
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.290691272843746
7.45058059692383e-09 0.290691438479769
2.98023223876953e-08 0.290692101108009
1.19209289550781e-07 0.290694752966844
4.76837158203125e-07 0.290705381901206
1.9073486328125e-06 0.29074823937328
7.62939453125e-06 0.290924996129154
3.0517578125e-05 0.291708963759377
0.0001220703125 0.295684788521721
0.00048828125 0.315069729719101
0.001953125 0.378032276783008
0.0078125 0.52423257735939
0.03125 0.7515179973571
0.125 0.913424959845275
0.5 0.97248775747251
2 0.990229269976119
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.324843131338587
7.45058059692383e-09 0.324843180743849
2.98023223876953e-08 0.324843378430382
1.19209289550781e-07 0.32484417022384
4.76837158203125e-07 0.324847354130965
1.9073486328125e-06 0.324860355945205
7.62939453125e-06 0.324916525375548
3.0517578125e-05 0.325202116095745
0.0001220703125 0.327052095349703
0.00048828125 0.338807579334372
0.001953125 0.390517452660366
0.0078125 0.537403175834414
0.03125 0.768139953169594
0.125 0.928107485357071
0.5 0.982633096276459
2 0.994892336064077
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 1.54395471766522e-12
7.45058059692383e-09 2.47028138074947e-11
2.98023223876953e-08 3.95215476376575e-10
1.19209289550781e-07 6.32155738067549e-09
4.76837158203125e-07 1.01024095327367e-07
1.9073486328125e-06 1.60869176851724e-06
7.62939453125e-06 2.52564284043633e-05
3.0517578125e-05 0.000375525144252962
0.0001220703125 0.00462612855010695
0.00048828125 0.0352557734251906
0.001953125 0.136863743502849
0.0078125 0.346750458417356
0.03125 0.657532497777896
0.125 0.881415414048951
0.5 0.967159745724716
2 0.991560827759007
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.270014517172303
7.45058059692383e-09 0.270014887721996
2.98023223876953e-08 0.270016369853738
1.19209289550781e-07 0.270022297308456
4.76837158203125e-07 0.270045989995361
1.9073486328125e-06 0.270140488153229
7.62939453125e-06 0.270514214589544
3.0517578125e-05 0.271946455065954
0.0001220703125 0.276936426457226
0.00048828125 0.292023787572408
0.001953125 0.340058834740664
0.0078125 0.489208876281602
0.03125 0.742355348984819
0.125 0.922511254268777
0.5 0.986396258779515
2 0.999159397658895
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.36311074716343
7.45058059692383e-09 0.36311034501932
2.98023223876953e-08 0.363108736594088
1.19209289550781e-07 0.363102305311424
4.76837158203125e-07 0.363076618826404
1.9073486328125e-06 0.362974488224851
7.62939453125e-06 0.36257562338385
3.0517578125e-05 0.361123521983428
0.0001220703125 0.357063158351189
0.00048828125 0.353289252443956
0.001953125 0.37457907562714
0.0078125 0.492074946636445
0.03125 0.727293181466751
0.125 0.905274410083661
0.5 0.973752387283171
2 0.993251013327733
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 1.23156896638965e-12
7.45058059692383e-09 1.97046816612314e-11
2.98023223876953e-08 3.1524791441451e-10
1.19209289550781e-07 5.04223981936748e-09
4.76837158203125e-07 8.05654946164524e-08
1.9073486328125e-06 1.2820300955312e-06
7.62939453125e-06 2.00743415584497e-05
3.0517578125e-05 0.000295696855353512
0.0001220703125 0.0035599235473794
0.00048828125 0.0268009281816821
0.001953125 0.10982363356417
0.0078125 0.302274882097026
0.03125 0.614651038827415
0.125 0.859525458409928
0.5 0.958473366479196
2 0.988295286265577
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.20702549805547
7.45058059692383e-09 0.207025384119807
2.98023223876953e-08 0.207024928558933
1.19209289550781e-07 0.207023109222501
4.76837158203125e-07 0.207015878303369
1.9073486328125e-06 0.206987691967012
7.62939453125e-06 0.206886402437193
3.0517578125e-05 0.206644857436069
0.0001220703125 0.207427628280528
0.00048828125 0.219174788453813
0.001953125 0.271782216241324
0.0078125 0.425836536868542
0.03125 0.693666176700877
0.125 0.899526421144922
0.5 0.97752147042634
2 0.995866611396963
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.288362789620713
7.45058059692383e-09 0.288362899827142
2.98023223876953e-08 0.288363340688217
1.19209289550781e-07 0.288365104697963
4.76837158203125e-07 0.28837216976428
1.9073486328125e-06 0.288400573209846
7.62939453125e-06 0.288516399759015
3.0517578125e-05 0.289010647789192
0.0001220703125 0.291291406457656
0.00048828125 0.301396686646771
0.001953125 0.339565039005182
0.0078125 0.4686625944789
0.03125 0.712735329737689
0.125 0.901765563946122
0.5 0.974633426590283
2 0.993911877142889
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 1.2813005509204e-12
7.45058059692383e-09 2.05004157797135e-11
2.98023223876953e-08 3.27981502823877e-10
1.19209289550781e-07 5.24609503582129e-09
4.76837158203125e-07 8.38346877513582e-08
1.9073486328125e-06 1.33481030385805e-06
7.62939453125e-06 2.09472577047019e-05
3.0517578125e-05 0.000311076727450382
0.0001220703125 0.00383584336066331
0.00048828125 0.0301013636606152
0.001953125 0.126771363748227
0.0078125 0.33708201755295
0.03125 0.638700470629953
0.125 0.863291545118459
0.5 0.954818318260053
2 0.985166938795256
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.232061847709192
7.45058059692383e-09 0.232062168479742
2.98023223876953e-08 0.23206345156513
1.19209289550781e-07 0.232068583957828
4.76837158203125e-07 0.232089114343482
1.9073486328125e-06 0.232171248718203
7.62939453125e-06 0.232499978633223
3.0517578125e-05 0.23381721762473
0.0001220703125 0.239085860086577
0.00048828125 0.259117207325149
0.001953125 0.322550945344491
0.0078125 0.48002540679337
0.03125 0.723322398600302
0.125 0.904385136808171
0.5 0.974024204068506
2 0.992748827942147
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.288237327798731
7.45058059692383e-09 0.28823731025346
2.98023223876953e-08 0.288237240131822
1.19209289550781e-07 0.288236960596098
4.76837158203125e-07 0.288235857646819
1.9073486328125e-06 0.288231687694855
7.62939453125e-06 0.288218799007417
3.0517578125e-05 0.288223297327537
0.0001220703125 0.288920269844954
0.00048828125 0.296637684489944
0.001953125 0.341425385447541
0.0078125 0.491018924351701
0.03125 0.730984419695664
0.125 0.900819757334762
0.5 0.966918749077682
2 0.988739068243739
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 1.46156863406141e-12
7.45058059692383e-09 2.33846270288736e-11
2.98023223876953e-08 3.74123886611084e-10
1.19209289550781e-07 5.98405352096659e-09
4.76837158203125e-07 9.5621595197604e-08
1.9073486328125e-06 1.52210096245435e-06
7.62939453125e-06 2.38626132520021e-05
3.0517578125e-05 0.000352969103481513
0.0001220703125 0.00428800207965914
0.00048828125 0.0322556604417163
0.001953125 0.12761789863944
0.0078125 0.329168536371292
0.03125 0.622487360236434
0.125 0.835619963687353
0.5 0.924486721165401
2 0.966472260750631
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.243756677454662
7.45058059692383e-09 0.243756897432013
2.98023223876953e-08 0.243757777342181
1.19209289550781e-07 0.243761296995306
4.76837158203125e-07 0.243775375808882
1.9073486328125e-06 0.243831694407502
7.62939453125e-06 0.244057029977337
3.0517578125e-05 0.244959738162171
0.0001220703125 0.24860067508401
0.00048828125 0.26326973739793
0.001953125 0.315825870487433
0.0078125 0.463942840244131
0.03125 0.702777290454436
0.125 0.874648913635898
0.5 0.942898328961175
2 0.973882451441368
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.286231231066525
7.45058059692383e-09 0.286231180763169
2.98023223876953e-08 0.286230979607264
1.19209289550781e-07 0.286230175903454
4.76837158203125e-07 0.286226975788718
1.9073486328125e-06 0.286214409473102
7.62939453125e-06 0.286167823721229
3.0517578125e-05 0.286036398907031
0.0001220703125 0.286197314224092
0.00048828125 0.292239493623034
0.001953125 0.334453687848252
0.0078125 0.488069901817229
0.03125 0.746031016563432
0.125 0.923670603950828
0.5 0.980035796425832
2 0.991403135985942
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 1.61430423891728e-12
7.45058059692383e-09 2.58283366441257e-11
2.98023223876953e-08 4.13219395847568e-10
1.19209289550781e-07 6.60933575572791e-09
4.76837158203125e-07 1.05610401026163e-07
1.9073486328125e-06 1.68092364280677e-06
7.62939453125e-06 2.63416883829546e-05
3.0517578125e-05 0.000389073731029477
0.0001220703125 0.0047100360238966
0.00048828125 0.0354160788070044
0.001953125 0.141734469464388
0.0078125 0.366446794430565
0.03125 0.679709436014236
0.125 0.891429746340091
0.5 0.969989222677236
2 0.992221474816336
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.279176374235474
7.45058059692383e-09 0.279176351977888
2.98023223876953e-08 0.279176263057302
1.19209289550781e-07 0.279175909130371
4.76837158203125e-07 0.279174521470338
1.9073486328125e-06 0.279169417107626
7.62939453125e-06 0.27915598437152
3.0517578125e-05 0.279204828831981
0.0001220703125 0.280603473922193
0.00048828125 0.293602121318435
0.001953125 0.352531220246668
0.0078125 0.51677294534028
0.03125 0.767408484299644
0.125 0.933129366288448
0.5 0.98933116558813
2 0.999833036132589
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.290695435546638
7.45058059692383e-09 0.290695513871639
2.98023223876953e-08 0.290695827210013
1.19209289550781e-07 0.29069708117712
4.76837158203125e-07 0.290702106846003
1.9073486328125e-06 0.290722365224096
7.62939453125e-06 0.29080582103555
3.0517578125e-05 0.291174398965013
0.0001220703125 0.293024060801913
0.00048828125 0.302271383495664
0.001953125 0.341539921533115
0.0078125 0.481160302734309
0.03125 0.730979710103398
0.125 0.90888873252409
0.5 0.975223322015396
2 0.993720974673289
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 1.21494312309978e-12
7.45058059692383e-09 1.9438729131178e-11
2.98023223876953e-08 3.10996573822975e-10
1.19209289550781e-07 4.97446778713529e-09
4.76837158203125e-07 7.94970593949022e-08
1.9073486328125e-06 1.2659423221164e-06
7.62939453125e-06 1.98785540773544e-05
3.0517578125e-05 0.000295874503541888
0.0001220703125 0.00367490098239303
0.00048828125 0.0292813304226571
0.001953125 0.124099471492995
0.0078125 0.329551051427319
0.03125 0.631885092180684
0.125 0.848509366714809
0.5 0.935465426540055
2 0.972720758700321
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.218448695950332
7.45058059692383e-09 0.218449127287188
2.98023223876953e-08 0.218450852615776
1.19209289550781e-07 0.21845775362892
4.76837158203125e-07 0.218485352866916
1.9073486328125e-06 0.218595673084768
7.62939453125e-06 0.219035744392337
3.0517578125e-05 0.220777633484232
0.0001220703125 0.227482343239356
0.00048828125 0.250734636077255
0.001953125 0.314681765754047
0.0078125 0.468235673362147
0.03125 0.714681171899035
0.125 0.888458720399375
0.5 0.954162217915786
2 0.980188413897152
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.284186449218805
7.45058059692383e-09 0.284186500499247
2.98023223876953e-08 0.28418670566242
1.19209289550781e-07 0.284187526977428
4.76837158203125e-07 0.284190822820274
1.9073486328125e-06 0.284204174623395
7.62939453125e-06 0.284260220812028
3.0517578125e-05 0.284523340394416
0.0001220703125 0.286042860364321
0.00048828125 0.295358210485975
0.001953125 0.339945046682951
0.0078125 0.490316555409595
0.03125 0.754947670913182
0.125 0.940448927059635
0.5 0.995768455363857
2 1.00016059135887
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 1.6505393116669e-12
7.45058059692383e-09 2.64080998123246e-11
2.98023223876953e-08 4.22495733348513e-10
1.19209289550781e-07 6.757765232582e-09
4.76837158203125e-07 1.07985779688305e-07
1.9073486328125e-06 1.71895965836871e-06
7.62939453125e-06 2.69515717424749e-05
3.0517578125e-05 0.000398784557982998
0.0001220703125 0.00484518798811357
0.00048828125 0.0361947448801616
0.001953125 0.139042188958336
0.0078125 0.34655058966588
0.03125 0.654806999449644
0.125 0.880208388238344
0.5 0.966547195694667
2 0.991251599842417
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.280057125113158
7.45058059692383e-09 0.280057345211115
2.98023223876953e-08 0.280058225586826
1.19209289550781e-07 0.280061746832192
4.76837158203125e-07 0.280075827703409
1.9073486328125e-06 0.280132086011892
7.62939453125e-06 0.280356112785491
3.0517578125e-05 0.281238157098046
0.0001220703125 0.284623839266723
0.00048828125 0.297385046277495
0.001953125 0.344214352415474
0.0078125 0.487692819556222
0.03125 0.738489597112536
0.125 0.920966520905925
0.5 0.985703958939828
2 0.998837844790211
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.324889552900167
7.45058059692383e-09 0.324889369032392
2.98023223876953e-08 0.324888633640761
1.19209289550781e-07 0.3248856933454
4.76837158203125e-07 0.32487395247939
1.9073486328125e-06 0.324827312588004
7.62939453125e-06 0.324645837660501
3.0517578125e-05 0.323995804041414
0.0001220703125 0.322341767666529
0.00048828125 0.323076189194707
0.001953125 0.351199412144337
0.0078125 0.476587046025012
0.03125 0.719731735493478
0.125 0.90371555098649
0.5 0.973736236014801
2 0.993325023983467
};
\addplot [thick, blue]
table {%
%1.86264514923096e-09 1.41170970051272e-12
7.45058059692383e-09 2.25869097741657e-11
2.98023223876953e-08 3.61362051999644e-10
1.19209289550781e-07 5.77996919711097e-09
4.76837158203125e-07 9.23629582792222e-08
1.9073486328125e-06 1.47038988591686e-06
7.62939453125e-06 2.3061950045022e-05
3.0517578125e-05 0.000341720001863213
0.0001220703125 0.00417907860353799
0.00048828125 0.0320387127056615
0.001953125 0.130002264949865
0.0078125 0.339635673291062
0.03125 0.647160021284062
0.125 0.868754119703448
0.5 0.955379192255238
2 0.984625255904711
};
\addlegendentry{trn}
\addplot [thick, red]
table {%
%1.86264514923096e-09 0.245172066526827
7.45058059692383e-09 0.245172259109878
2.98023223876953e-08 0.245173029482468
1.19209289550781e-07 0.245176111618706
4.76837158203125e-07 0.245188450479898
1.9073486328125e-06 0.245237969847858
7.62939453125e-06 0.245438598998152
3.0517578125e-05 0.246277781084249
0.0001220703125 0.250027695830726
0.00048828125 0.266528569900363
0.001953125 0.324056417749387
0.0078125 0.479396863155857
0.03125 0.730642604992795
0.125 0.909270229440993
0.5 0.974386619500182
2 0.992171587545106
};
\addlegendentry{estim}
\addplot [thick, black]
table {%
%1.86264514923096e-09 0.306987644727507
7.45058059692383e-09 0.30698757654694
2.98023223876953e-08 0.306987303897279
1.19209289550781e-07 0.306986214459869
4.76837158203125e-07 0.306981875264849
1.9073486328125e-06 0.306964813755552
7.62939453125e-06 0.306901191694093
3.0517578125e-05 0.306714790443114
0.0001220703125 0.306780063678392
0.00048828125 0.312590240999347
0.001953125 0.350370212688155
0.0078125 0.488176092650081
0.03125 0.734443627883711
0.125 0.912985831592319
0.5 0.977265516987089
2 0.993539512938936
};
\addlegendentry{risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
%1.86264514923096e-09 1.41170970051272e-12
7.45058059692383e-09 2.25869097741657e-11
2.98023223876953e-08 3.61362051999644e-10
1.19209289550781e-07 5.77996919711097e-09
4.76837158203125e-07 9.23629582792222e-08
1.9073486328125e-06 1.47038988591686e-06
7.62939453125e-06 2.3061950045022e-05
3.0517578125e-05 0.000341720001863213
0.0001220703125 0.00417907860353799
0.00048828125 0.0320387127056615
0.001953125 0.130002264949865
0.0078125 0.339635673291062
0.03125 0.647160021284062
0.125 0.868754119703448
0.5 0.955379192255238
2 0.984625255904711
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
%1.86264514923096e-09 0.245172066526827
7.45058059692383e-09 0.245172259109878
2.98023223876953e-08 0.245173029482468
1.19209289550781e-07 0.245176111618706
4.76837158203125e-07 0.245188450479898
1.9073486328125e-06 0.245237969847858
7.62939453125e-06 0.245438598998152
3.0517578125e-05 0.246277781084249
0.0001220703125 0.250027695830726
0.00048828125 0.266528569900363
0.001953125 0.324056417749387
0.0078125 0.479396863155857
0.03125 0.730642604992795
0.125 0.909270229440993
0.5 0.974386619500182
2 0.992171587545106
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
%1.86264514923096e-09 0.306987644727507
7.45058059692383e-09 0.30698757654694
2.98023223876953e-08 0.306987303897279
1.19209289550781e-07 0.306986214459869
4.76837158203125e-07 0.306981875264849
1.9073486328125e-06 0.306964813755552
7.62939453125e-06 0.306901191694093
3.0517578125e-05 0.306714790443114
0.0001220703125 0.306780063678392
0.00048828125 0.312590240999347
0.001953125 0.350370212688155
0.0078125 0.488176092650081
0.03125 0.734443627883711
0.125 0.912985831592319
0.5 0.977265516987089
2 0.993539512938936
};
\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-lambd-N2000-RBF.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.44]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
% title={\(\displaystyle Exp. \ Kernel, \ \ell = d\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large ridge $\lambda$}}, %\(\displaystyle ... \)
xmin=3 * 1e-09, %xmin=6.58544507982719e-10,
xmax=5.65685424949238,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
%ymin=-0.0499995472165813, ymax=1.04999997843888,
ymin=-0.0497952835974343, ymax=1.0457009872722,
ytick style={color=black}
]
%\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
%table {%
%6.58544507982716e-10 1
%5.65685424949236 1
%};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 4.42129597811483e-07
7.45058059692383e-09 6.79180550217176e-06
2.98023223876953e-08 9.38574472313812e-05
1.19209289550781e-07 0.000972033666815288
4.76837158203125e-07 0.00604776846357138
1.9073486328125e-06 0.0219648930184047
7.62939453125e-06 0.0541931794204197
3.0517578125e-05 0.102230818633988
0.0001220703125 0.157125113198612
0.00048828125 0.210175915937318
0.001953125 0.277543106093122
0.0078125 0.435188173282269
0.03125 0.709181414704341
0.125 0.902431820884868
0.5 0.973204625778009
2 0.99305390358577
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.0625076869634768
7.45058059692383e-09 0.0625707702093445
2.98023223876953e-08 0.0629263426303967
1.19209289550781e-07 0.0646804355008708
4.76837158203125e-07 0.0701286913928053
1.9073486328125e-06 0.0828301504788664
7.62939453125e-06 0.107429708290545
3.0517578125e-05 0.143408332432957
0.0001220703125 0.184269022058563
0.00048828125 0.225721649023485
0.001953125 0.286058996403078
0.0078125 0.440377487305644
0.03125 0.712316264573935
0.125 0.904079969454725
0.5 0.974062659312103
2 0.993417740305127
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.0988823858672483
7.45058059692383e-09 0.0985877336025926
2.98023223876953e-08 0.0975517825182418
1.19209289550781e-07 0.0947980108122898
4.76837158203125e-07 0.0909088612402124
1.9073486328125e-06 0.090801646809169
7.62939453125e-06 0.102180640272068
3.0517578125e-05 0.12964381744329
0.0001220703125 0.167899566218513
0.00048828125 0.211081060383762
0.001953125 0.27439291222602
0.0078125 0.432369950269065
0.03125 0.708522096092318
0.125 0.902351604328749
0.5 0.973130517063979
2 0.993009072963218
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 4.36825289049147e-07
7.45058059692383e-09 6.72601115307954e-06
2.98023223876953e-08 9.35880154035328e-05
1.19209289550781e-07 0.000982638672214207
4.76837158203125e-07 0.00624508560094331
1.9073486328125e-06 0.0229072536882098
7.62939453125e-06 0.0557915321234115
3.0517578125e-05 0.104583247706767
0.0001220703125 0.161388297837394
0.00048828125 0.218181600176937
0.001953125 0.289837093710343
0.0078125 0.446486272400919
0.03125 0.714627399343938
0.125 0.903072330700799
0.5 0.971996894241615
2 0.99204638973619
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.0661066963598568
7.45058059692383e-09 0.0661700130058147
2.98023223876953e-08 0.0664875093633473
1.19209289550781e-07 0.0681211209416836
4.76837158203125e-07 0.0739683386199879
1.9073486328125e-06 0.087122666491948
7.62939453125e-06 0.110919323382623
3.0517578125e-05 0.146828790570572
0.0001220703125 0.189299334170878
0.00048828125 0.234326833242265
0.001953125 0.298735810325337
0.0078125 0.451817270422551
0.03125 0.717792264439145
0.125 0.904724052293776
0.5 0.972854473079281
2 0.992409951378424
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.119838905489879
7.45058059692383e-09 0.1194080500666
2.98023223876953e-08 0.117924466322921
1.19209289550781e-07 0.114195676507224
4.76837158203125e-07 0.10945021291354
1.9073486328125e-06 0.109901082249574
7.62939453125e-06 0.121600064767987
3.0517578125e-05 0.147046737782875
0.0001220703125 0.182148865357785
0.00048828125 0.22212802129422
0.001953125 0.285140934691882
0.0078125 0.442822192027116
0.03125 0.7157195961128
0.125 0.906399558530225
0.5 0.974964373547666
2 0.993536435252968
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 4.33697736773098e-07
7.45058059692383e-09 6.66868817359985e-06
2.98023223876953e-08 9.23235650646829e-05
1.19209289550781e-07 0.000956179873585436
4.76837158203125e-07 0.00599449538544047
1.9073486328125e-06 0.0222637582415876
7.62939453125e-06 0.0551113255105897
3.0517578125e-05 0.102732983845657
0.0001220703125 0.157254461387239
0.00048828125 0.211801549723631
0.001953125 0.280335298006057
0.0078125 0.436166822334436
0.03125 0.70888119791303
0.125 0.902248718983244
0.5 0.973120962628725
2 0.993014723819244
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.066285201890382
7.45058059692383e-09 0.06621924234192
2.98023223876953e-08 0.0660892766316179
1.19209289550781e-07 0.0666064575435868
4.76837158203125e-07 0.0712226673607709
1.9073486328125e-06 0.0848735621766488
7.62939453125e-06 0.109719390900935
3.0517578125e-05 0.1443314677354
0.0001220703125 0.184513219560494
0.00048828125 0.227497857551894
0.001953125 0.288947754775422
0.0078125 0.441375380870479
0.03125 0.712018996243055
0.125 0.903897819029013
0.5 0.973979206071042
2 0.993378588132888
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.0976601831370538
7.45058059692383e-09 0.0973770348764998
2.98023223876953e-08 0.0964270057928533
1.19209289550781e-07 0.094266079254164
4.76837158203125e-07 0.0926312452916459
1.9073486328125e-06 0.0970314166035961
7.62939453125e-06 0.113270937256436
3.0517578125e-05 0.141584242904104
0.0001220703125 0.176273089428462
0.00048828125 0.216562965771387
0.001953125 0.278755978148145
0.0078125 0.43242714693318
0.03125 0.70589980744272
0.125 0.900483240624379
0.5 0.972101023532959
2 0.992562045993368
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 4.31222303485653e-07
7.45058059692383e-09 6.61798317266857e-06
2.98023223876953e-08 9.10801559318709e-05
1.19209289550781e-07 0.000933726694245371
4.76837158203125e-07 0.00583170096436474
1.9073486328125e-06 0.0216214821215817
7.62939453125e-06 0.0535772915478729
3.0517578125e-05 0.10001815480519
0.0001220703125 0.15151214897735
0.00048828125 0.203558821452961
0.001953125 0.27407349169837
0.0078125 0.435024667116182
0.03125 0.710496818954624
0.125 0.903005610199635
0.5 0.973162450271139
2 0.992928036146449
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.0656908763154874
7.45058059692383e-09 0.0655643399889305
2.98023223876953e-08 0.0652321911335941
1.19209289550781e-07 0.0653399974359904
4.76837158203125e-07 0.0696274282690222
1.9073486328125e-06 0.082607734887221
7.62939453125e-06 0.10674261204589
3.0517578125e-05 0.140548743363876
0.0001220703125 0.177781588566369
0.00048828125 0.218656533197667
0.001953125 0.282508622334665
0.0078125 0.440231096044104
0.03125 0.713648567628908
0.125 0.904658603712272
0.5 0.974021359456152
2 0.993291965450119
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.0992628488889526
7.45058059692383e-09 0.0988441068251051
2.98023223876953e-08 0.0974338332711331
1.19209289550781e-07 0.0942479078108369
4.76837158203125e-07 0.0923424655834743
1.9073486328125e-06 0.100099108861621
7.62939453125e-06 0.122264906025366
3.0517578125e-05 0.156714684510554
0.0001220703125 0.195040235952537
0.00048828125 0.233393473634869
0.001953125 0.292748247785069
0.0078125 0.444063016963265
0.03125 0.712289488935266
0.125 0.902542231006492
0.5 0.972495012519468
2 0.992573179412198
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 4.97169943169488e-07
7.45058059692383e-09 7.61313332622564e-06
2.98023223876953e-08 0.000103918466750392
1.19209289550781e-07 0.00103773435643434
4.76837158203125e-07 0.00614038431665095
1.9073486328125e-06 0.0216962141264106
7.62939453125e-06 0.052609514321396
3.0517578125e-05 0.0989052294105475
0.0001220703125 0.153530525369511
0.00048828125 0.206484945443903
0.001953125 0.274515787558027
0.0078125 0.436027374112319
0.03125 0.713496594213891
0.125 0.905035820746165
0.5 0.974173829634241
2 0.993386166128654
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.0765608432173842
7.45058059692383e-09 0.0762232822397638
2.98023223876953e-08 0.0751588272275483
1.19209289550781e-07 0.0732406697267249
4.76837158203125e-07 0.0738526401026845
1.9073486328125e-06 0.0833584803812358
7.62939453125e-06 0.105171612905026
3.0517578125e-05 0.139230320796175
0.0001220703125 0.180306804997982
0.00048828125 0.22188683455902
0.001953125 0.283010671263511
0.0078125 0.441269157639243
0.03125 0.716670572858508
0.125 0.906694939042505
0.5 0.975034165642099
2 0.993750342845483
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.101303220758493
7.45058059692383e-09 0.101022928347917
2.98023223876953e-08 0.100082836617263
1.19209289550781e-07 0.0979811948411294
4.76837158203125e-07 0.0969247538412818
1.9073486328125e-06 0.104012380037978
7.62939453125e-06 0.125936958877318
3.0517578125e-05 0.162033968103304
0.0001220703125 0.201922695179852
0.00048828125 0.239840532217921
0.001953125 0.29491898480943
0.0078125 0.444532204054359
0.03125 0.715336676817791
0.125 0.905111711801949
0.5 0.974005889506367
2 0.993283443166191
};
\addplot [thick, red]
table {%
%1.86264514923096e-09 0.0674302609493174
7.45058059692383e-09 0.0673495295571547
2.98023223876953e-08 0.0671788293973009
1.19209289550781e-07 0.0675977362297713
4.76837158203125e-07 0.0717599531490542
1.9073486328125e-06 0.084158518883184
7.62939453125e-06 0.107996529505004
3.0517578125e-05 0.142869530979796
0.0001220703125 0.183233993870857
0.00048828125 0.225617941514866
0.001953125 0.287852371020403
0.0078125 0.443014078456404
0.03125 0.71448933314871
0.125 0.904811076706458
0.5 0.973990372712136
2 0.993249717622408
};
\addlegendentry{KARE}
\addplot [thick, black]
table {%
%1.86264514923096e-09 0.103389508828325
7.45058059692383e-09 0.103047970743743
2.98023223876953e-08 0.101883984904482
1.19209289550781e-07 0.0990977738451288
4.76837158203125e-07 0.0964515077740309
1.9073486328125e-06 0.100369126912388
7.62939453125e-06 0.117050701439835
3.0517578125e-05 0.147404690148825
0.0001220703125 0.18465689042743
0.00048828125 0.224601210660432
0.001953125 0.285191411532109
0.0078125 0.439242902049397
0.03125 0.711553533080179
0.125 0.903377669258359
0.5 0.973339363234088
2 0.992992835357589
};
\addlegendentry{Risk}
\addplot [thick, blue]
table {%
%1.86264514923096e-09 4.48208974057774e-07
7.45058059692383e-09 6.88352426554907e-06
2.98023223876953e-08 9.4953530076372e-05
1.19209289550781e-07 0.000976462652658928
4.76837158203125e-07 0.00605188694619417
1.9073486328125e-06 0.0220907202392389
7.62939453125e-06 0.0542565685847379
3.0517578125e-05 0.10169408688043
0.0001220703125 0.156162109354021
0.00048828125 0.21004056654695
0.001953125 0.279260955413184
0.0078125 0.437778661849225
0.03125 0.711336685025965
0.125 0.903158860302942
0.5 0.973131752510746
2 0.992885843883262
};
\addlegendentry{Train err.}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
%1.86264514923096e-09 4.48208974057774e-07
7.45058059692383e-09 6.88352426554907e-06
2.98023223876953e-08 9.4953530076372e-05
1.19209289550781e-07 0.000976462652658928
4.76837158203125e-07 0.00605188694619417
1.9073486328125e-06 0.0220907202392389
7.62939453125e-06 0.0542565685847379
3.0517578125e-05 0.10169408688043
0.0001220703125 0.156162109354021
0.00048828125 0.21004056654695
0.001953125 0.279260955413184
0.0078125 0.437778661849225
0.03125 0.711336685025965
0.125 0.903158860302942
0.5 0.973131752510746
2 0.992885843883262
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
%1.86264514923096e-09 0.0674302609493174
7.45058059692383e-09 0.0673495295571547
2.98023223876953e-08 0.0671788293973009
1.19209289550781e-07 0.0675977362297713
4.76837158203125e-07 0.0717599531490542
1.9073486328125e-06 0.084158518883184
7.62939453125e-06 0.107996529505004
3.0517578125e-05 0.142869530979796
0.0001220703125 0.183233993870857
0.00048828125 0.225617941514866
0.001953125 0.287852371020403
0.0078125 0.443014078456404
0.03125 0.71448933314871
0.125 0.904811076706458
0.5 0.973990372712136
2 0.993249717622408
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
%1.86264514923096e-09 0.103389508828325
7.45058059692383e-09 0.103047970743743
2.98023223876953e-08 0.101883984904482
1.19209289550781e-07 0.0990977738451288
4.76837158203125e-07 0.0964515077740309
1.9073486328125e-06 0.100369126912388
7.62939453125e-06 0.117050701439835
3.0517578125e-05 0.147404690148825
0.0001220703125 0.18465689042743
0.00048828125 0.224601210660432
0.001953125 0.285191411532109
0.0078125 0.439242902049397
0.03125 0.711553533080179
0.125 0.903377669258359
0.5 0.973339363234088
2 0.992992835357589
};
%\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-lambd-N2000-lap.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.42]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 2000, \ell = d\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large ridge $\lambda$}},
xmin=1.36353605980578e-09, xmax=5.46416102701758,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0499939303789378, ymax=1.04987509857557,
ytick style={color=black}
]
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 1.19642107764425e-07
1.56574940480772e-08 2.09822399941484e-06
6.58088632627614e-08 3.59654108284595e-05
2.76596399822274e-07 0.000563431064134399
1.16254201336334e-06 0.00654929850364757
4.88619495301923e-06 0.0396295216007051
2.05368071385553e-05 0.11250465389856
8.63167457503111e-05 0.204812831418336
0.000362791574496326 0.352037856130646
0.00152482262139787 0.628482885729915
0.00640886996880968 0.868155116835702
0.0269366506639681 0.963278073976435
0.113215458032989 0.989546747148704
0.47584757650531 0.996215695777666
2 0.998439708342529
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.0782330874586818
1.56574940480772e-08 0.078391640107967
6.58088632627614e-08 0.0790502746222188
2.76596399822274e-07 0.0816915794331903
1.16254201336334e-06 0.0910852570428103
4.88619495301923e-06 0.116106460460943
2.05368071385553e-05 0.16104329746388
8.63167457503111e-05 0.228596877328582
0.000362791574496326 0.363819514203264
0.00152482262139787 0.634687121310615
0.00640886996880968 0.870978280130593
0.0269366506639681 0.96474491266435
0.113215458032989 0.990564762779606
0.47584757650531 0.996918919085314
2 0.998776712348715
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.104032291698732
1.56574940480772e-08 0.104148479376914
6.58088632627614e-08 0.104632945937598
2.76596399822274e-07 0.106603946438162
1.16254201336334e-06 0.113928585698431
4.88619495301923e-06 0.135121053127224
2.05368071385553e-05 0.176271370498319
8.63167457503111e-05 0.239998080880355
0.000362791574496326 0.372130390910074
0.00152482262139787 0.639649158873991
0.00640886996880968 0.872493925370519
0.0269366506639681 0.964824152357529
0.113215458032989 0.990276918814637
0.47584757650531 0.996635402337327
2 0.998629951190341
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 1.21301510858903e-07
1.56574940480772e-08 2.12741990562586e-06
6.58088632627614e-08 3.64725671755803e-05
2.76596399822274e-07 0.000571805820975619
1.16254201336334e-06 0.00666751486089037
4.88619495301923e-06 0.040862188738919
2.05368071385553e-05 0.118597155170412
8.63167457503111e-05 0.215951923315482
0.000362791574496326 0.364746939790064
0.00152482262139787 0.642207808889935
0.00640886996880968 0.874215856947393
0.0269366506639681 0.963604317692268
0.113215458032989 0.988037174362383
0.47584757650531 0.994435456603186
2 0.99728477637715
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.0796729840893097
1.56574940480772e-08 0.079836698738623
6.58088632627614e-08 0.0805169474995366
2.76596399822274e-07 0.0832485368883839
1.16254201336334e-06 0.0930405218741434
4.88619495301923e-06 0.11995736229531
2.05368071385553e-05 0.16990125889091
8.63167457503111e-05 0.241081974946449
0.000362791574496326 0.376968609711814
0.00152482262139787 0.64854833616956
0.00640886996880968 0.877057018082372
0.0269366506639681 0.96507097013857
0.113215458032989 0.989053455789077
0.47584757650531 0.995137383199433
2 0.997621384641832
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.101326433321306
1.56574940480772e-08 0.10141990754505
6.58088632627614e-08 0.10181002039077
2.76596399822274e-07 0.103403670650413
1.16254201336334e-06 0.109443876318721
4.88619495301923e-06 0.128296197756533
2.05368071385553e-05 0.17022136852337
8.63167457503111e-05 0.239325580822831
0.000362791574496326 0.375760520536761
0.00152482262139787 0.649425933441638
0.00640886996880968 0.881135316321413
0.0269366506639681 0.970519982874029
0.113215458032989 0.994458001471934
0.47584757650531 0.999272213712952
2 0.999653176777303
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 1.26390031335507e-07
1.56574940480772e-08 2.21675425799414e-06
6.58088632627614e-08 3.80102320854102e-05
2.76596399822274e-07 0.000596213713079917
1.16254201336334e-06 0.00695250107283155
4.88619495301923e-06 0.0422185498331174
2.05368071385553e-05 0.119614870370987
8.63167457503111e-05 0.213617804800751
0.000362791574496326 0.357501896871997
0.00152482262139787 0.633332813383216
0.00640886996880968 0.87207841875224
0.0269366506639681 0.965753151784064
0.113215458032989 0.991465880155596
0.47584757650531 0.997825020040711
2 0.999414591311832
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.0841757850715436
1.56574940480772e-08 0.0843442872935533
6.58088632627614e-08 0.0850442873995831
2.76596399822274e-07 0.0878518127827028
1.16254201336334e-06 0.0978356438495965
4.88619495301923e-06 0.124407324409228
2.05368071385553e-05 0.171575669010601
8.63167457503111e-05 0.238584444873389
0.000362791574496326 0.369545730187339
0.00152482262139787 0.63962462783205
0.00640886996880968 0.874927954951102
0.0269366506639681 0.967227351054435
0.113215458032989 0.992486737846558
0.47584757650531 0.998529566967544
2 0.999751951916846
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.0846755051522904
1.56574940480772e-08 0.0847659610056813
6.58088632627614e-08 0.0851440180619489
2.76596399822274e-07 0.086696651996569
1.16254201336334e-06 0.0926625546744132
4.88619495301923e-06 0.111449819141157
2.05368071385553e-05 0.152959523974734
8.63167457503111e-05 0.223407013991668
0.000362791574496326 0.362885997470803
0.00152482262139787 0.637080510829264
0.00640886996880968 0.872635846597083
0.0269366506639681 0.964875202192256
0.113215458032989 0.990286659899188
0.47584757650531 0.99686948449345
2 0.998938829477592
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 1.16391721450925e-07
1.56574940480772e-08 2.04176497443795e-06
6.58088632627614e-08 3.50361888652448e-05
2.76596399822274e-07 0.000551234182590151
1.16254201336334e-06 0.00649691370593956
4.88619495301923e-06 0.0404981598401176
2.05368071385553e-05 0.119114378780122
8.63167457503111e-05 0.218468967678862
0.000362791574496326 0.367929005944613
0.00152482262139787 0.644639271493255
0.00640886996880968 0.877473472486902
0.0269366506639681 0.967462490652885
0.113215458032989 0.992037853351131
0.47584757650531 0.998090411794959
2 0.999543670121905
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.076999329706332
1.56574940480772e-08 0.0771692446632257
6.58088632627614e-08 0.077875871069501
2.76596399822274e-07 0.0807216495384059
1.16254201336334e-06 0.090971622878688
4.88619495301923e-06 0.119014288782927
2.05368071385553e-05 0.170688054277671
8.63167457503111e-05 0.24392361115917
0.000362791574496326 0.38027842097467
0.00152482262139787 0.651016082867923
0.00640886996880968 0.880330135219495
0.0269366506639681 0.968936409311075
0.113215458032989 0.993058593731765
0.47584757650531 0.998794992996294
2 0.999881051804907
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.094448156190331
1.56574940480772e-08 0.0945384105299511
6.58088632627614e-08 0.0949154317586531
2.76596399822274e-07 0.0964607639053665
1.16254201336334e-06 0.102362087219857
4.88619495301923e-06 0.120666553552357
2.05368071385553e-05 0.159491080715829
8.63167457503111e-05 0.221065657397072
0.000362791574496326 0.350629600022038
0.00152482262139787 0.628748466839598
0.00640886996880968 0.871270967029196
0.0269366506639681 0.965903099039789
0.113215458032989 0.991795106385475
0.47584757650531 0.998131605451742
2 0.999590168389588
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 1.22240981084071e-07
1.56574940480772e-08 2.14397042278953e-06
6.58088632627614e-08 3.6761274639088e-05
2.76596399822274e-07 0.00057657279174994
1.16254201336334e-06 0.00672391453568977
4.88619495301923e-06 0.041002673863397
2.05368071385553e-05 0.118191420673138
8.63167457503111e-05 0.216080700794266
0.000362791574496326 0.366749846145614
0.00152482262139787 0.643679293319597
0.00640886996880968 0.87635939070203
0.0269366506639681 0.966478513473446
0.113215458032989 0.991124239851891
0.47584757650531 0.997279760958389
2 0.999045970380988
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.0812317196564346
1.56574940480772e-08 0.0813956936373196
6.58088632627614e-08 0.0820767690753055
2.76596399822274e-07 0.0848072201285875
1.16254201336334e-06 0.0945268232951023
4.88619495301923e-06 0.120798498108795
2.05368071385553e-05 0.169523398770281
8.63167457503111e-05 0.241315864435288
0.000362791574496326 0.379083717849101
0.00152482262139787 0.650058110970181
0.00640886996880968 0.879216391842003
0.0269366506639681 0.967951986403427
0.113215458032989 0.992144295246379
0.47584757650531 0.997983825078479
2 0.999383192177693
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.104619917103286
1.56574940480772e-08 0.104718902438079
6.58088632627614e-08 0.105131630684611
2.76596399822274e-07 0.106810735359332
1.16254201336334e-06 0.113056358652785
4.88619495301923e-06 0.131333639577692
2.05368071385553e-05 0.168396874078024
8.63167457503111e-05 0.227632436470185
0.000362791574496326 0.356418808346338
0.00152482262139787 0.632294260597073
0.00640886996880968 0.871059560109909
0.0269366506639681 0.964096128695065
0.113215458032989 0.989665814061433
0.47584757650531 0.9963210368485
2 0.998592956130438
};
\addplot [thick, red]
table {%
3.72529029846191e-09 0.0800625811964603
1.56574940480772e-08 0.0802275128881377
6.58088632627614e-08 0.080912829933229
2.76596399822274e-07 0.0836641597542541
1.16254201336334e-06 0.0934919737880681
4.88619495301923e-06 0.120056786811441
2.05368071385553e-05 0.168546335682669
8.63167457503111e-05 0.238700554548576
0.000362791574496326 0.373939198585238
0.00152482262139787 0.644786855830066
0.00640886996880968 0.876501956045113
0.0269366506639681 0.966786325914371
0.113215458032989 0.991461569078677
0.47584757650531 0.997472937465413
2 0.999082858577999
};
\addlegendentry{KARE}
\addplot [thick, black]
table {%
3.72529029846191e-09 0.0978204606931891
1.56574940480772e-08 0.097918332179135
6.58088632627614e-08 0.0983268093667162
2.76596399822274e-07 0.0999951536699685
1.16254201336334e-06 0.106290692512842
4.88619495301923e-06 0.125373452630993
2.05368071385553e-05 0.165468043558055
8.63167457503111e-05 0.230285753912422
0.000362791574496326 0.363565063457203
0.00152482262139787 0.637439666116313
0.00640886996880968 0.873719123085624
0.0269366506639681 0.966043713031734
0.113215458032989 0.991296500126533
0.47584757650531 0.997445948568794
2 0.999081016393053
};
\addlegendentry{Risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
3.72529029846191e-09 1.21193270498766e-07
1.56574940480772e-08 2.12562671205246e-06
6.58088632627614e-08 3.64491347187566e-05
2.76596399822274e-07 0.000571851514506005
1.16254201336334e-06 0.00667802853579977
4.88619495301923e-06 0.0408422187752512
2.05368071385553e-05 0.117604495778644
8.63167457503111e-05 0.213786445601539
0.000362791574496326 0.361793108976587
0.00152482262139787 0.638468414563184
0.00640886996880968 0.873656451144853
0.0269366506639681 0.96531530951582
0.113215458032989 0.990442378973941
0.47584757650531 0.996769269034982
2 0.998745743306881
};
\addplot [thick, blue]
table {%
3.72529029846191e-09 1.21193270498766e-07
1.56574940480772e-08 2.12562671205246e-06
6.58088632627614e-08 3.64491347187566e-05
2.76596399822274e-07 0.000571851514506005
1.16254201336334e-06 0.00667802853579977
4.88619495301923e-06 0.0408422187752512
2.05368071385553e-05 0.117604495778644
8.63167457503111e-05 0.213786445601539
0.000362791574496326 0.361793108976587
0.00152482262139787 0.638468414563184
0.00640886996880968 0.873656451144853
0.0269366506639681 0.96531530951582
0.113215458032989 0.990442378973941
0.47584757650531 0.996769269034982
2 0.998745743306881
};
\addlegendentry{Train err.}
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
3.72529029846191e-09 0.0800625811964603
1.56574940480772e-08 0.0802275128881377
6.58088632627614e-08 0.080912829933229
2.76596399822274e-07 0.0836641597542541
1.16254201336334e-06 0.0934919737880681
4.88619495301923e-06 0.120056786811441
2.05368071385553e-05 0.168546335682669
8.63167457503111e-05 0.238700554548576
0.000362791574496326 0.373939198585238
0.00152482262139787 0.644786855830066
0.00640886996880968 0.876501956045113
0.0269366506639681 0.966786325914371
0.113215458032989 0.991461569078677
0.47584757650531 0.997472937465413
2 0.999082858577999
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
3.72529029846191e-09 0.0978204606931891
1.56574940480772e-08 0.097918332179135
6.58088632627614e-08 0.0983268093667162
2.76596399822274e-07 0.0999951536699685
1.16254201336334e-06 0.106290692512842
4.88619495301923e-06 0.125373452630993
2.05368071385553e-05 0.165468043558055
8.63167457503111e-05 0.230285753912422
0.000362791574496326 0.363565063457203
0.00152482262139787 0.637439666116313
0.00640886996880968 0.873719123085624
0.0269366506639681 0.966043713031734
0.113215458032989 0.991296500126533
0.47584757650531 0.997445948568794
2 0.999081016393053
};
%\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-lambd-N2000-one-ker.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.42]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
% title={\(\displaystyle Lap. \ Kernel, \ \ell = d\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large ridge $\lambda$}},
xmin=3 * 1e-9, %xmin=6.58544507982719e-10,
xmax=5.65685424949238,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0497378987765532, ymax=1.04449592761064,
ytick style={color=black}
]
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 2.45335156966941e-09
7.45058059692383e-09 3.91985181776257e-08
2.98023223876953e-08 6.23671784663435e-07
1.19209289550781e-07 9.76002991259338e-06
4.76837158203125e-07 0.000143451102042239
1.9073486328125e-06 0.00171376005549801
7.62939453125e-06 0.01261539116768
3.0517578125e-05 0.0483571720416528
0.0001220703125 0.109349980934201
0.00048828125 0.179076080155243
0.001953125 0.259758595643514
0.0078125 0.422352738716147
0.03125 0.701234476450209
0.125 0.898824520999572
0.5 0.971423856719028
2 0.992227361231671
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.110918240396001
7.45058059692383e-09 0.110918079518099
2.98023223876953e-08 0.110917620020557
1.19209289550781e-07 0.110918636578529
4.76837158203125e-07 0.110963245711906
1.9073486328125e-06 0.111567786643685
7.62939453125e-06 0.115923414064365
3.0517578125e-05 0.131487147393396
0.0001220703125 0.162889158980488
0.00048828125 0.207430119333574
0.001953125 0.273691997265303
0.0078125 0.430054237102176
0.03125 0.705549621719226
0.125 0.900872042024354
0.5 0.972378353505682
2 0.992605666546207
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.136747379497283
7.45058059692383e-09 0.136747583872355
2.98023223876953e-08 0.136748566982075
1.19209289550781e-07 0.136755070378371
4.76837158203125e-07 0.136817679998266
1.9073486328125e-06 0.137452823300846
7.62939453125e-06 0.141636602042104
3.0517578125e-05 0.155466369566882
0.0001220703125 0.182750596168238
0.00048828125 0.226108253491621
0.001953125 0.295056525706775
0.0078125 0.449345869259015
0.03125 0.716993785600784
0.125 0.905845940151908
0.5 0.974443787789012
2 0.993371840172122
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 2.51226841004604e-09
7.45058059692383e-09 4.01397971768936e-08
2.98023223876953e-08 6.38644288110504e-07
1.19209289550781e-07 9.99421285574598e-06
4.76837158203125e-07 0.000146908800147847
1.9073486328125e-06 0.00175854763465012
7.62939453125e-06 0.0130990825963035
3.0517578125e-05 0.0512147725260462
0.0001220703125 0.116650440506598
0.00048828125 0.189977724402133
0.001953125 0.272341315794777
0.0078125 0.43476229221491
0.03125 0.708990823603352
0.125 0.902215135417828
0.5 0.97296304075517
2 0.992906124127607
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.113813404176332
7.45058059692383e-09 0.113812791204426
2.98023223876953e-08 0.113810616659602
1.19209289550781e-07 0.113806218585375
4.76837158203125e-07 0.113849547303036
1.9073486328125e-06 0.114653633775946
7.62939453125e-06 0.120469542198065
3.0517578125e-05 0.13931173857018
0.0001220703125 0.173804720388412
0.00048828125 0.220082648549454
0.001953125 0.286960093163313
0.0078125 0.442693833080055
0.03125 0.713356043227814
0.125 0.904271575818487
0.5 0.973919380373151
2 0.993284739078528
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.138553944984743
7.45058059692383e-09 0.138547754511376
2.98023223876953e-08 0.138523242177313
1.19209289550781e-07 0.138429089065843
4.76837158203125e-07 0.138109205170754
1.9073486328125e-06 0.137482038431341
7.62939453125e-06 0.139043530545329
3.0517578125e-05 0.152020731121206
0.0001220703125 0.184197999396841
0.00048828125 0.232654938854094
0.001953125 0.302059501922312
0.0078125 0.454699415598489
0.03125 0.717142628745088
0.125 0.902599514802958
0.5 0.971406091114949
2 0.991938399578057
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 2.4228646415518e-09
7.45058059692383e-09 3.87108747905639e-08
2.98023223876953e-08 6.15879147454268e-07
1.19209289550781e-07 9.63601899096199e-06
4.76837158203125e-07 0.000141520937886648
1.9073486328125e-06 0.001687507528578
7.62939453125e-06 0.0124099736773163
3.0517578125e-05 0.0475815686137596
0.0001220703125 0.107325317589188
0.00048828125 0.178650281323977
0.001953125 0.266189211927644
0.0078125 0.437229421165473
0.03125 0.714514062845585
0.125 0.904936030300337
0.5 0.974009527618377
2 0.993300885312805
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.110758554433216
7.45058059692383e-09 0.11075579670071
2.98023223876953e-08 0.11074502298193
1.19209289550781e-07 0.110705926315954
4.76837158203125e-07 0.110606760456916
1.9073486328125e-06 0.110826452431545
7.62939453125e-06 0.1147285684828
3.0517578125e-05 0.12982406706753
0.0001220703125 0.160132101061369
0.00048828125 0.207062181541027
0.001953125 0.280522721990257
0.0078125 0.44522757806749
0.03125 0.718921967928826
0.125 0.907001349400985
0.5 0.974967531064747
2 0.993679745065152
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.132440480001013
7.45058059692383e-09 0.132435084237623
2.98023223876953e-08 0.132413723347757
1.19209289550781e-07 0.132331742856208
4.76837158203125e-07 0.132053933800003
1.9073486328125e-06 0.131506197848136
7.62939453125e-06 0.132607681030781
3.0517578125e-05 0.141789589955058
0.0001220703125 0.165754451885855
0.00048828125 0.208095185409348
0.001953125 0.277013835115844
0.0078125 0.438434920360698
0.03125 0.714100177314572
0.125 0.904867105885553
0.5 0.974061804868218
2 0.993338053599862
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 2.60981212009159e-09
7.45058059692383e-09 4.16975551421533e-08
2.98023223876953e-08 6.63381011509951e-07
1.19209289550781e-07 1.03782221294372e-05
4.76837158203125e-07 0.000152352847110347
1.9073486328125e-06 0.00181242621022796
7.62939453125e-06 0.0132038816718568
3.0517578125e-05 0.0498967641140319
0.0001220703125 0.111971608073531
0.00048828125 0.1853378992772
0.001953125 0.274071919978785
0.0078125 0.444641789256794
0.03125 0.718828785842888
0.125 0.905155228342593
0.5 0.972527877827759
2 0.992170811007369
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.117028507555706
7.45058059692383e-09 0.11702707356238
2.98023223876953e-08 0.117021524562662
1.19209289550781e-07 0.117002239754782
4.76837158203125e-07 0.116967020234343
1.9073486328125e-06 0.117286529550544
7.62939453125e-06 0.120938482789501
3.0517578125e-05 0.135536234182178
0.0001220703125 0.166768469629865
0.00048828125 0.214685216300154
0.001953125 0.288770871649437
0.0078125 0.452740134567577
0.03125 0.723243422998792
0.125 0.907213702498445
0.5 0.973482596667788
2 0.992548965465412
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.13130186880835
7.45058059692383e-09 0.131295264144747
2.98023223876953e-08 0.13126909509434
1.19209289550781e-07 0.131168315436805
4.76837158203125e-07 0.130821898443672
1.9073486328125e-06 0.130085823339451
7.62939453125e-06 0.131119946949218
3.0517578125e-05 0.141537808457078
0.0001220703125 0.166692075757719
0.00048828125 0.207040260254794
0.001953125 0.27579020608177
0.0078125 0.44287422830354
0.03125 0.722818863341227
0.125 0.911811599900555
0.5 0.977906368442217
2 0.99475802641122
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 2.46443844689583e-09
7.45058059692383e-09 3.93742239888381e-08
2.98023223876953e-08 6.26376529012729e-07
1.19209289550781e-07 9.79679374274496e-06
4.76837158203125e-07 0.00014369118096025
1.9073486328125e-06 0.00170616141812506
7.62939453125e-06 0.0124436838754841
3.0517578125e-05 0.0476173672032686
0.0001220703125 0.108814498588388
0.00048828125 0.182020056179449
0.001953125 0.26945736253191
0.0078125 0.43849386601201
0.03125 0.714886961779852
0.125 0.905090083502868
0.5 0.973949472884614
2 0.993226228272422
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.113658665322366
7.45058059692383e-09 0.113652185234583
2.98023223876953e-08 0.113626599817008
1.19209289550781e-07 0.113529470393564
4.76837158203125e-07 0.113215887196737
1.9073486328125e-06 0.112783866924143
7.62939453125e-06 0.115477444446442
3.0517578125e-05 0.130130292349556
0.0001220703125 0.162457428613116
0.00048828125 0.211027191131425
0.001953125 0.283997328661075
0.0078125 0.446529884487375
0.03125 0.719304094139461
0.125 0.907157998368858
0.5 0.974907943051336
2 0.993605137076213
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.124240820879025
7.45058059692383e-09 0.124241783221039
2.98023223876953e-08 0.124245754942997
1.19209289550781e-07 0.124263540021428
4.76837158203125e-07 0.124361635801581
1.9073486328125e-06 0.125035603404428
7.62939453125e-06 0.128927458374773
3.0517578125e-05 0.142213314457033
0.0001220703125 0.170277130444408
0.00048828125 0.212502321757319
0.001953125 0.27763858156305
0.0078125 0.43563567739432
0.03125 0.710913557608108
0.125 0.903038035480121
0.5 0.973042252103373
2 0.992880976644008
};
\addplot [thick, red]
table {%
%1.86264514923096e-09 0.113235474376724
7.45058059692383e-09 0.113233185244039
2.98023223876953e-08 0.113224276808352
1.19209289550781e-07 0.113192498325641
4.76837158203125e-07 0.113120492180588
1.9073486328125e-06 0.113423653865173
7.62939453125e-06 0.117507490396235
3.0517578125e-05 0.133257895912568
0.0001220703125 0.16521037573465
0.00048828125 0.212057471371127
0.001953125 0.282788602545877
0.0078125 0.443449133460935
0.03125 0.716075030002824
0.125 0.905303333622226
0.5 0.973931160932541
2 0.993144850646302
};
\addlegendentry{KARE}
\addplot [thick, black]
table {%
%1.86264514923096e-09 0.132656898834083
7.45058059692383e-09 0.132653493997428
2.98023223876953e-08 0.132640076508896
1.19209289550781e-07 0.132589551551731
4.76837158203125e-07 0.132432870642856
1.9073486328125e-06 0.13231249726484
7.62939453125e-06 0.134667043788441
3.0517578125e-05 0.146605562711451
0.0001220703125 0.173934450730612
0.00048828125 0.217280191953435
0.001953125 0.28551173007795
0.0078125 0.444198022183213
0.03125 0.716393802521956
0.125 0.905632439244219
0.5 0.974172060863554
2 0.993257459281054
};
\addlegendentry{Risk}
\addplot [thick, blue]
table {%
%1.86264514923096e-09 2.49254703765093e-09
7.45058059692383e-09 3.98241938552149e-08
2.98023223876953e-08 6.33590552150177e-07
1.19209289550781e-07 9.91305552629671e-06
4.76837158203125e-07 0.000145584973629466
1.9073486328125e-06 0.00173568056941583
7.62939453125e-06 0.0127544025977281
3.0517578125e-05 0.0489335288997518
0.0001220703125 0.110822369138381
0.00048828125 0.183012408267601
0.001953125 0.268363681175326
0.0078125 0.435496021473067
0.03125 0.711691022104378
0.125 0.90324419971264
0.5 0.97297475516099
2 0.992766281990375
};
\addlegendentry{Train err.}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
%1.86264514923096e-09 2.49254703765093e-09
7.45058059692383e-09 3.98241938552149e-08
2.98023223876953e-08 6.33590552150177e-07
1.19209289550781e-07 9.91305552629671e-06
4.76837158203125e-07 0.000145584973629466
1.9073486328125e-06 0.00173568056941583
7.62939453125e-06 0.0127544025977281
3.0517578125e-05 0.0489335288997518
0.0001220703125 0.110822369138381
0.00048828125 0.183012408267601
0.001953125 0.268363681175326
0.0078125 0.435496021473067
0.03125 0.711691022104378
0.125 0.90324419971264
0.5 0.97297475516099
2 0.992766281990375
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
%1.86264514923096e-09 0.113235474376724
7.45058059692383e-09 0.113233185244039
2.98023223876953e-08 0.113224276808352
1.19209289550781e-07 0.113192498325641
4.76837158203125e-07 0.113120492180588
1.9073486328125e-06 0.113423653865173
7.62939453125e-06 0.117507490396235
3.0517578125e-05 0.133257895912568
0.0001220703125 0.16521037573465
0.00048828125 0.212057471371127
0.001953125 0.282788602545877
0.0078125 0.443449133460935
0.03125 0.716075030002824
0.125 0.905303333622226
0.5 0.973931160932541
2 0.993144850646302
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
%1.86264514923096e-09 0.132656898834083
7.45058059692383e-09 0.132653493997428
2.98023223876953e-08 0.132640076508896
1.19209289550781e-07 0.132589551551731
4.76837158203125e-07 0.132432870642856
1.9073486328125e-06 0.13231249726484
7.62939453125e-06 0.134667043788441
3.0517578125e-05 0.146605562711451
0.0001220703125 0.173934450730612
0.00048828125 0.217280191953435
0.001953125 0.28551173007795
0.0078125 0.444198022183213
0.03125 0.716393802521956
0.125 0.905632439244219
0.5 0.974172060863554
2 0.993257459281054
};
\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-lambd-N500-RBF.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 500, \ell = d\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large ridge $\lambda$}},
xmin=2.8232421102196e-09, xmax=5.27803164309158,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0497346739468758, ymax=1.04442950280531,
ytick style={color=black}
]
%\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
%table {%
%2.8232421102196e-09 1
%5.27803164309157 1
%};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 1.09545693879249e-07
2.98023223876953e-08 1.72923825803859e-06
1.19209289550781e-07 2.62581482769246e-05
4.76837158203125e-07 0.000348551480279343
1.9073486328125e-06 0.00325477194778102
7.62939453125e-06 0.0173483539774942
3.0517578125e-05 0.0541841135503963
0.0001220703125 0.112639200402642
0.00048828125 0.178101420414875
0.001953125 0.256487055825932
0.0078125 0.413843228461152
0.03125 0.689572052564398
0.125 0.893780075824547
0.5 0.970618067274006
2 0.99236585613763
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.194154214934285
2.98023223876953e-08 0.193709437486883
1.19209289550781e-07 0.192049943397878
4.76837158203125e-07 0.186880349108436
1.9073486328125e-06 0.177084174439879
7.62939453125e-06 0.171461848018801
3.0517578125e-05 0.181379009247209
0.0001220703125 0.203714810655522
0.00048828125 0.233742352773466
0.001953125 0.288205186620016
0.0078125 0.433372566368469
0.03125 0.7016105034258
0.125 0.900256721345084
0.5 0.97402957896901
2 0.993818643770213
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.224241041236096
2.98023223876953e-08 0.223933203149831
1.19209289550781e-07 0.22276347762579
4.76837158203125e-07 0.218866220879693
1.9073486328125e-06 0.209724376782449
7.62939453125e-06 0.199315069552255
3.0517578125e-05 0.201016923621092
0.0001220703125 0.217270047571217
0.00048828125 0.241183821245014
0.001953125 0.292894986309966
0.0078125 0.439479964588209
0.03125 0.704407119532226
0.125 0.898729157311996
0.5 0.97163965086532
2 0.992496326394313
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 6.13600415441509e-08
2.98023223876953e-08 9.70985349941254e-07
1.19209289550781e-07 1.48805949736213e-05
4.76837158203125e-07 0.000203351866609177
1.9073486328125e-06 0.00201253358709777
7.62939453125e-06 0.0113733999591003
3.0517578125e-05 0.0376518704645295
0.0001220703125 0.0861157356582844
0.00048828125 0.151667188831232
0.001953125 0.240506526903586
0.0078125 0.416070301545451
0.03125 0.701494321829951
0.125 0.900464959445855
0.5 0.972851203744446
2 0.993029748879274
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.130229893838219
2.98023223876953e-08 0.13012129587593
1.19209289550781e-07 0.129704724684767
4.76837158203125e-07 0.128276500509019
1.9073486328125e-06 0.124831703534885
7.62939453125e-06 0.122418045589746
3.0517578125e-05 0.131930884312248
0.0001220703125 0.159206785714152
0.00048828125 0.20107946752468
0.001953125 0.271432500450628
0.0078125 0.436415386215567
0.03125 0.714099177296231
0.125 0.90711085793561
0.5 0.976299823679344
2 0.994487962782955
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.202922305856932
2.98023223876953e-08 0.2027980048903
1.19209289550781e-07 0.202324064845194
4.76837158203125e-07 0.200737392408247
1.9073486328125e-06 0.197174053528203
7.62939453125e-06 0.194377750204241
3.0517578125e-05 0.198160475237885
0.0001220703125 0.212226888279012
0.00048828125 0.238121996773114
0.001953125 0.292340867690099
0.0078125 0.445856447564384
0.03125 0.715912019174365
0.125 0.905692057566417
0.5 0.974624016759778
2 0.993608863097713
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 6.86216919780806e-08
2.98023223876953e-08 1.0845812631002e-06
1.19209289550781e-07 1.65489034958934e-05
4.76837158203125e-07 0.000223469783815077
1.9073486328125e-06 0.00218471556659512
7.62939453125e-06 0.0124701135482908
3.0517578125e-05 0.0413311430423214
0.0001220703125 0.0920844510866943
0.00048828125 0.159195485783392
0.001953125 0.249537864265438
0.0078125 0.426495078264909
0.03125 0.706802566519548
0.125 0.901759306549895
0.5 0.973193029070527
2 0.993141978671055
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.132937897485783
2.98023223876953e-08 0.132780026746603
1.19209289550781e-07 0.132208141483815
4.76837158203125e-07 0.130620225712207
1.9073486328125e-06 0.128788659630442
7.62939453125e-06 0.131558009309315
3.0517578125e-05 0.144539372908586
0.0001220703125 0.170641317429318
0.00048828125 0.211334086535974
0.001953125 0.281699582648246
0.0078125 0.447352300175632
0.03125 0.719490747655318
0.125 0.908409008018684
0.5 0.976641361309887
2 0.994600125532125
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.219822294263482
2.98023223876953e-08 0.21963517120404
1.19209289550781e-07 0.218927570816199
4.76837158203125e-07 0.216625710859787
1.9073486328125e-06 0.211860736578663
7.62939453125e-06 0.209031785905744
3.0517578125e-05 0.215635853946555
0.0001220703125 0.234499001273982
0.00048828125 0.26277153398643
0.001953125 0.31698746075984
0.0078125 0.46808032269222
0.03125 0.727752077192486
0.125 0.908949040902979
0.5 0.975178272104138
2 0.993653106206447
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 9.71990913119156e-08
2.98023223876953e-08 1.535326216197e-06
1.19209289550781e-07 2.33722845320482e-05
4.76837158203125e-07 0.00031315381809806
1.9073486328125e-06 0.00301150970007962
7.62939453125e-06 0.016959626387668
3.0517578125e-05 0.0550867162212953
0.0001220703125 0.117164843548335
0.00048828125 0.190655043926446
0.001953125 0.278085212161463
0.0078125 0.443506933418379
0.03125 0.71425507420467
0.125 0.904065772870339
0.5 0.973706646628196
2 0.99321991256999
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.17307126499706
2.98023223876953e-08 0.172803014366647
1.19209289550781e-07 0.171819163693796
4.76837158203125e-07 0.168972507914803
1.9073486328125e-06 0.165268387640306
7.62939453125e-06 0.169115272167962
3.0517578125e-05 0.185604247665885
0.0001220703125 0.212805961654211
0.00048828125 0.250881692954073
0.001953125 0.312900197650347
0.0078125 0.464654305589792
0.03125 0.726801409417094
0.125 0.91063581084683
0.5 0.977132974624224
2 0.994674530175077
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.204656243728117
2.98023223876953e-08 0.204506999843522
1.19209289550781e-07 0.203943182547436
4.76837158203125e-07 0.202105844992734
1.9073486328125e-06 0.198097154545002
7.62939453125e-06 0.194390403493196
3.0517578125e-05 0.197634851915151
0.0001220703125 0.212349982001365
0.00048828125 0.24066454500761
0.001953125 0.297586143015023
0.0078125 0.449521864885192
0.03125 0.716580823537267
0.125 0.904692350651338
0.5 0.973693737310703
2 0.993146413928451
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 8.13191656388801e-08
2.98023223876953e-08 1.28606393929798e-06
1.19209289550781e-07 1.96662611600884e-05
4.76837158203125e-07 0.000267046007374605
1.9073486328125e-06 0.0026210922883707
7.62939453125e-06 0.0147444140028441
3.0517578125e-05 0.047142376329133
0.0001220703125 0.101757513523167
0.00048828125 0.168979878951565
0.001953125 0.252982352070568
0.0078125 0.417451763024796
0.03125 0.692689183273828
0.125 0.892575352529331
0.5 0.967914675132313
2 0.990500294384087
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.162979879161445
2.98023223876953e-08 0.162754714053928
1.19209289550781e-07 0.161914044160918
4.76837158203125e-07 0.159306736246182
1.9073486328125e-06 0.154655859861834
7.62939453125e-06 0.153155822273051
3.0517578125e-05 0.161963526631736
0.0001220703125 0.186268440795668
0.00048828125 0.222955914134285
0.001953125 0.284935992698319
0.0078125 0.437536455391743
0.03125 0.704975039651589
0.125 0.899111277022024
0.5 0.971333574027187
2 0.991952945039317
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.245576155385149
2.98023223876953e-08 0.2453230643791
1.19209289550781e-07 0.244359285735112
4.76837158203125e-07 0.241141495881712
1.9073486328125e-06 0.233826066144699
7.62939453125e-06 0.226778364885535
3.0517578125e-05 0.227901075279943
0.0001220703125 0.237848737251803
0.00048828125 0.260849783545382
0.001953125 0.313466557971235
0.0078125 0.459544579663318
0.03125 0.717338357026654
0.125 0.903196675744789
0.5 0.972235066627548
2 0.99210070654881
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 7.14997470212738e-08
2.98023223876953e-08 1.13079447732863e-06
1.19209289550781e-07 1.72968263610731e-05
4.76837158203125e-07 0.000235644621193877
1.9073486328125e-06 0.00236665524690774
7.62939453125e-06 0.0142969568311737
3.0517578125e-05 0.0497445294087377
0.0001220703125 0.111970046482282
0.00048828125 0.190768522184078
0.001953125 0.281145790755444
0.0078125 0.441675346659529
0.03125 0.705471556416511
0.125 0.895430920238111
0.5 0.96689442165879
2 0.989324505173295
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.135250303240396
2.98023223876953e-08 0.135221662875605
1.19209289550781e-07 0.135140245495141
4.76837158203125e-07 0.135204361945945
1.9073486328125e-06 0.137825102169954
7.62939453125e-06 0.149583997503121
3.0517578125e-05 0.172662082010771
0.0001220703125 0.206264209790841
0.00048828125 0.252413552823403
0.001953125 0.316987628038096
0.0078125 0.463098021156316
0.03125 0.718051576226254
0.125 0.902002052489736
0.5 0.970312231218791
2 0.990775774966675
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.193293225182056
2.98023223876953e-08 0.193127952514786
1.19209289550781e-07 0.192498483075813
4.76837158203125e-07 0.19038952457078
1.9073486328125e-06 0.185469603707572
7.62939453125e-06 0.180739200209181
3.0517578125e-05 0.186755652515266
0.0001220703125 0.208445004690835
0.00048828125 0.24296705966826
0.001953125 0.303689877845249
0.0078125 0.457071291771434
0.03125 0.719364304531666
0.125 0.904829087768866
0.5 0.972516078106502
2 0.991837711338091
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 8.45131555410972e-08
2.98023223876953e-08 1.33659001814171e-06
1.19209289550781e-07 2.04390113588741e-05
4.76837158203125e-07 0.00027745832010337
1.9073486328125e-06 0.00272145445214093
7.62939453125e-06 0.0155968383390098
3.0517578125e-05 0.0532057108774531
0.0001220703125 0.121234734097647
0.00048828125 0.202800669869342
0.001953125 0.290145723581945
0.0078125 0.450013108849806
0.03125 0.714687758672768
0.125 0.903808815383554
0.5 0.973667728999194
2 0.993237941220294
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.166510191331339
2.98023223876953e-08 0.166319139711894
1.19209289550781e-07 0.165603005604477
4.76837158203125e-07 0.163360291059002
1.9073486328125e-06 0.159547511664254
7.62939453125e-06 0.162100928770499
3.0517578125e-05 0.18329836199776
0.0001220703125 0.222431035141561
0.00048828125 0.267852851485147
0.001953125 0.326828760362335
0.0078125 0.471644036847397
0.03125 0.727362320700098
0.125 0.910429839192752
0.5 0.977107929980777
2 0.994694767498389
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.195038740222929
2.98023223876953e-08 0.194843865005692
1.19209289550781e-07 0.194106849815156
4.76837158203125e-07 0.191713371656579
1.9073486328125e-06 0.18685777341796
7.62939453125e-06 0.184712702475371
3.0517578125e-05 0.193796598633663
0.0001220703125 0.214263683147031
0.00048828125 0.24460194104644
0.001953125 0.303595153059095
0.0078125 0.456839208577875
0.03125 0.719686908379859
0.125 0.905769743788098
0.5 0.974187944402975
2 0.993356998259987
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 7.37652471432793e-08
2.98023223876953e-08 1.16786345169138e-06
1.19209289550781e-07 1.79336052637357e-05
4.76837158203125e-07 0.000247115247434803
1.9073486328125e-06 0.00252358832331395
7.62939453125e-06 0.0152554058430469
3.0517578125e-05 0.0525453548992756
0.0001220703125 0.117325163930792
0.00048828125 0.192900119514209
0.001953125 0.275518625541698
0.0078125 0.439511213126546
0.03125 0.711693548375612
0.125 0.901664228377918
0.5 0.971304671808586
2 0.991726896382534
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.148937823722943
2.98023223876953e-08 0.148955821322642
1.19209289550781e-07 0.149039300273694
4.76837158203125e-07 0.149509849544139
1.9073486328125e-06 0.152226144177674
7.62939453125e-06 0.162403588747305
3.0517578125e-05 0.183877217490845
0.0001220703125 0.217052057087546
0.00048828125 0.255744406881217
0.001953125 0.310867616160021
0.0078125 0.460947547668965
0.03125 0.724444387773312
0.125 0.90830178121265
0.5 0.974743139859165
2 0.993182465038815
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.226314115880071
2.98023223876953e-08 0.226152502834989
1.19209289550781e-07 0.225532776743179
4.76837158203125e-07 0.223407341086802
1.9073486328125e-06 0.218091755821915
7.62939453125e-06 0.211340529738419
3.0517578125e-05 0.212713055769005
0.0001220703125 0.229619856094925
0.00048828125 0.260593702688059
0.001953125 0.312468173322356
0.0078125 0.458505836224446
0.03125 0.723667092914812
0.125 0.910279114290445
0.5 0.977012820159012
2 0.994382534849734
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 8.71114808002015e-08
2.98023223876953e-08 1.37868276924704e-06
1.19209289550781e-07 2.11416746833583e-05
4.76837158203125e-07 0.000289731341409365
1.9073486328125e-06 0.00289470582963235
7.62939453125e-06 0.0164119995049274
3.0517578125e-05 0.0528424067967955
0.0001220703125 0.116329764941168
0.00048828125 0.194412721762038
0.001953125 0.287020028685538
0.0078125 0.459213510872157
0.03125 0.728375443466393
0.125 0.908148244998388
0.5 0.972735366863384
2 0.991872219474134
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.162718122554321
2.98023223876953e-08 0.162766166656071
1.19209289550781e-07 0.162955769247698
4.76837158203125e-07 0.163655815287613
1.9073486328125e-06 0.165548349810902
7.62939453125e-06 0.169085391403978
3.0517578125e-05 0.181994403364496
0.0001220703125 0.213851615106637
0.00048828125 0.257192747484423
0.001953125 0.323559839441998
0.0078125 0.481368211750623
0.03125 0.74126931833211
0.125 0.914778182384488
0.5 0.976165434098394
2 0.993325949451227
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.197708650081095
2.98023223876953e-08 0.197539395902699
1.19209289550781e-07 0.196897412285401
4.76837158203125e-07 0.194784954485691
1.9073486328125e-06 0.190234338027375
7.62939453125e-06 0.186865418060709
3.0517578125e-05 0.191192524960853
0.0001220703125 0.208634759363611
0.00048828125 0.239699982029123
0.001953125 0.297702002421315
0.0078125 0.454712265642185
0.03125 0.724580158274727
0.125 0.90858505053328
0.5 0.974345872429848
2 0.992826798979484
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 8.26289345498143e-08
2.98023223876953e-08 1.30561998789614e-06
1.19209289550781e-07 1.98976814023101e-05
4.76837158203125e-07 0.000267063611418952
1.9073486328125e-06 0.00254500307844967
7.62939453125e-06 0.0138578056997266
3.0517578125e-05 0.0452300575990094
0.0001220703125 0.102053906343226
0.00048828125 0.173146812401813
0.001953125 0.256339929599633
0.0078125 0.421927061195672
0.03125 0.70273423431671
0.125 0.900231072803156
0.5 0.972502422356994
2 0.992821518712436
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.1645037204606
2.98023223876953e-08 0.164214803234401
1.19209289550781e-07 0.163123294757681
4.76837158203125e-07 0.159571496313558
1.9073486328125e-06 0.151981747428557
7.62939453125e-06 0.146392868048236
3.0517578125e-05 0.157184892557249
0.0001220703125 0.187803739378994
0.00048828125 0.228974720601008
0.001953125 0.28903658659015
0.0078125 0.442433561186511
0.03125 0.715277015558872
0.125 0.906839836374114
0.5 0.975940622072088
2 0.994278005742553
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
7.45058059692383e-09 0.245642335379234
2.98023223876953e-08 0.245425176280674
1.19209289550781e-07 0.244605089385408
4.76837158203125e-07 0.241950359625865
1.9073486328125e-06 0.236480450654087
7.62939453125e-06 0.232164509371474
3.0517578125e-05 0.233568529800521
0.0001220703125 0.243974905023802
0.00048828125 0.265931068259174
0.001953125 0.314887872414582
0.0078125 0.460134381517754
0.03125 0.722996321223668
0.125 0.908716367161838
0.5 0.976051009280579
2 0.994168365857364
};
\addplot [thick, blue]
table {%
7.45058059692383e-09 8.17564249407942e-08
2.98023223876953e-08 1.29257457308799e-06
1.19209289550781e-07 1.97434991507927e-05
4.76837158203125e-07 0.000267258609773663
1.9073486328125e-06 0.00261360300203689
7.62939453125e-06 0.0148314914093282
3.0517578125e-05 0.0488964279188947
0.0001220703125 0.107867536001424
0.00048828125 0.180262786363899
0.001953125 0.266776910939125
0.0078125 0.43297075454184
0.03125 0.706777573964039
0.125 0.900192874902109
0.5 0.971538823353644
2 0.992124087160473
};
\addlegendentry{trn}
\addplot [thick, red]
table {%
7.45058059692383e-09 0.157129331172639
2.98023223876953e-08 0.15696460823306
1.19209289550781e-07 0.156355763279986
4.76837158203125e-07 0.154535813364091
1.9073486328125e-06 0.151775764035869
7.62939453125e-06 0.153727577183201
3.0517578125e-05 0.168443399818678
0.0001220703125 0.198003997275445
0.00048828125 0.238217179319768
0.001953125 0.300645389066016
0.0078125 0.453882239235102
0.03125 0.719338149603668
0.125 0.906787536682197
0.5 0.974970666983887
2 0.993579116999735
};
\addlegendentry{estim}
\addplot [thick, black]
table {%
7.45058059692383e-09 0.215521510721516
2.98023223876953e-08 0.215328533600563
1.19209289550781e-07 0.214595819287469
4.76837158203125e-07 0.212172221644789
1.9073486328125e-06 0.206781630920792
7.62939453125e-06 0.201971573389612
3.0517578125e-05 0.205837554167993
0.0001220703125 0.221913286469758
0.00048828125 0.249738543424861
0.001953125 0.304561909480876
0.0078125 0.454974616312702
0.03125 0.719228518178773
0.125 0.905943864572004
0.5 0.974148446804641
2 0.99315778254604
};
\addlegendentry{risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
7.45058059692383e-09 8.17564249407942e-08
2.98023223876953e-08 1.29257457308799e-06
1.19209289550781e-07 1.97434991507927e-05
4.76837158203125e-07 0.000267258609773663
1.9073486328125e-06 0.00261360300203689
7.62939453125e-06 0.0148314914093282
3.0517578125e-05 0.0488964279188947
0.0001220703125 0.107867536001424
0.00048828125 0.180262786363899
0.001953125 0.266776910939125
0.0078125 0.43297075454184
0.03125 0.706777573964039
0.125 0.900192874902109
0.5 0.971538823353644
2 0.992124087160473
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
7.45058059692383e-09 0.157129331172639
2.98023223876953e-08 0.15696460823306
1.19209289550781e-07 0.156355763279986
4.76837158203125e-07 0.154535813364091
1.9073486328125e-06 0.151775764035869
7.62939453125e-06 0.153727577183201
3.0517578125e-05 0.168443399818678
0.0001220703125 0.198003997275445
0.00048828125 0.238217179319768
0.001953125 0.300645389066016
0.0078125 0.453882239235102
0.03125 0.719338149603668
0.125 0.906787536682197
0.5 0.974970666983887
2 0.993579116999735
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
7.45058059692383e-09 0.215521510721516
2.98023223876953e-08 0.215328533600563
1.19209289550781e-07 0.214595819287469
4.76837158203125e-07 0.212172221644789
1.9073486328125e-06 0.206781630920792
7.62939453125e-06 0.201971573389612
3.0517578125e-05 0.205837554167993
0.0001220703125 0.221913286469758
0.00048828125 0.249738543424861
0.001953125 0.304561909480876
0.0078125 0.454974616312702
0.03125 0.719228518178773
0.125 0.905943864572004
0.5 0.974148446804641
2 0.99315778254604
};
\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-lambd-N500-lap.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 500, \ell = d\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large ridge $\lambda$}},
xmin=1.36353605980578e-09, xmax=5.46416102701758,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0500429784317812, ymax=1.05090272803334,
ytick style={color=black}
]
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 8.54780598803233e-09
1.56574940480772e-08 1.50761540805133e-07
6.58088632627614e-08 2.64563324651704e-06
2.76596399822274e-07 4.54638277153134e-05
1.16254201336334e-06 0.000718931111037872
4.88619495301923e-06 0.00856745186810714
2.05368071385553e-05 0.0536009367709511
8.63167457503111e-05 0.15844742837795
0.000362791574496326 0.3285507003034
0.00152482262139787 0.618352488587824
0.00640886996880968 0.864675045914339
0.0269366506639681 0.962540282031088
0.113215458032989 0.989613675801136
0.47584757650531 0.996454086948628
2 0.998611119518097
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.134226411232483
1.56574940480772e-08 0.13427116490636
6.58088632627614e-08 0.134458722071081
2.76596399822274e-07 0.135237612519441
1.16254201336334e-06 0.138357615346575
4.88619495301923e-06 0.149424949562941
2.05368071385553e-05 0.179292912582247
8.63167457503111e-05 0.24008202037786
0.000362791574496326 0.374079716054703
0.00152482262139787 0.643111510078346
0.00640886996880968 0.87601051894521
0.0269366506639681 0.968430628160001
0.113215458032989 0.993697604487911
0.47584757650531 0.999272610766971
2 0.999960462989453
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.179396950811629
1.56574940480772e-08 0.179421239350748
6.58088632627614e-08 0.179523169029057
2.76596399822274e-07 0.179948857363535
1.16254201336334e-06 0.181691762415723
4.88619495301923e-06 0.188321603409447
2.05368071385553e-05 0.209075620810231
8.63167457503111e-05 0.260164889206763
0.000362791574496326 0.386059509569956
0.00152482262139787 0.64582318264821
0.00640886996880968 0.872810006773222
0.0269366506639681 0.963247804781648
0.113215458032989 0.988416441013584
0.47584757650531 0.995210336041764
2 0.997962022740562
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 8.553233466636e-09
1.56574940480772e-08 1.50858014283317e-07
6.58088632627614e-08 2.64738242067636e-06
2.76596399822274e-07 4.54982779158656e-05
1.16254201336334e-06 0.000719845762389759
4.88619495301923e-06 0.00860542333605051
2.05368071385553e-05 0.0545696599120109
8.63167457503111e-05 0.164563561351231
0.000362791574496326 0.340516058066963
0.00152482262139787 0.630922085929558
0.00640886996880968 0.871302857670574
0.0269366506639681 0.96438625886474
0.113215458032989 0.989849485668897
0.47584757650531 0.996301347251208
2 0.998466436720114
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.135692847822036
1.56574940480772e-08 0.135737858831417
6.58088632627614e-08 0.135926571382
2.76596399822274e-07 0.136711577554821
1.16254201336334e-06 0.139876657142899
4.88619495301923e-06 0.151339679725871
2.05368071385553e-05 0.183552414497809
8.63167457503111e-05 0.24996373585963
0.000362791574496326 0.387988635752952
0.00152482262139787 0.656298836473097
0.00640886996880968 0.882759608597456
0.0269366506639681 0.97029663701988
0.113215458032989 0.99393647847275
0.47584757650531 0.999119889805202
2 0.999815650783856
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.170103891715377
1.56574940480772e-08 0.170124721700819
6.58088632627614e-08 0.170212167090277
2.76596399822274e-07 0.170577886764897
1.16254201336334e-06 0.172083979267995
4.88619495301923e-06 0.177933345898467
2.05368071385553e-05 0.197082906680188
8.63167457503111e-05 0.245656181758902
0.000362791574496326 0.370660061360053
0.00152482262139787 0.640804303246065
0.00640886996880968 0.876173251468297
0.0269366506639681 0.968115643282486
0.113215458032989 0.993070782717383
0.47584757650531 0.998685254048296
2 0.999628740950194
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 8.75607039480081e-09
1.56574940480772e-08 1.54435983615824e-07
6.58088632627614e-08 2.71020254028076e-06
2.76596399822274e-07 4.65800325491939e-05
1.16254201336334e-06 0.00073706937804413
4.88619495301923e-06 0.00881088510845846
2.05368071385553e-05 0.0555979310242764
8.63167457503111e-05 0.164881246591508
0.000362791574496326 0.337653464138295
0.00152482262139787 0.625740374120876
0.00640886996880968 0.868735773760134
0.0269366506639681 0.964848365184086
0.113215458032989 0.991369498573474
0.47584757650531 0.997921494886745
2 0.999499426684695
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.137110091849801
1.56574940480772e-08 0.137159681387868
6.58088632627614e-08 0.137367501693394
2.76596399822274e-07 0.138230483462663
1.16254201336334e-06 0.1416863959796
4.88619495301923e-06 0.153929174722401
2.05368071385553e-05 0.186643720871197
8.63167457503111e-05 0.250379887413626
0.000362791574496326 0.38467855913686
0.00152482262139787 0.650844739037875
0.00640886996880968 0.880122611622563
0.0269366506639681 0.970750219085954
0.113215458032989 0.995459893163389
0.47584757650531 1.00074399303112
2 1.00084994435265
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.145596832391163
1.56574940480772e-08 0.145619847780879
6.58088632627614e-08 0.145716452362923
2.76596399822274e-07 0.146120211592369
1.16254201336334e-06 0.147778464630833
4.88619495301923e-06 0.154155378823826
2.05368071385553e-05 0.174583886356745
8.63167457503111e-05 0.226202643069838
0.000362791574496326 0.359359219968681
0.00152482262139787 0.635415640600725
0.00640886996880968 0.872896569134006
0.0269366506639681 0.966460333929616
0.113215458032989 0.992181034827428
0.47584757650531 0.998403999556603
2 0.999720505826425
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 8.22881258397731e-09
1.56574940480772e-08 1.45141991973407e-07
6.58088632627614e-08 2.54751036076548e-06
2.76596399822274e-07 4.381273036687e-05
1.16254201336334e-06 0.000695042497501504
4.88619495301923e-06 0.00837339472799069
2.05368071385553e-05 0.0535218102421689
8.63167457503111e-05 0.16024127080911
0.000362791574496326 0.332287580546679
0.00152482262139787 0.622970516163072
0.00640886996880968 0.867636751767546
0.0269366506639681 0.963882182348781
0.113215458032989 0.990390030089098
0.47584757650531 0.997028082697699
2 0.998947391132787
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.135122787629708
1.56574940480772e-08 0.135167717877192
6.58088632627614e-08 0.135356105929137
2.76596399822274e-07 0.136139991268573
1.16254201336334e-06 0.139303296053025
4.88619495301923e-06 0.150751564524509
2.05368071385553e-05 0.182171054773468
8.63167457503111e-05 0.244369804691363
0.000362791574496326 0.379017724395192
0.00152482262139787 0.648185056219049
0.00640886996880968 0.879089243164751
0.0269366506639681 0.969800084182651
0.113215458032989 0.994481753490537
0.47584757650531 0.999849217564776
2 1.00029733364603
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.187334563594163
1.56574940480772e-08 0.187361986849837
6.58088632627614e-08 0.187477064618313
2.76596399822274e-07 0.187957540967151
1.16254201336334e-06 0.189922801429948
4.88619495301923e-06 0.197368879465237
2.05368071385553e-05 0.220134153866701
8.63167457503111e-05 0.272063646304778
0.000362791574496326 0.396970395728238
0.00152482262139787 0.656984330446757
0.00640886996880968 0.881905307161919
0.0269366506639681 0.970336109913673
0.113215458032989 0.994409591014725
0.47584757650531 0.999691048591395
2 1.00020842602443
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 8.22572420535216e-09
1.56574940480772e-08 1.45079459892957e-07
6.58088632627614e-08 2.54582340319152e-06
2.76596399822274e-07 4.37426077711306e-05
1.16254201336334e-06 0.00069155957667261
4.88619495301923e-06 0.00826217342274946
2.05368071385553e-05 0.0525887851004039
8.63167457503111e-05 0.158818979874783
0.000362791574496326 0.330016143773078
0.00152482262139787 0.621062747601254
0.00640886996880968 0.867024020387859
0.0269366506639681 0.964003783966711
0.113215458032989 0.990740012131843
0.47584757650531 0.997396374862025
2 0.999181596585188
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.128141199144125
1.56574940480772e-08 0.128184934584984
6.58088632627614e-08 0.128368345653671
2.76596399822274e-07 0.129132097387571
1.16254201336334e-06 0.132224070974008
4.88619495301923e-06 0.143561423841187
2.05368071385553e-05 0.175805662098535
8.63167457503111e-05 0.240708861352151
0.000362791574496326 0.375772258400016
0.00152482262139787 0.645937607191888
0.00640886996880968 0.878395864003795
0.0269366506639681 0.969905099779164
0.113215458032989 0.994829116922143
0.47584757650531 1.0002176802833
2 1.000531728021
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.179995509637714
1.56574940480772e-08 0.18001256856429
6.58088632627614e-08 0.180084263001694
2.76596399822274e-07 0.180385485349261
1.16254201336334e-06 0.181647739433827
4.88619495301923e-06 0.18680835078025
2.05368071385553e-05 0.205205086195148
8.63167457503111e-05 0.254831719646747
0.000362791574496326 0.382336595369369
0.00152482262139787 0.648671404583588
0.00640886996880968 0.877418787988602
0.0269366506639681 0.967127934871831
0.113215458032989 0.991769250548312
0.47584757650531 0.997823873154917
2 0.999350047568282
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 9.88425885192537e-09
1.56574940480772e-08 1.74325616813825e-07
6.58088632627614e-08 3.05859277097065e-06
2.76596399822274e-07 5.25212449089937e-05
1.16254201336334e-06 0.000828163507312376
4.88619495301923e-06 0.00978248812443569
2.05368071385553e-05 0.0601289336510609
8.63167457503111e-05 0.173501118642024
0.000362791574496326 0.347919488379138
0.00152482262139787 0.635622676926269
0.00640886996880968 0.873045209454424
0.0269366506639681 0.964603794669529
0.113215458032989 0.98961643956883
0.47584757650531 0.995990993024013
2 0.998261460611528
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.159001351519216
1.56574940480772e-08 0.159044383960749
6.58088632627614e-08 0.15922477594296
2.76596399822274e-07 0.159974729879647
1.16254201336334e-06 0.162991117925191
4.88619495301923e-06 0.173812277523524
2.05368071385553e-05 0.203458064857953
8.63167457503111e-05 0.264178179577737
0.000362791574496326 0.396719695490568
0.00152482262139787 0.661314793970898
0.00640886996880968 0.884568605856498
0.0269366506639681 0.970527549499682
0.113215458032989 0.993705424290396
0.47584757650531 0.998809298306784
2 0.999610491771464
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.166112880214415
1.56574940480772e-08 0.166135858987285
6.58088632627614e-08 0.16623231185809
2.76596399822274e-07 0.166635469725919
1.16254201336334e-06 0.16829166772383
4.88619495301923e-06 0.174659189013543
2.05368071385553e-05 0.194904359168493
8.63167457503111e-05 0.245399509416966
0.000362791574496326 0.374386340113541
0.00152482262139787 0.645373536069405
0.00640886996880968 0.878035324967587
0.0269366506639681 0.968344230110841
0.113215458032989 0.99281253606004
0.47584757650531 0.998348991992757
2 0.999410191991218
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 8.70860242833917e-09
1.56574940480772e-08 1.53604891950154e-07
6.58088632627614e-08 2.69606834626002e-06
2.76596399822274e-07 4.63692495989124e-05
1.16254201336334e-06 0.000735767538746495
4.88619495301923e-06 0.00888186731347106
2.05368071385553e-05 0.0575255755541342
8.63167457503111e-05 0.177833621466116
0.000362791574496326 0.370166730821838
0.00152482262139787 0.659818814857967
0.00640886996880968 0.883310425678927
0.0269366506639681 0.967701870401667
0.113215458032989 0.990653726120129
0.47584757650531 0.996481407275627
2 0.998502697558302
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.139516954848774
1.56574940480772e-08 0.139568296361398
6.58088632627614e-08 0.13978356076928
2.76596399822274e-07 0.140679204141092
1.16254201336334e-06 0.144293498944057
4.88619495301923e-06 0.15742372704024
2.05368071385553e-05 0.194467447965202
8.63167457503111e-05 0.270735632854372
0.000362791574496326 0.422109715878352
0.00152482262139787 0.686508061953156
0.00640886996880968 0.894968903036379
0.0269366506639681 0.973643311685216
0.113215458032989 0.994746579026745
0.47584757650531 0.999301004904605
2 0.999852040567507
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.178688008018755
1.56574940480772e-08 0.178714189183493
6.58088632627614e-08 0.17882404875118
2.76596399822274e-07 0.179282637252083
1.16254201336334e-06 0.181156888051947
4.88619495301923e-06 0.188247535190182
2.05368071385553e-05 0.210122212157919
8.63167457503111e-05 0.26306441022087
0.000362791574496326 0.397104734344521
0.00152482262139787 0.665657797934185
0.00640886996880968 0.885024307549736
0.0269366506639681 0.968512382555177
0.113215458032989 0.991204733973014
0.47584757650531 0.996860067546266
2 0.998683832685532
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 8.47696936549295e-09
1.56574940480772e-08 1.49506840817035e-07
6.58088632627614e-08 2.62322661321335e-06
2.76596399822274e-07 4.50518795621168e-05
1.16254201336334e-06 0.000710914006476433
4.88619495301923e-06 0.00843384836276784
2.05368071385553e-05 0.052770872699037
8.63167457503111e-05 0.157037605648289
0.000362791574496326 0.326343993564785
0.00152482262139787 0.613948131077679
0.00640886996880968 0.86129978989994
0.0269366506639681 0.960427976945676
0.113215458032989 0.987946267282171
0.47584757650531 0.9950448062059
2 0.997755699453475
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.13053118797917
1.56574940480772e-08 0.130572472610398
6.58088632627614e-08 0.130745593872102
2.76596399822274e-07 0.131466290387477
1.16254201336334e-06 0.134380636502755
4.88619495301923e-06 0.145027714059532
2.05368071385553e-05 0.175185267382643
8.63167457503111e-05 0.237294022828617
0.000362791574496326 0.37128659759895
0.00152482262139787 0.638440120626427
0.00640886996880968 0.872570358895939
0.0269366506639681 0.966300894495377
0.113215458032989 0.992022288869257
0.47584757650531 0.997859125305436
2 0.999103855103713
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.205820468146314
1.56574940480772e-08 0.20584440011683
6.58088632627614e-08 0.205944849799696
2.76596399822274e-07 0.206364638024426
1.16254201336334e-06 0.208087754135344
4.88619495301923e-06 0.214687620287458
2.05368071385553e-05 0.235343955769217
8.63167457503111e-05 0.28460540224411
0.000362791574496326 0.406341291495847
0.00152482262139787 0.659399695812293
0.00640886996880968 0.881519767754915
0.0269366506639681 0.970180376929928
0.113215458032989 0.994327053306263
0.47584757650531 0.999355405792554
2 0.999808121746795
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 9.15335056597478e-09
1.56574940480772e-08 1.61450563704621e-07
6.58088632627614e-08 2.83385501490129e-06
2.76596399822274e-07 4.87449140914016e-05
1.16254201336334e-06 0.000773877822129866
4.88619495301923e-06 0.00936074518944194
2.05368071385553e-05 0.0606782562696033
8.63167457503111e-05 0.18366639744152
0.000362791574496326 0.36548135346542
0.00152482262139787 0.640917272847747
0.00640886996880968 0.872478555768466
0.0269366506639681 0.965652016323382
0.113215458032989 0.991552066413806
0.47584757650531 0.997963751969308
2 0.999509100537238
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.144238872254116
1.56574940480772e-08 0.144295466796154
6.58088632627614e-08 0.144532765850902
2.76596399822274e-07 0.145520237902377
1.16254201336334e-06 0.149506341527649
4.88619495301923e-06 0.163955508271433
2.05368071385553e-05 0.203729211661474
8.63167457503111e-05 0.278846546590094
0.000362791574496326 0.416399518281076
0.00152482262139787 0.66669474944081
0.00640886996880968 0.883955914495864
0.0269366506639681 0.971572214299413
0.113215458032989 0.99564663729633
0.47584757650531 1.00078711856797
2 1.00085974137583
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.18336763634239
1.56574940480772e-08 0.183387037018814
6.58088632627614e-08 0.183468500495877
2.76596399822274e-07 0.183809529636084
1.16254201336334e-06 0.185219843352669
4.88619495301923e-06 0.190800358629266
2.05368071385553e-05 0.210316583451017
8.63167457503111e-05 0.266087097922182
0.000362791574496326 0.408825559341125
0.00152482262139787 0.671290434056453
0.00640886996880968 0.885719660800737
0.0269366506639681 0.969844854062027
0.113215458032989 0.992999753419553
0.47584757650531 0.998594703986005
2 0.999763895286168
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 8.96964140612332e-09
1.56574940480772e-08 1.5820347125409e-07
6.58088632627614e-08 2.7763629021532e-06
2.76596399822274e-07 4.77202313890049e-05
1.16254201336334e-06 0.000755291282248125
4.88619495301923e-06 0.00903489805096854
2.05368071385553e-05 0.0571901676803385
8.63167457503111e-05 0.172010448941263
0.000362791574496326 0.347889833152348
0.00152482262139787 0.622732645329947
0.00640886996880968 0.858407316145623
0.0269366506639681 0.95337456807237
0.113215458032989 0.979857747245366
0.47584757650531 0.987496512977736
2 0.993069460555298
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.141835579813267
1.56574940480772e-08 0.141884687453632
6.58088632627614e-08 0.142090525605973
2.76596399822274e-07 0.14294591065543
1.16254201336334e-06 0.146380980354529
4.88619495301923e-06 0.158654433816438
2.05368071385553e-05 0.192270159862029
8.63167457503111e-05 0.26120110146294
0.000362791574496326 0.396315574271592
0.00152482262139787 0.647736302795822
0.00640886996880968 0.869679521083701
0.0269366506639681 0.959213445581836
0.113215458032989 0.983902508578381
0.47584757650531 0.990289935029895
2 0.994411350605541
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
3.72529029846191e-09 0.191156487054468
1.56574940480772e-08 0.191185784800738
6.58088632627614e-08 0.19130867104766
2.76596399822274e-07 0.191820749691963
1.16254201336334e-06 0.193898784888617
4.88619495301923e-06 0.201551435808554
2.05368071385553e-05 0.223546123242062
8.63167457503111e-05 0.273789887193081
0.000362791574496326 0.399465555464188
0.00152482262139787 0.656235827553584
0.00640886996880968 0.880527047823106
0.0269366506639681 0.969796900379995
0.113215458032989 0.993559931897386
0.47584757650531 0.997527242895995
2 0.997946734344557
};
\addplot [thick, blue]
table {%
3.72529029846191e-09 8.75044692566542e-09
1.56574940480772e-08 1.54336837511036e-07
6.58088632627614e-08 2.70846576189297e-06
2.76596399822274e-07 4.65504995868803e-05
1.16254201336334e-06 0.000736646248255917
4.88619495301923e-06 0.00881131755044413
2.05368071385553e-05 0.0558172928903985
8.63167457503111e-05 0.167100167914379
0.000362791574496326 0.342682534621194
0.00152482262139787 0.629208775344219
0.00640886996880968 0.868791574644783
0.0269366506639681 0.963142109880803
0.113215458032989 0.989158894889475
0.47584757650531 0.995807885809889
2 0.998180438935672
};
\addlegendentry{trn}
\addplot [thick, red]
table {%
3.72529029846191e-09 0.13854172840927
1.56574940480772e-08 0.138588666477015
6.58088632627614e-08 0.13878544687705
2.76596399822274e-07 0.139603813515909
1.16254201336334e-06 0.142900061075029
4.88619495301923e-06 0.154788045308808
2.05368071385553e-05 0.187657591655256
8.63167457503111e-05 0.253775979300839
0.000362791574496326 0.390436799526026
0.00152482262139787 0.654507177778737
0.00640886996880968 0.880212114970216
0.0269366506639681 0.969044008378918
0.113215458032989 0.993242828459784
0.47584757650531 0.998624987356605
2 0.999529259921704
};
\addlegendentry{estim}
\addplot [thick, black]
table {%
3.72529029846191e-09 0.178757322792639
1.56574940480772e-08 0.178780763435373
6.58088632627614e-08 0.178879149805477
2.76596399822274e-07 0.179290300636769
1.16254201336334e-06 0.180977968533073
4.88619495301923e-06 0.187453369730623
2.05368071385553e-05 0.208031488769772
8.63167457503111e-05 0.259186538698424
0.000362791574496326 0.388150926275552
0.00152482262139787 0.652565615295126
0.00640886996880968 0.879203003142213
0.0269366506639681 0.968196657081722
0.113215458032989 0.992475110877768
0.47584757650531 0.998050092360655
2 0.999248251916417
};
\addlegendentry{risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
3.72529029846191e-09 8.75044692566542e-09
1.56574940480772e-08 1.54336837511036e-07
6.58088632627614e-08 2.70846576189297e-06
2.76596399822274e-07 4.65504995868803e-05
1.16254201336334e-06 0.000736646248255917
4.88619495301923e-06 0.00881131755044413
2.05368071385553e-05 0.0558172928903985
8.63167457503111e-05 0.167100167914379
0.000362791574496326 0.342682534621194
0.00152482262139787 0.629208775344219
0.00640886996880968 0.868791574644783
0.0269366506639681 0.963142109880803
0.113215458032989 0.989158894889475
0.47584757650531 0.995807885809889
2 0.998180438935672
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
3.72529029846191e-09 0.13854172840927
1.56574940480772e-08 0.138588666477015
6.58088632627614e-08 0.13878544687705
2.76596399822274e-07 0.139603813515909
1.16254201336334e-06 0.142900061075029
4.88619495301923e-06 0.154788045308808
2.05368071385553e-05 0.187657591655256
8.63167457503111e-05 0.253775979300839
0.000362791574496326 0.390436799526026
0.00152482262139787 0.654507177778737
0.00640886996880968 0.880212114970216
0.0269366506639681 0.969044008378918
0.113215458032989 0.993242828459784
0.47584757650531 0.998624987356605
2 0.999529259921704
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
3.72529029846191e-09 0.178757322792639
1.56574940480772e-08 0.178780763435373
6.58088632627614e-08 0.178879149805477
2.76596399822274e-07 0.179290300636769
1.16254201336334e-06 0.180977968533073
4.88619495301923e-06 0.187453369730623
2.05368071385553e-05 0.208031488769772
8.63167457503111e-05 0.259186538698424
0.000362791574496326 0.388150926275552
0.00152482262139787 0.652565615295126
0.00640886996880968 0.879203003142213
0.0269366506639681 0.968196657081722
0.113215458032989 0.992475110877768
0.47584757650531 0.998050092360655
2 0.999248251916417
};
\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-lambd-N500-one-ker.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 500, \ell = d\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large ridge $\lambda$}},
xmin=2.8232421102196e-09, xmax=5.65685424949238,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0497700466685682, ymax=1.04517098142736,
ytick style={color=black}
]
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 8.54405686130328e-11
7.45058059692383e-09 1.36676238535041e-09
2.98023223876953e-08 2.18498657897487e-08
1.19209289550781e-07 3.48428979317282e-07
4.76837158203125e-07 5.50116469947602e-06
1.9073486328125e-06 8.35692678489717e-05
7.62939453125e-06 0.00110723928949566
3.0517578125e-05 0.0100898577213276
0.0001220703125 0.0491808650018714
0.00048828125 0.130534478249919
0.001953125 0.241194171686543
0.0078125 0.4226755443366
0.03125 0.701899793310239
0.125 0.897879343746574
0.5 0.970552104550482
2 0.991747310406841
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.187305661954019
7.45058059692383e-09 0.187301556785225
2.98023223876953e-08 0.187285156192685
1.19209289550781e-07 0.187219873962919
4.76837158203125e-07 0.186963792725085
1.9073486328125e-06 0.186015716942109
7.62939453125e-06 0.183208420778315
3.0517578125e-05 0.179921079283998
0.0001220703125 0.189519981191956
0.00048828125 0.225125990376848
0.001953125 0.295229309968784
0.0078125 0.453850505089566
0.03125 0.71919213221429
0.125 0.906051329767192
0.5 0.974364295977472
2 0.993259545505899
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.214102907389522
7.45058059692383e-09 0.214100641592013
2.98023223876953e-08 0.214091586960142
1.19209289550781e-07 0.2140555048954
4.76837158203125e-07 0.213913330550968
1.9073486328125e-06 0.213377310422055
7.62939453125e-06 0.211662962087452
3.0517578125e-05 0.208534844176332
0.0001220703125 0.21015862043617
0.00048828125 0.230236609122332
0.001953125 0.288874824401009
0.0078125 0.447960251750478
0.03125 0.716828777654611
0.125 0.903569568495839
0.5 0.972135062944762
2 0.992142058118077
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 7.89671353744623e-11
7.45058059692383e-09 1.26322855166185e-09
2.98023223876953e-08 2.01959508406083e-08
1.19209289550781e-07 3.22133420012439e-07
4.76837158203125e-07 5.09087587454584e-06
1.9073486328125e-06 7.76131605575156e-05
7.62939453125e-06 0.00103959618233175
3.0517578125e-05 0.00963798315673556
0.0001220703125 0.0470491882439005
0.00048828125 0.123908772781127
0.001953125 0.227220638735072
0.0078125 0.407579790443073
0.03125 0.698001827631293
0.125 0.899240518226194
0.5 0.97240340995502
2 0.992865080788757
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.176213945672627
7.45058059692383e-09 0.176212422677861
2.98023223876953e-08 0.176206337938203
1.19209289550781e-07 0.176182114465126
4.76837158203125e-07 0.176087046525212
1.9073486328125e-06 0.17573465722389
7.62939453125e-06 0.174699511311877
3.0517578125e-05 0.173926690536893
0.0001220703125 0.182641730942105
0.00048828125 0.214368276557848
0.001953125 0.278323449517566
0.0078125 0.437643766675198
0.03125 0.715164241149921
0.125 0.907409929956545
0.5 0.976219130338225
2 0.994378460474571
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.223344665977437
7.45058059692383e-09 0.223343261518497
2.98023223876953e-08 0.223337649848339
1.19209289550781e-07 0.223315301497021
4.76837158203125e-07 0.223227461136383
1.9073486328125e-06 0.22289971936676
7.62939453125e-06 0.221901770624672
3.0517578125e-05 0.220661551628418
0.0001220703125 0.225923288248314
0.00048828125 0.251439761360241
0.001953125 0.31017955607191
0.0078125 0.458134933428677
0.03125 0.721939890600108
0.125 0.907968781605486
0.5 0.975430547195563
2 0.993864603280435
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 7.69599177223258e-11
7.45058059692383e-09 1.23112539854503e-09
2.98023223876953e-08 1.96830886818571e-08
1.19209289550781e-07 3.13977873901104e-07
4.76837158203125e-07 4.96355188728782e-06
1.9073486328125e-06 7.57660646261348e-05
7.62939453125e-06 0.00101957905878252
3.0517578125e-05 0.00958206624303843
0.0001220703125 0.0477219789420163
0.00048828125 0.127819022758172
0.001953125 0.241266718385
0.0078125 0.431729134625551
0.03125 0.712534790233523
0.125 0.901839957583086
0.5 0.970651126895128
2 0.991241161994484
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.173837512562998
7.45058059692383e-09 0.173836917034878
2.98023223876953e-08 0.173834540491796
1.19209289550781e-07 0.173825123120525
4.76837158203125e-07 0.173788854940741
1.9073486328125e-06 0.173665018307702
7.62939453125e-06 0.173447060206978
3.0517578125e-05 0.174865696733516
0.0001220703125 0.186640392936953
0.00048828125 0.221900757701404
0.001953125 0.2959306604239
0.0078125 0.463826088850556
0.03125 0.730217936820044
0.125 0.910100415596437
0.5 0.974477377265673
2 0.992754701981766
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.202295788789358
7.45058059692383e-09 0.202293991219607
2.98023223876953e-08 0.202286807791333
1.19209289550781e-07 0.202258183349685
4.76837158203125e-07 0.202145412389815
1.9073486328125e-06 0.2017206460276
7.62939453125e-06 0.200372896616766
3.0517578125e-05 0.198125481064473
0.0001220703125 0.201124915790297
0.00048828125 0.22222076644902
0.001953125 0.280978225719709
0.0078125 0.441486645343519
0.03125 0.714198385024648
0.125 0.902312733353164
0.5 0.97089173435185
2 0.991344939583265
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 6.79550259341037e-11
7.45058059692383e-09 1.08708359817178e-09
2.98023223876953e-08 1.7380751702031e-08
1.19209289550781e-07 2.77289165179891e-07
4.76837158203125e-07 4.38590852738351e-06
1.9073486328125e-06 6.70900011660466e-05
7.62939453125e-06 0.000909957265617748
3.0517578125e-05 0.00876240797361488
0.0001220703125 0.0456109077117688
0.00048828125 0.125545462095531
0.001953125 0.234637000558424
0.0078125 0.419532348497633
0.03125 0.703413448359951
0.125 0.896996970273658
0.5 0.967927301102219
2 0.98989777315362
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.161719532276815
7.45058059692383e-09 0.161719531386793
2.98023223876953e-08 0.161719533438976
1.19209289550781e-07 0.161719631098901
4.76837158203125e-07 0.161721431151495
1.9073486328125e-06 0.161749859352689
7.62939453125e-06 0.16213393753573
3.0517578125e-05 0.165669778595839
0.0001220703125 0.181931637834966
0.00048828125 0.219725047487882
0.001953125 0.288629860516568
0.0078125 0.451143157048229
0.03125 0.721042966311145
0.125 0.905260652977002
0.5 0.971753169180929
2 0.991410758135156
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.190193398956118
7.45058059692383e-09 0.190191805166425
2.98023223876953e-08 0.190185436798572
1.19209289550781e-07 0.190160071643747
4.76837158203125e-07 0.190060322721579
1.9073486328125e-06 0.189687413378603
7.62939453125e-06 0.188544006934631
3.0517578125e-05 0.187084483693831
0.0001220703125 0.192734189734851
0.00048828125 0.218254848108817
0.001953125 0.277847385127251
0.0078125 0.436334591736972
0.03125 0.712920298795742
0.125 0.905131705681439
0.5 0.973824766382971
2 0.99266918951772
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 6.6737061436447e-11
7.45058059692383e-09 1.0675945984081e-09
2.98023223876953e-08 1.70688273951349e-08
1.19209289550781e-07 2.72291981740554e-07
4.76837158203125e-07 4.30555089474501e-06
1.9073486328125e-06 6.57802240251161e-05
7.62939453125e-06 0.000887903660477917
3.0517578125e-05 0.00841525690369532
0.0001220703125 0.0428188800887483
0.00048828125 0.1199027573684
0.001953125 0.2350268775981
0.0078125 0.425974826981233
0.03125 0.708663505517241
0.125 0.900517647578713
0.5 0.970431128654903
2 0.991260253100838
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.154072110116703
7.45058059692383e-09 0.154071634200409
2.98023223876953e-08 0.154069735688417
1.19209289550781e-07 0.154062223816981
4.76837158203125e-07 0.154033473825011
1.9073486328125e-06 0.153938179166298
7.62939453125e-06 0.153816356746633
3.0517578125e-05 0.155519902580287
0.0001220703125 0.168604058925413
0.00048828125 0.20885750232631
0.001953125 0.288730200535672
0.0078125 0.457934567509067
0.03125 0.726395833014624
0.125 0.908813575496013
0.5 0.974267746537383
2 0.992775482561363
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.187663506058757
7.45058059692383e-09 0.187662661135113
2.98023223876953e-08 0.187659286149254
1.19209289550781e-07 0.18764586129537
4.76837158203125e-07 0.187593347552548
1.9073486328125e-06 0.187401305408228
7.62939453125e-06 0.186870741985452
3.0517578125e-05 0.186794262670889
0.0001220703125 0.193493365510861
0.00048828125 0.220594057098051
0.001953125 0.28693480784303
0.0078125 0.450933824423696
0.03125 0.72224323609828
0.125 0.907765214509068
0.5 0.974269551867397
2 0.99287360371998
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 8.65525463242867e-11
7.45058059692383e-09 1.38458528375294e-09
2.98023223876953e-08 2.21370288971622e-08
1.19209289550781e-07 3.53150468601446e-07
4.76837158203125e-07 5.58460021809208e-06
1.9073486328125e-06 8.53553297491627e-05
7.62939453125e-06 0.00115444729074792
3.0517578125e-05 0.0110302235612735
0.0001220703125 0.0560998290890716
0.00048828125 0.145889496274455
0.001953125 0.252029526284879
0.0078125 0.42468890260969
0.03125 0.703763673463074
0.125 0.900284875608743
0.5 0.972720448928783
2 0.993012767799746
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.201910805958043
7.45058059692383e-09 0.201910274540108
2.98023223876953e-08 0.201908158046069
1.19209289550781e-07 0.20189983830613
4.76837158203125e-07 0.201868860854284
1.9073486328125e-06 0.201779461341949
7.62939453125e-06 0.201854265695193
3.0517578125e-05 0.205196203284129
0.0001220703125 0.221395273190722
0.00048828125 0.254111587190814
0.001953125 0.309555215707596
0.0078125 0.456503849762023
0.03125 0.721329286803136
0.125 0.908557694443849
0.5 0.976560506852047
2 0.994529821475207
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.202582169885205
7.45058059692383e-09 0.202580430874767
2.98023223876953e-08 0.202573481995303
1.19209289550781e-07 0.202545800722803
4.76837158203125e-07 0.20243688136027
1.9073486328125e-06 0.202028744528836
7.62939453125e-06 0.200765048269766
3.0517578125e-05 0.199051279144971
0.0001220703125 0.204936138143383
0.00048828125 0.2325441205072
0.001953125 0.29406667221747
0.0078125 0.449070375833961
0.03125 0.717416024509084
0.125 0.905241418292598
0.5 0.974072636391526
2 0.993345883176102
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 8.4184254775408e-11
7.45058059692383e-09 1.34669944240931e-09
2.98023223876953e-08 2.15312915279808e-08
1.19209289550781e-07 3.43486429546469e-07
4.76837158203125e-07 5.4317144532507e-06
1.9073486328125e-06 8.30116133751619e-05
7.62939453125e-06 0.00112187579046928
3.0517578125e-05 0.010668914176615
0.0001220703125 0.0540388162086716
0.00048828125 0.143532770647356
0.001953125 0.257358937943805
0.0078125 0.436006880336928
0.03125 0.709679768537116
0.125 0.901580696980113
0.5 0.972247242917634
2 0.992483750059093
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.202693786832239
7.45058059692383e-09 0.202692697902636
2.98023223876953e-08 0.202688350661139
1.19209289550781e-07 0.202671096828043
4.76837158203125e-07 0.202604212193786
1.9073486328125e-06 0.202368863129376
7.62939453125e-06 0.201843543893755
3.0517578125e-05 0.203089463060983
0.0001220703125 0.216405679181435
0.00048828125 0.25178319825097
0.001953125 0.316898569541013
0.0078125 0.469015239358335
0.03125 0.727557872761301
0.125 0.90992542980347
0.5 0.976100357805209
2 0.994002230236277
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.208738190879415
7.45058059692383e-09 0.208737349829053
2.98023223876953e-08 0.208733991242055
1.19209289550781e-07 0.208720646422937
4.76837158203125e-07 0.208668680513721
1.9073486328125e-06 0.208482270012724
7.62939453125e-06 0.208018520895428
3.0517578125e-05 0.208538107597611
0.0001220703125 0.217500282591432
0.00048828125 0.245579194218386
0.001953125 0.307705351222882
0.0078125 0.463244496795517
0.03125 0.726674912123347
0.125 0.911397351322493
0.5 0.977705052390099
2 0.994822715150579
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 8.53115531666187e-11
7.45058059692383e-09 1.36472295560065e-09
2.98023223876953e-08 2.18188203578726e-08
1.19209289550781e-07 3.48033015272347e-07
4.76837158203125e-07 5.50110131927524e-06
1.9073486328125e-06 8.39280563232774e-05
7.62939453125e-06 0.00112819326467167
3.0517578125e-05 0.0106405811528777
0.0001220703125 0.0543386245433393
0.00048828125 0.148211075393585
0.001953125 0.269582095397703
0.0078125 0.457076960034817
0.03125 0.730986592195931
0.125 0.911795649517037
0.5 0.976096146050495
2 0.993885674407319
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.188170932233063
7.45058059692383e-09 0.18817035802897
2.98023223876953e-08 0.188168069518384
1.19209289550781e-07 0.188159047909163
4.76837158203125e-07 0.18812505136776
1.9073486328125e-06 0.188020735738187
7.62939453125e-06 0.188016306238162
3.0517578125e-05 0.19131640329741
0.0001220703125 0.210947871915113
0.00048828125 0.25660474806263
0.001953125 0.330347389870758
0.0078125 0.49086940427643
0.03125 0.74899861242194
0.125 0.92008992280656
0.5 0.979928636073729
2 0.995400934695728
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.207549574516731
7.45058059692383e-09 0.207547788704513
2.98023223876953e-08 0.207540652938845
1.19209289550781e-07 0.207512229214774
4.76837158203125e-07 0.207400418847931
1.9073486328125e-06 0.206981819493224
7.62939453125e-06 0.205686307760204
3.0517578125e-05 0.203833179865986
0.0001220703125 0.209043769525427
0.00048828125 0.237079314402356
0.001953125 0.301516735932164
0.0078125 0.460419943479416
0.03125 0.728765054133865
0.125 0.910932223210021
0.5 0.976047255459689
2 0.993946099406646
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 6.30649610645072e-11
7.45058059692383e-09 1.0088468970972e-09
2.98023223876953e-08 1.61292422894409e-08
1.19209289550781e-07 2.57282888707698e-07
4.76837158203125e-07 4.06697547635337e-06
1.9073486328125e-06 6.2066995871804e-05
7.62939453125e-06 0.000835451533243607
3.0517578125e-05 0.00792171862531245
0.0001220703125 0.0409708007858225
0.00048828125 0.114827459870027
0.001953125 0.219885571412134
0.0078125 0.401070294650592
0.03125 0.690479387674523
0.125 0.895802116978194
0.5 0.971463992185814
2 0.992661934592149
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.144625990133051
7.45058059692383e-09 0.144625341330466
2.98023223876953e-08 0.144622753938973
1.19209289550781e-07 0.144612529007782
4.76837158203125e-07 0.144573593969581
1.9073486328125e-06 0.144447501816616
7.62939453125e-06 0.144323955158254
3.0517578125e-05 0.146778305063511
0.0001220703125 0.162276062109311
0.00048828125 0.200825997627171
0.001953125 0.270540693228565
0.0078125 0.431326271859079
0.03125 0.70780574830206
0.125 0.904062067699095
0.5 0.975305538331171
2 0.994179393570726
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.21599200866552
7.45058059692383e-09 0.215991677425131
2.98023223876953e-08 0.215990356904105
1.19209289550781e-07 0.215985145605325
4.76837158203125e-07 0.215965416380929
1.9073486328125e-06 0.215903351042961
7.62939453125e-06 0.215872516805069
3.0517578125e-05 0.217487602974789
0.0001220703125 0.228091394377319
0.00048828125 0.258179606210901
0.001953125 0.319488561805123
0.0078125 0.464744454774368
0.03125 0.720144942751783
0.125 0.905226113288827
0.5 0.973881221998845
2 0.993235095120685
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 7.35953283190101e-11
7.45058059692383e-09 1.17731640107295e-09
2.98023223876953e-08 1.88237065733479e-08
1.19209289550781e-07 3.00327255059789e-07
4.76837158203125e-07 4.75139295304082e-06
1.9073486328125e-06 7.27435203423575e-05
7.62939453125e-06 0.000989338133465703
3.0517578125e-05 0.00956959706757119
0.0001220703125 0.0496957606875141
0.00048828125 0.134700982341519
0.001953125 0.24574423028568
0.0078125 0.423103585760109
0.03125 0.69734251577619
0.125 0.890440833347697
0.5 0.962934457684655
2 0.987138832631453
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.162248168652632
7.45058059692383e-09 0.162250107328092
2.98023223876953e-08 0.162257861986419
1.19209289550781e-07 0.16228887985281
4.76837158203125e-07 0.16241293462469
1.9073486328125e-06 0.162908625557218
7.62939453125e-06 0.164870626242623
3.0517578125e-05 0.17211131126503
0.0001220703125 0.192932219106744
0.00048828125 0.233227590248583
0.001953125 0.301215561251289
0.0078125 0.454417070641338
0.03125 0.714481377521281
0.125 0.898507445379561
0.5 0.966705499959877
2 0.988642281156152
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
%1.86264514923096e-09 0.194920138079146
7.45058059692383e-09 0.194920377910422
2.98023223876953e-08 0.194921340084559
1.19209289550781e-07 0.194925234175825
4.76837158203125e-07 0.194941524890631
1.9073486328125e-06 0.195017393597488
7.62939453125e-06 0.195454624020685
3.0517578125e-05 0.198119444447218
0.0001220703125 0.20885590817574
0.00048828125 0.235293579399834
0.001953125 0.296088222616565
0.0078125 0.454525626380129
0.03125 0.724262810350826
0.125 0.91282244810913
0.5 0.978389980132377
2 0.994303481744229
};
\addplot [thick, blue]
table {%
%1.86264514923096e-09 7.68768352730202e-11
7.45058059692383e-09 1.22979655120702e-09
2.98023223876953e-08 1.96618574055185e-08
1.19209289550781e-07 3.13640147733902e-07
4.76837158203125e-07 4.95828363034504e-06
1.9073486328125e-06 7.56924233885549e-05
7.62939453125e-06 0.00101935814693038
3.0517578125e-05 0.00963186065820616
0.0001220703125 0.0487525651302724
0.00048828125 0.131487227778009
0.001953125 0.242394576828734
0.0078125 0.424943826827622
0.03125 0.705676530269908
0.125 0.899637860984001
0.5 0.970742735892513
2 0.99161945389343
};
\addlegendentry{trn}
\addplot [thick, red]
table {%
%1.86264514923096e-09 0.175279844639219
7.45058059692383e-09 0.175279084121544
2.98023223876953e-08 0.175276049790106
1.19209289550781e-07 0.175264035836838
4.76837158203125e-07 0.175217925217764
1.9073486328125e-06 0.175062861857603
7.62939453125e-06 0.174821398380752
3.0517578125e-05 0.17683948337016
0.0001220703125 0.191329490733472
0.00048828125 0.228653069583046
0.001953125 0.297540091056171
0.0078125 0.456652992106982
0.03125 0.723218600731974
0.125 0.907877846392573
0.5 0.974568225832172
2 0.993133360979285
};
\addlegendentry{estim}
\addplot [thick, black]
table {%
%1.86264514923096e-09 0.204738234919721
7.45058059692383e-09 0.204736998537554
2.98023223876953e-08 0.204732059071251
1.19209289550781e-07 0.204712397882289
4.76837158203125e-07 0.204635279634477
1.9073486328125e-06 0.204349997327848
7.62939453125e-06 0.203514939600013
3.0517578125e-05 0.202823023726452
0.0001220703125 0.209186187253379
0.00048828125 0.235142185687714
0.001953125 0.296368034295711
0.0078125 0.452685514394673
0.03125 0.720539433204229
0.125 0.907236755786806
0.5 0.974664780911508
2 0.993254766881772
};
\addlegendentry{risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
%1.86264514923096e-09 7.68768352730202e-11
7.45058059692383e-09 1.22979655120702e-09
2.98023223876953e-08 1.96618574055185e-08
1.19209289550781e-07 3.13640147733902e-07
4.76837158203125e-07 4.95828363034504e-06
1.9073486328125e-06 7.56924233885549e-05
7.62939453125e-06 0.00101935814693038
3.0517578125e-05 0.00963186065820616
0.0001220703125 0.0487525651302724
0.00048828125 0.131487227778009
0.001953125 0.242394576828734
0.0078125 0.424943826827622
0.03125 0.705676530269908
0.125 0.899637860984001
0.5 0.970742735892513
2 0.99161945389343
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
%1.86264514923096e-09 0.175279844639219
7.45058059692383e-09 0.175279084121544
2.98023223876953e-08 0.175276049790106
1.19209289550781e-07 0.175264035836838
4.76837158203125e-07 0.175217925217764
1.9073486328125e-06 0.175062861857603
7.62939453125e-06 0.174821398380752
3.0517578125e-05 0.17683948337016
0.0001220703125 0.191329490733472
0.00048828125 0.228653069583046
0.001953125 0.297540091056171
0.0078125 0.456652992106982
0.03125 0.723218600731974
0.125 0.907877846392573
0.5 0.974568225832172
2 0.993133360979285
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
%1.86264514923096e-09 0.204738234919721
7.45058059692383e-09 0.204736998537554
2.98023223876953e-08 0.204732059071251
1.19209289550781e-07 0.204712397882289
4.76837158203125e-07 0.204635279634477
1.9073486328125e-06 0.204349997327848
7.62939453125e-06 0.203514939600013
3.0517578125e-05 0.202823023726452
0.0001220703125 0.209186187253379
0.00048828125 0.235142185687714
0.001953125 0.296368034295711
0.0078125 0.452685514394673
0.03125 0.720539433204229
0.125 0.907236755786806
0.5 0.974664780911508
2 0.993254766881772
};
\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-len-N100-RBF.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 100, \lambda = 10^{-3}\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large $\nicefrac{1}{d}\cdot$lengthscale $\ell$}},
xmin=0.0028595423748938, xmax=2.73208051350879,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0467167382305603, ymax=1.04974873241914,
ytick style={color=black}
]
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999054231294164
0.0055242717280199 0.995020919755672
0.0078125 0.977435884795106
0.0110485434560398 0.919252901168858
0.015625 0.790221672869164
0.0220970869120796 0.613313331508097
0.03125 0.458342140213261
0.0441941738241592 0.360001341354949
0.0625 0.309643374270243
0.0883883476483184 0.28962831331566
0.125 0.286977767358724
0.176776695296637 0.293553377672621
0.25 0.304124101673128
0.353553390593274 0.315266212300466
0.5 0.324994913285127
0.707106781186548 0.332632489088215
1 0.338634436114971
1.4142135623731 0.344368600453926
2 0.351928279645049
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00825523384461428
0.0055242717280199 0.00820998835806687
0.0078125 0.00801931921702713
0.0110485434560398 0.00741770959618393
0.015625 0.00617987396534505
0.0220970869120796 0.0046606028816591
0.03125 0.00353998099736898
0.0441941738241592 0.00312260134442632
0.0625 0.00346577455337833
0.0883883476483184 0.00476104565341359
0.125 0.00747666820663022
0.176776695296637 0.0123196138490123
0.25 0.0200194900496628
0.353553390593274 0.03099135154948
0.5 0.0451428368591582
0.707106781186548 0.0620870471120944
1 0.0816430666621223
1.4142135623731 0.104232907513937
2 0.130988326305547
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.998877418322594
0.0055242717280199 0.993298116772241
0.0078125 0.969339933603578
0.0110485434560398 0.891964733579771
0.015625 0.726541217481202
0.0220970869120796 0.509461809764219
0.03125 0.327185909495036
0.0441941738241592 0.216208555578254
0.0625 0.16082415995965
0.0883883476483184 0.137531621602109
0.125 0.131023496285429
0.176776695296637 0.133332111958909
0.25 0.140502258092073
0.353553390593274 0.150413381825482
0.5 0.161880585410103
0.707106781186548 0.174527270017509
1 0.188831900564248
1.4142135623731 0.206011896566581
2 0.2277966020016
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.998996161462773
0.0055242717280199 0.994548394201315
0.0078125 0.975277879763022
0.0110485434560398 0.912230042053272
0.015625 0.77410084564892
0.0220970869120796 0.58473007766606
0.03125 0.421199256051142
0.0441941738241592 0.32420254580614
0.0625 0.278182728155856
0.0883883476483184 0.25979989257867
0.125 0.255589130678151
0.176776695296637 0.25892703396745
0.25 0.266405692091383
0.353553390593274 0.276099377404795
0.5 0.286821081277603
0.707106781186548 0.297912167067636
1 0.309371864387983
1.4142135623731 0.321981914187614
2 0.337205516804561
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00825926421932056
0.0055242717280199 0.00822885740895615
0.0078125 0.00807748605280709
0.0110485434560398 0.0075452880661648
0.015625 0.0063802475158416
0.0220970869120796 0.004856414083381
0.03125 0.00364365346939035
0.0441941738241592 0.00316512963585692
0.0625 0.00353419320576931
0.0883883476483184 0.00496820985477154
0.125 0.00802885987319115
0.176776695296637 0.0136229598363351
0.25 0.0227558124543297
0.353553390593274 0.0360327771319715
0.5 0.0532262181596628
0.707106781186548 0.0733739022157589
1 0.0954299136009453
1.4142135623731 0.118960144940826
2 0.144465696260071
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999368024667679
0.0055242717280199 0.995634789812263
0.0078125 0.976811189471826
0.0110485434560398 0.909318331140573
0.015625 0.755770333084922
0.0220970869120796 0.540949127991633
0.03125 0.348733198992269
0.0441941738241592 0.230450535326793
0.0625 0.174110055602265
0.0883883476483184 0.152669194785038
0.125 0.148990180731484
0.176776695296637 0.154743253030945
0.25 0.165830977135516
0.353553390593274 0.179698733872785
0.5 0.194408866075947
0.707106781186548 0.208705498766342
1 0.222343229140121
1.4142135623731 0.236175797706067
2 0.251930995155076
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.99893461792329
0.0055242717280199 0.994533302750173
0.0078125 0.975380848241515
0.0110485434560398 0.911256170314972
0.015625 0.769486834531971
0.0220970869120796 0.582244831651446
0.03125 0.426848214969333
0.0441941738241592 0.332233917889746
0.0625 0.283755816345741
0.0883883476483184 0.262837326773557
0.125 0.257724547875136
0.176776695296637 0.261557720182081
0.25 0.270076113951124
0.353553390593274 0.28037346509912
0.5 0.290549377916306
0.707106781186548 0.299831596371169
1 0.308622039673606
1.4142135623731 0.318257448507247
2 0.330641126070253
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00825921641146813
0.0055242717280199 0.00823049892700937
0.0078125 0.00809684046780235
0.0110485434560398 0.00761140197427381
0.015625 0.00644455310900791
0.0220970869120796 0.00484324662774261
0.03125 0.00362208044811349
0.0441941738241592 0.00321743913391455
0.0625 0.00370362555543913
0.0883883476483184 0.00529352700060786
0.125 0.00854485908536689
0.176776695296637 0.0142981437500788
0.25 0.0233509445316433
0.353553390593274 0.0359737970455297
0.5 0.0517227139630671
0.707106781186548 0.0698448672769348
1 0.0899129459997461
1.4142135623731 0.112179119531664
2 0.137581358926006
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999362906310063
0.0055242717280199 0.995836482476351
0.0078125 0.979161004801229
0.0110485434560398 0.917510103070232
0.015625 0.764643435958674
0.0220970869120796 0.541878989346678
0.03125 0.34884696201526
0.0441941738241592 0.235588536672792
0.0625 0.183106823454192
0.0883883476483184 0.16276219931017
0.125 0.15802470356938
0.176776695296637 0.161083184430546
0.25 0.16800266637365
0.353553390593274 0.176539331151757
0.5 0.185621096045458
0.707106781186548 0.195229241404787
1 0.206130633841158
1.4142135623731 0.219564610401991
2 0.237046085949119
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999010195158551
0.0055242717280199 0.994092347332045
0.0078125 0.972941421145271
0.0110485434560398 0.906078348009743
0.015625 0.763095533072847
0.0220970869120796 0.572513707573223
0.03125 0.415233626284658
0.0441941738241592 0.321780566270607
0.0625 0.27486102977571
0.0883883476483184 0.255062252561191
0.125 0.250525848511774
0.176776695296637 0.254514660191771
0.25 0.262847508313451
0.353553390593274 0.272692473777022
0.5 0.28226301599027
0.707106781186548 0.290883163059821
1 0.298972700178424
1.4142135623731 0.307786715941303
2 0.319111191589583
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00825862474658447
0.0055242717280199 0.00821939075495898
0.0078125 0.00803987364773313
0.0110485434560398 0.0074793368261806
0.015625 0.00630592190695175
0.0220970869120796 0.00477006890506467
0.03125 0.00361842122139771
0.0441941738241592 0.00327228839531137
0.0625 0.00380754449828704
0.0883883476483184 0.00547137084455592
0.125 0.0088687202915575
0.176776695296637 0.0148983234916798
0.25 0.0244497166456805
0.353553390593274 0.0379373981018634
0.5 0.0550530621555222
0.707106781186548 0.075070716115754
1 0.0974544206833007
1.4142135623731 0.122271655193874
2 0.150302857075863
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999292359586627
0.0055242717280199 0.994501928129926
0.0078125 0.972202290026312
0.0110485434560398 0.900522947008166
0.015625 0.743919822335683
0.0220970869120796 0.52574094636698
0.03125 0.339255429934397
0.0441941738241592 0.230670841961319
0.0625 0.179846444314543
0.0883883476483184 0.160317940410275
0.125 0.156717544182562
0.176776695296637 0.161439563903534
0.25 0.170649106825426
0.353553390593274 0.182169141074239
0.5 0.194728632238602
0.707106781186548 0.207908976345406
1 0.222106703207593
1.4142135623731 0.238346559813768
2 0.258127896752157
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.99894845629031
0.0055242717280199 0.994247365369327
0.0078125 0.974465129634242
0.0110485434560398 0.911876846188553
0.015625 0.778955477560256
0.0220970869120796 0.59922623040485
0.03125 0.442359698990816
0.0441941738241592 0.345324272133189
0.0625 0.295857928077306
0.0883883476483184 0.275159719407042
0.125 0.271492969197812
0.176776695296637 0.277867917946551
0.25 0.289495567390653
0.353553390593274 0.302826526354232
0.5 0.31555913971812
0.707106781186548 0.326969200601172
1 0.337965770228458
1.4142135623731 0.350609622997048
2 0.367338961761478
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00826223917390877
0.0055242717280199 0.00824244565518505
0.0078125 0.00812874136125579
0.0110485434560398 0.00770517472656307
0.015625 0.00674143252940886
0.0220970869120796 0.00546732030095201
0.03125 0.00454558190320422
0.0441941738241592 0.00450635028577388
0.0625 0.00569801031538827
0.0883883476483184 0.00876607306232737
0.125 0.0149244367837312
0.176776695296637 0.0257872216883343
0.25 0.0426508261213198
0.353553390593274 0.0656352753672887
0.5 0.093612961297826
0.707106781186548 0.125068693177631
1 0.158953228395517
1.4142135623731 0.194937377472787
2 0.233279271258386
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999730698424393
0.0055242717280199 0.997323307057687
0.0078125 0.983336094580855
0.0110485434560398 0.930018441412906
0.015625 0.802900173559524
0.0220970869120796 0.617683377322597
0.03125 0.446615769956275
0.0441941738241592 0.340318387060562
0.0625 0.292750169447885
0.0883883476483184 0.281029328007311
0.125 0.287796210799999
0.176776695296637 0.302282331828727
0.25 0.318163004909208
0.353553390593274 0.332570858270016
0.5 0.34537004393829
0.707106781186548 0.357861951136646
1 0.371522384934452
1.4142135623731 0.387512172032139
2 0.406782318955256
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999436199820255
0.0055242717280199 0.996414661681404
0.0078125 0.981777814126491
0.0110485434560398 0.929043323788713
0.015625 0.801878257989392
0.0220970869120796 0.611884660792162
0.03125 0.441532147484483
0.0441941738241592 0.341165479390472
0.0625 0.295195282899455
0.0883883476483184 0.278668251928406
0.125 0.276964200392568
0.176776695296637 0.282286877924005
0.25 0.290094403376221
0.353553390593274 0.297820571142133
0.5 0.304457165790642
0.707106781186548 0.310198464047832
1 0.316035418409099
1.4142135623731 0.323461294773204
2 0.334335988279167
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00826371422718148
0.0055242717280199 0.00825410729014592
0.0078125 0.00818329391660201
0.0110485434560398 0.00787153371000341
0.015625 0.00705564122957998
0.0220970869120796 0.00579127620892869
0.03125 0.00470132198977558
0.0441941738241592 0.00443618976178605
0.0625 0.00533922376058964
0.0883883476483184 0.00787513107198733
0.125 0.0129122676242436
0.176776695296637 0.0216228007906474
0.25 0.0350101753263989
0.353553390593274 0.0532508226624103
0.5 0.075436639574918
0.707106781186548 0.100161065059583
1 0.126491000824515
1.4142135623731 0.154514036944534
2 0.185291314425664
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999909392844158
0.0055242717280199 0.998744203792513
0.0078125 0.990092084853539
0.0110485434560398 0.951240199373002
0.015625 0.844832137122392
0.0220970869120796 0.664868365422692
0.03125 0.478430052997979
0.0441941738241592 0.355448207845622
0.0625 0.297285641548619
0.0883883476483184 0.276910240014858
0.125 0.273486958276231
0.176776695296637 0.276464811238436
0.25 0.281496993852571
0.353553390593274 0.286923866010366
0.5 0.292227775486632
0.707106781186548 0.297775604229404
1 0.304720619768897
1.4142135623731 0.314713234442619
2 0.329619059822776
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.998944954639407
0.0055242717280199 0.994749387214664
0.0078125 0.976333621538135
0.0110485434560398 0.916067310881122
0.015625 0.786360731683299
0.0220970869120796 0.612285281503621
0.03125 0.456171289091764
0.0441941738241592 0.352106465956403
0.0625 0.297104878507293
0.0883883476483184 0.274929439470053
0.125 0.271262183396763
0.176776695296637 0.276649654914686
0.25 0.285538386275197
0.353553390593274 0.295008390086865
0.5 0.303866702679165
0.707106781186548 0.312112654913923
1 0.320615362237301
1.4142135623731 0.330862991385568
2 0.34475438599527
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.0082614848028427
0.0055242717280199 0.0082341537288163
0.0078125 0.00807779906645452
0.0110485434560398 0.00752428890417623
0.015625 0.00637024189116385
0.0220970869120796 0.00500031720025851
0.03125 0.00403133471717452
0.0441941738241592 0.00374056681379259
0.0625 0.00428718703822852
0.0883883476483184 0.00600624247722328
0.125 0.00955650849504436
0.176776695296637 0.0159069162357502
0.25 0.0260725554858658
0.353553390593274 0.0406707601240449
0.5 0.0596260541185138
0.707106781186548 0.0823541867632246
1 0.10834770931
1.4142135623731 0.137679387294568
2 0.171113771758871
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999639356221977
0.0055242717280199 0.996315910761508
0.0078125 0.977073715670031
0.0110485434560398 0.907120616597987
0.015625 0.753371386211594
0.0220970869120796 0.551734310378395
0.03125 0.377260758690221
0.0441941738241592 0.263044338109246
0.0625 0.202442239340509
0.0883883476483184 0.17648065446539
0.125 0.169868886489577
0.176776695296637 0.173856080459759
0.25 0.183874250702672
0.353553390593274 0.197426336826571
0.5 0.213054132107951
0.707106781186548 0.230084060904871
1 0.24870958437196
1.4142135623731 0.269916708694946
2 0.295188367170896
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999215496984878
0.0055242717280199 0.994764284178502
0.0078125 0.973695608909497
0.0110485434560398 0.903176040604376
0.015625 0.754911032282134
0.0220970869120796 0.570394748133862
0.03125 0.418178046445909
0.0441941738241592 0.317995332624617
0.0625 0.261381752392445
0.0883883476483184 0.23456747168562
0.125 0.225442507722512
0.176776695296637 0.226125460583065
0.25 0.231983891946197
0.353553390593274 0.24014707956211
0.5 0.248842502271315
0.707106781186548 0.257408109640768
1 0.266339501054999
1.4142135623731 0.277055832671476
2 0.291545352057886
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00825905642337846
0.0055242717280199 0.00821928916162356
0.0078125 0.00801874096050726
0.0110485434560398 0.00735776719709125
0.015625 0.00605240621605728
0.0220970869120796 0.00460100378802139
0.03125 0.00365039564101656
0.0441941738241592 0.00341441762945673
0.0625 0.00401291372412479
0.0883883476483184 0.00577226020732092
0.125 0.00934268167658169
0.176776695296637 0.0156916777838499
0.25 0.0258508650664931
0.353553390593274 0.0404115848128956
0.5 0.0591496253374525
0.707106781186548 0.0812722603315541
1 0.106118730986183
1.4142135623731 0.133688511999317
2 0.164774760932591
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999344706227767
0.0055242717280199 0.994494489223414
0.0078125 0.969684813877856
0.0110485434560398 0.885750918466958
0.015625 0.712058548341187
0.0220970869120796 0.501464360160849
0.03125 0.334550251946718
0.0441941738241592 0.233291511056573
0.0625 0.182949157849073
0.0883883476483184 0.163079577933949
0.125 0.159454753874108
0.176776695296637 0.164889106835284
0.25 0.175896724910741
0.353553390593274 0.190193467667287
0.5 0.206009984411034
0.707106781186548 0.222445320049357
1 0.239698387903517
1.4142135623731 0.258856140176774
2 0.281585449512595
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.998845747534279
0.0055242717280199 0.994094049473275
0.0078125 0.97432411578985
0.0110485434560398 0.911961443349268
0.015625 0.780457758564299
0.0220970869120796 0.606656172473297
0.03125 0.45396612798239
0.0441941738241592 0.353793223184359
0.0625 0.29957527332477
0.0883883476483184 0.275107039605102
0.125 0.268203275710613
0.176776695296637 0.271486958867344
0.25 0.280453762517458
0.353553390593274 0.292022478105794
0.5 0.304073936790017
0.707106781186548 0.315667177648556
1 0.327170293072418
1.4142135623731 0.339940334259662
2 0.355851138545516
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00824414291559358
0.0055242717280199 0.00817935606567352
0.0078125 0.00795419102899393
0.0110485434560398 0.00732882071725198
0.015625 0.00612423804052793
0.0220970869120796 0.00470802439855277
0.03125 0.00373938993110324
0.0441941738241592 0.00356310813521445
0.0625 0.00438155809268705
0.0883883476483184 0.00664230624752824
0.125 0.0112321602145341
0.176776695296637 0.0193873620241083
0.25 0.0322224097302386
0.353553390593274 0.0500718194069641
0.5 0.072182606726565
0.707106781186548 0.0971076328268302
1 0.123594232811369
1.4142135623731 0.151343200929884
2 0.181213946151262
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.99748049867376
0.0055242717280199 0.989253340159683
0.0078125 0.96018358660478
0.0110485434560398 0.877724004571669
0.015625 0.713100763288219
0.0220970869120796 0.505654405064152
0.03125 0.336701062136409
0.0441941738241592 0.238484294829279
0.0625 0.195370373796011
0.0883883476483184 0.183673050177255
0.125 0.188044440622873
0.176776695296637 0.200313615352259
0.25 0.215976225747725
0.353553390593274 0.232431346595565
0.5 0.248208657287091
0.707106781186548 0.262681972701348
1 0.276228553247648
1.4142135623731 0.290312174383729
2 0.307185841457121
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999379430429746
0.0055242717280199 0.99626963130039
0.0078125 0.981464445054733
0.0110485434560398 0.928747373087872
0.015625 0.801755943381022
0.0220970869120796 0.612773247198739
0.03125 0.440438102924626
0.0441941738241592 0.33141599247943
0.0625 0.27517510975646
0.0883883476483184 0.251270889606418
0.125 0.246143496500046
0.176776695296637 0.251610162310749
0.25 0.262435608509716
0.353553390593274 0.275089692511269
0.5 0.287422178920411
0.707106781186548 0.298724570265564
1 0.30964745203969
1.4142135623731 0.321807717419874
2 0.337304025091024
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.0082632953646749
0.0055242717280199 0.00825020161997789
0.0078125 0.00816536529839577
0.0110485434560398 0.00782379806367621
0.015625 0.00696644786744512
0.0220970869120796 0.00569571480428863
0.03125 0.00466674244065686
0.0441941738241592 0.00443968104529357
0.0625 0.00529259339717507
0.0883883476483184 0.00769957450373887
0.125 0.0126465959234446
0.176776695296637 0.0216103683912312
0.25 0.0360792190689475
0.353553390593274 0.0567231265022652
0.5 0.0829145028909952
0.707106781186548 0.113197319571335
1 0.146298319977656
1.4142135623731 0.181792557351335
2 0.220135748160181
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999858684631809
0.0055242717280199 0.998269658486658
0.0078125 0.987880239805009
0.0110485434560398 0.945119529026522
0.015625 0.83282891944038
0.0220970869120796 0.651052575323778
0.03125 0.47043871287119
0.0441941738241592 0.350094363821516
0.0625 0.288655350931909
0.0883883476483184 0.264941185941759
0.125 0.262737454759502
0.176776695296637 0.272122045296422
0.25 0.286940335280276
0.353553390593274 0.303440940258331
0.5 0.319768633154409
0.707106781186548 0.335612306555927
1 0.351768214772285
1.4142135623731 0.369653551201537
2 0.39090710075886
};
\addplot [thick, blue]
table {%
0.00390625 0.00825862721295673
0.0055242717280199 0.00822682889704136
0.0078125 0.0080761651017579
0.0110485434560398 0.00756651197815653
0.015625 0.00646210042713293
0.0220970869120796 0.00503939891988494
0.03125 0.00397589027592015
0.0441941738241592 0.00368777721808264
0.0625 0.00435226241410672
0.0883883476483184 0.00632557409234749
0.125 0.0103533758174325
0.176776695296637 0.0175145387841027
0.25 0.028846201448058
0.353553390593274 0.0447698712704713
0.5 0.0648067221083681
0.707106781186548 0.08795376904507
1 0.113424356925135
1.4142135623731 0.141159889917273
2 0.171914705125444
};
\addlegendentry{trn}
\addplot [thick, red]
table {%
0.00390625 0.999286404591083
0.0055242717280199 0.995367222667224
0.0078125 0.976576495329502
0.0110485434560398 0.911628982424779
0.015625 0.764996673682378
0.0220970869120796 0.561048826714197
0.03125 0.380801810903575
0.0441941738241592 0.269359957226196
0.0625 0.215734041624466
0.0883883476483184 0.195939499264811
0.125 0.193614462959115
0.176776695296637 0.200052610433482
0.25 0.210733254382986
0.353553390593274 0.22318074035524
0.5 0.236127840615552
0.707106781186548 0.24928322021116
1 0.263206021175188
1.4142135623731 0.279106284542015
2 0.298616971753546
};
\addlegendentry{estim}
\addplot [thick, black]
table {%
0.00390625 0.999076549153765
0.0055242717280199 0.994873434325677
0.0078125 0.976309676899786
0.0110485434560398 0.914968979944675
0.015625 0.78012240875833
0.0220970869120796 0.596602228890536
0.03125 0.437426865043838
0.0441941738241592 0.338001913708991
0.0625 0.287073317350528
0.0883883476483184 0.265703059693172
0.125 0.26103259273441
0.176776695296637 0.265457982456032
0.25 0.274345503604453
0.353553390593274 0.284734626634381
0.5 0.294885001463898
0.707106781186548 0.304233959270466
1 0.313337483739695
1.4142135623731 0.323613247259692
2 0.337001596583979
};
\addlegendentry{risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.00825862721295673
0.0055242717280199 0.00822682889704136
0.0078125 0.0080761651017579
0.0110485434560398 0.00756651197815653
0.015625 0.00646210042713293
0.0220970869120796 0.00503939891988494
0.03125 0.00397589027592015
0.0441941738241592 0.00368777721808264
0.0625 0.00435226241410672
0.0883883476483184 0.00632557409234749
0.125 0.0103533758174325
0.176776695296637 0.0175145387841027
0.25 0.028846201448058
0.353553390593274 0.0447698712704713
0.5 0.0648067221083681
0.707106781186548 0.08795376904507
1 0.113424356925135
1.4142135623731 0.141159889917273
2 0.171914705125444
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.999286404591083
0.0055242717280199 0.995367222667224
0.0078125 0.976576495329502
0.0110485434560398 0.911628982424779
0.015625 0.764996673682378
0.0220970869120796 0.561048826714197
0.03125 0.380801810903575
0.0441941738241592 0.269359957226196
0.0625 0.215734041624466
0.0883883476483184 0.195939499264811
0.125 0.193614462959115
0.176776695296637 0.200052610433482
0.25 0.210733254382986
0.353553390593274 0.22318074035524
0.5 0.236127840615552
0.707106781186548 0.24928322021116
1 0.263206021175188
1.4142135623731 0.279106284542015
2 0.298616971753546
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.999076549153765
0.0055242717280199 0.994873434325677
0.0078125 0.976309676899786
0.0110485434560398 0.914968979944675
0.015625 0.78012240875833
0.0220970869120796 0.596602228890536
0.03125 0.437426865043838
0.0441941738241592 0.338001913708991
0.0625 0.287073317350528
0.0883883476483184 0.265703059693172
0.125 0.26103259273441
0.176776695296637 0.265457982456032
0.25 0.274345503604453
0.353553390593274 0.284734626634381
0.5 0.294885001463898
0.707106781186548 0.304233959270466
1 0.313337483739695
1.4142135623731 0.323613247259692
2 0.337001596583979
};
\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-len-N100-lap.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 100, \lambda = 10^{-5}\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large $\nicefrac{1}{d}\cdot$lengthscale $\ell$}},
xmin=0.0028595423748938, xmax=2.73208051350879,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0320455092811332, ymax=0.672966479305814,
ytick style={color=black}
]
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.612851769474534
0.0055242717280199 0.466013856675051
0.0078125 0.379953485691473
0.0110485434560398 0.334097940502362
0.015625 0.30971836234659
0.0220970869120796 0.296522155642335
0.03125 0.28926628471725
0.0441941738241592 0.285240925717064
0.0625 0.283013161473498
0.0883883476483184 0.281817197250293
0.125 0.281247053494655
0.176776695296637 0.281096633753774
0.25 0.281275986502901
0.353553390593274 0.281768852820956
0.5 0.282613484384921
0.707106781186548 0.28389727826145
1 0.285760315477164
1.4142135623731 0.288405263667398
2 0.29211224937895
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 6.85819386820489e-07
0.0055242717280199 6.28529897040105e-07
0.0078125 6.93595702584133e-07
0.0110485434560398 9.20944726552064e-07
0.015625 1.40691773630208e-06
0.0220970869120796 2.36340490432523e-06
0.03125 4.22073259013305e-06
0.0441941738241592 7.83348833826539e-06
0.0625 1.48881968998834e-05
0.0883883476483184 2.87020025922283e-05
0.125 5.577216152676e-05
0.176776695296637 0.000108745039143503
0.25 0.000212006668296171
0.353553390593274 0.000411950775793143
0.5 0.000795175858585181
0.707106781186548 0.00151910907210411
1 0.00285976177657547
1.4142135623731 0.00527798523776258
2 0.00949495072847358
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.640920479824589
0.0055242717280199 0.502745824976721
0.0078125 0.420967392184521
0.0110485434560398 0.378821943859029
0.015625 0.358242296468166
0.0220970869120796 0.348592539746275
0.03125 0.344365297323584
0.0441941738241592 0.342777908741703
0.0625 0.342438785736812
0.0883883476483184 0.342669992011806
0.125 0.343162030713414
0.176776695296637 0.343796483743601
0.25 0.344556120282803
0.353553390593274 0.345481641033754
0.5 0.346653610876847
0.707106781186548 0.348188225885558
1 0.350241024169979
1.4142135623731 0.353015733690122
2 0.356777387069452
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.574935005625603
0.0055242717280199 0.427728473867634
0.0078125 0.346277259840256
0.0110485434560398 0.305337048917705
0.015625 0.285276899794904
0.0220970869120796 0.275608715184107
0.03125 0.271095166776171
0.0441941738241592 0.269123195910874
0.0625 0.26838522832035
0.0883883476483184 0.268234071294655
0.125 0.268360300821012
0.176776695296637 0.268628284220806
0.25 0.268993306650278
0.353553390593274 0.269461410167973
0.5 0.270072455515971
0.707106781186548 0.270896716948844
1 0.272040703039518
1.4142135623731 0.273660983250041
2 0.275986549673742
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 6.70094898713196e-07
0.0055242717280199 6.08158639474539e-07
0.0078125 6.63017184680831e-07
0.0110485434560398 8.64640321317456e-07
0.015625 1.29469364790147e-06
0.0220970869120796 2.13504394122841e-06
0.03125 3.75470867559785e-06
0.0441941738241592 6.88513011294373e-06
0.0625 1.29677811630067e-05
0.0883883476483184 2.48357920788769e-05
0.125 4.80382906342178e-05
0.176776695296637 9.33839478376859e-05
0.25 0.000181747718808924
0.353553390593274 0.000352947504575244
0.5 0.000681606067565803
0.707106781186548 0.00130418870227115
1 0.00246204162162338
1.4142135623731 0.00456325233269797
2 0.00825822535091454
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.618991462472297
0.0055242717280199 0.474962703450229
0.0078125 0.388169780244217
0.0110485434560398 0.339612483736712
0.015625 0.312353454943995
0.0220970869120796 0.296694205497703
0.03125 0.28748533247759
0.0441941738241592 0.281974489828696
0.0625 0.278659878337098
0.0883883476483184 0.276710180995141
0.125 0.275666563650609
0.176776695296637 0.275286565928271
0.25 0.275462194467517
0.353553390593274 0.27617842403403
0.5 0.277494562429276
0.707106781186548 0.279538966532561
1 0.28251148411242
1.4142135623731 0.286689655001992
2 0.292435315844791
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.590577340098003
0.0055242717280199 0.438860465972985
0.0078125 0.354757818612524
0.0110485434560398 0.312789061132411
0.015625 0.291673438593951
0.0220970869120796 0.2806236009772
0.03125 0.27461797292727
0.0441941738241592 0.271260089812037
0.0625 0.269353368357553
0.0883883476483184 0.268279026129102
0.125 0.267712293755185
0.176776695296637 0.267485907193515
0.25 0.267522391329221
0.353553390593274 0.267800846535407
0.5 0.268342316983679
0.707106781186548 0.269206185795062
1 0.270494229888517
1.4142135623731 0.27236127032668
2 0.275032773422729
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 6.32995016259344e-07
0.0055242717280199 5.42185411226503e-07
0.0078125 5.59069419845434e-07
0.0110485434560398 7.05103642109835e-07
0.015625 1.04121240167401e-06
0.0220970869120796 1.71173592157732e-06
0.03125 3.01482329053178e-06
0.0441941738241592 5.54444539163278e-06
0.0625 1.04731206849956e-05
0.0883883476483184 2.01067941010386e-05
0.125 3.89626357572994e-05
0.176776695296637 7.58374521452021e-05
0.25 0.000147711731079393
0.353553390593274 0.000286946807590725
0.5 0.00055411574193536
0.707106781186548 0.00105980953142146
1 0.00199922884774631
1.4142135623731 0.00370175530511806
2 0.00669158905133485
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.579943729787824
0.0055242717280199 0.417722063209337
0.0078125 0.321433354713731
0.0110485434560398 0.271116710927095
0.015625 0.245423248900773
0.0220970869120796 0.232138764469315
0.03125 0.22514601317804
0.0441941738241592 0.221424660386552
0.0625 0.219462589709792
0.0883883476483184 0.218494821071549
0.125 0.218138666082202
0.176776695296637 0.218215578482191
0.25 0.218663664305279
0.353553390593274 0.219495919374242
0.5 0.220782388521876
0.707106781186548 0.222645297601686
1 0.225261524487023
1.4142135623731 0.228869640186435
2 0.2337807973453
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.557177711345282
0.0055242717280199 0.424906811958107
0.0078125 0.35379259112678
0.0110485434560398 0.317577917630097
0.015625 0.298878151714513
0.0220970869120796 0.288935669611551
0.03125 0.283506964554337
0.0441941738241592 0.280485508699218
0.0625 0.278791716785497
0.0883883476483184 0.277860580190773
0.125 0.277395714734811
0.176776695296637 0.277246759988871
0.25 0.277347349004899
0.353553390593274 0.277684459064355
0.5 0.278284873332687
0.707106781186548 0.279211610645555
1 0.280566743430092
1.4142135623731 0.2824988033274
2 0.285213875119278
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 5.93301481820313e-07
0.0055242717280199 5.27875601288711e-07
0.0078125 5.81428710544663e-07
0.0110485434560398 7.77108488965849e-07
0.015625 1.19457645331083e-06
0.0220970869120796 2.01380704654401e-06
0.03125 3.60052818079818e-06
0.0441941738241592 6.68004907343841e-06
0.0625 1.26816618061228e-05
0.0883883476483184 2.44121106036098e-05
0.125 4.73585148963917e-05
0.176776695296637 9.217515788688e-05
0.25 0.00017934036596435
0.353553390593274 0.000347643294156509
0.5 0.000669057771027386
0.707106781186548 0.00127337303041408
1 0.00238569204973842
1.4142135623731 0.00437651863508907
2 0.00781497660428144
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.544750624663055
0.0055242717280199 0.407881866942148
0.0078125 0.335504327801878
0.0110485434560398 0.300033958179257
0.015625 0.28279539654915
0.0220970869120796 0.274297408706456
0.03125 0.270034481251447
0.0441941738241592 0.267871826187779
0.0625 0.266780272974314
0.0883883476483184 0.266256032817503
0.125 0.266052687536565
0.176776695296637 0.266054679586367
0.25 0.266216878766168
0.353553390593274 0.266536348367177
0.5 0.267040694995915
0.707106781186548 0.267785759535311
1 0.268859458920255
1.4142135623731 0.270390687641519
2 0.272563441707234
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.568116926287578
0.0055242717280199 0.426531304173793
0.0078125 0.350907860600404
0.0110485434560398 0.31393701478881
0.015625 0.296182797238799
0.0220970869120796 0.287789706377962
0.03125 0.283984518964749
0.0441941738241592 0.282418158436845
0.0625 0.2819207645728
0.0883883476483184 0.281915379250124
0.125 0.282128654859845
0.176776695296637 0.282443645513738
0.25 0.28282493098248
0.353553390593274 0.283282132742358
0.5 0.283854528934438
0.707106781186548 0.284608075127071
1 0.285640928327772
1.4142135623731 0.287096344945498
2 0.289183331340838
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 6.49343139786521e-07
0.0055242717280199 5.79811791004326e-07
0.0078125 6.3065184790307e-07
0.0110485434560398 8.29067132285197e-07
0.015625 1.25468274481068e-06
0.0220970869120796 2.08823328941329e-06
0.03125 3.69778518784452e-06
0.0441941738241592 6.81341877844061e-06
0.0625 1.28739551464019e-05
0.0883883476483184 2.47062701898236e-05
0.125 4.78429179167103e-05
0.176776695296637 9.30463839735669e-05
0.25 0.00018106187079582
0.353553390593274 0.000351347731530488
0.5 0.000677555657364533
0.707106781186548 0.00129361755267575
1 0.0024345566150086
1.4142135623731 0.00449354294748502
2 0.00808821624331077
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.600110825912961
0.0055242717280199 0.453321304687473
0.0078125 0.369837769059377
0.0110485434560398 0.326407830197631
0.015625 0.303660509866498
0.0220970869120796 0.291350441242053
0.03125 0.284472306057935
0.0441941738241592 0.280538162428063
0.0625 0.27826868971678
0.0883883476483184 0.276989585248769
0.125 0.276344091913799
0.176776695296637 0.276150933956974
0.25 0.276332993944179
0.353553390593274 0.27688238736133
0.5 0.277845289895274
0.707106781186548 0.279318111382709
1 0.281450566484448
1.4142135623731 0.28445307207495
2 0.288606841000562
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.565047946673828
0.0055242717280199 0.417311233087035
0.0078125 0.333326116009667
0.0110485434560398 0.288062103585972
0.015625 0.263515079638015
0.0220970869120796 0.250062741569042
0.03125 0.242669902797806
0.0441941738241592 0.238627864845281
0.0625 0.236453406617852
0.0883883476483184 0.235335612197959
0.125 0.234840151530889
0.176776695296637 0.234746100908019
0.25 0.234956418381763
0.353553390593274 0.235450823963842
0.5 0.236263454124109
0.707106781186548 0.237475309459814
1 0.239215961406295
1.4142135623731 0.241671464240473
2 0.245096716635543
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 6.29781468740094e-07
0.0055242717280199 5.67078267466564e-07
0.0078125 6.26767283796647e-07
0.0110485434560398 8.34158158477858e-07
0.015625 1.27157492903407e-06
0.0220970869120796 2.12433423808492e-06
0.03125 3.76819165026711e-06
0.0441941738241592 6.94742184511253e-06
0.0625 1.3127879041283e-05
0.0883883476483184 2.51880963056627e-05
0.125 4.87585581833342e-05
0.176776695296637 9.4784435058133e-05
0.25 0.000184343053742018
0.353553390593274 0.000357473221381809
0.5 0.00068878116166795
0.707106781186548 0.00131362126180365
1 0.00246878899267006
1.4142135623731 0.00454885671392337
2 0.00817057897130318
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.580038178810235
0.0055242717280199 0.43968565337152
0.0078125 0.362604915488577
0.0110485434560398 0.322535167141397
0.015625 0.301199591712649
0.0220970869120796 0.289354314932713
0.03125 0.282515403334794
0.0441941738241592 0.278448252788839
0.0625 0.275992640412263
0.0883883476483184 0.274525102425139
0.125 0.273705408355598
0.176776695296637 0.273352241325142
0.25 0.273380837313913
0.353553390593274 0.273772343442617
0.5 0.274560660433106
0.707106781186548 0.2758298019678
1 0.277718181097489
1.4142135623731 0.280427675038154
2 0.284235772855495
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.554590234255366
0.0055242717280199 0.40800056985858
0.0078125 0.33023422207475
0.0110485434560398 0.291981051218842
0.015625 0.273195388285259
0.0220970869120796 0.263942069823099
0.03125 0.259445658001924
0.0441941738241592 0.257346576559492
0.0625 0.256454823305051
0.0883883476483184 0.256171219988696
0.125 0.256202952593878
0.176776695296637 0.256418611150068
0.25 0.256774153427077
0.353553390593274 0.257276591435162
0.5 0.257968426015177
0.707106781186548 0.258924120529133
1 0.260254382767247
1.4142135623731 0.262116504302744
2 0.264730378162597
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 5.8771973447655e-07
0.0055242717280199 4.9020009165184e-07
0.0078125 5.02751260208051e-07
0.0110485434560398 6.34198333429594e-07
0.015625 9.35376523732505e-07
0.0220970869120796 1.53327582639946e-06
0.03125 2.69110075248014e-06
0.0441941738241592 4.9328936101909e-06
0.0625 9.29251588440537e-06
0.0883883476483184 1.78026111694739e-05
0.125 3.44448910018433e-05
0.176776695296637 6.69753612425386e-05
0.25 0.000130373733517473
0.353553390593274 0.000253214416826664
0.5 0.000489055962796712
0.707106781186548 0.000935877003078064
1 0.00176709904567381
1.4142135623731 0.00327647446076055
2 0.00593389270357752
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.541160895712937
0.0055242717280199 0.38040001376771
0.0078125 0.291500901743298
0.0110485434560398 0.246046124840943
0.015625 0.22249239426681
0.0220970869120796 0.209828967662838
0.03125 0.202771296483912
0.0441941738241592 0.198729450024659
0.0625 0.196388642386484
0.0883883476483184 0.195063185264757
0.125 0.194393193015169
0.176776695296637 0.194197275222755
0.25 0.194399928846039
0.353553390593274 0.194996653654177
0.5 0.196039188550594
0.707106781186548 0.197632132048783
1 0.199936334822183
1.4142135623731 0.203176334706733
2 0.207650094423185
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.577488422856112
0.0055242717280199 0.434153141177362
0.0078125 0.356039316034038
0.0110485434560398 0.317624061412229
0.015625 0.299134967379811
0.0220970869120796 0.290367622663872
0.03125 0.286363549953215
0.0441941738241592 0.284683277423858
0.0625 0.284113598511941
0.0883883476483184 0.284056422353023
0.125 0.284227304658076
0.176776695296637 0.28450254537265
0.25 0.284841732308669
0.353553390593274 0.285250112035335
0.5 0.285762763502394
0.707106781186548 0.286441637315953
1 0.287381550062497
1.4142135623731 0.288724084481303
2 0.290679835664479
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 6.17902565024881e-07
0.0055242717280199 5.39038915934042e-07
0.0078125 5.72908043438312e-07
0.0110485434560398 7.39443271153043e-07
0.015625 1.10410892264934e-06
0.0220970869120796 1.81997245692382e-06
0.03125 3.20066812087709e-06
0.0441941738241592 5.86895666662653e-06
0.0625 1.10523167063235e-05
0.0883883476483184 2.11627759530111e-05
0.125 4.09229762589717e-05
0.176776695296637 7.95271589353999e-05
0.25 0.000154720044156399
0.353553390593274 0.000300316104128817
0.5 0.000579601044038728
0.707106781186548 0.00110808643628376
1 0.00208951333524977
1.4142135623731 0.00386710695050511
2 0.00698517105807127
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.571021173555883
0.0055242717280199 0.420996594573453
0.0078125 0.335107163094488
0.0110485434560398 0.289914320843692
0.015625 0.265736401088923
0.0220970869120796 0.252220639514685
0.03125 0.244352526049802
0.0441941738241592 0.239638852788894
0.0625 0.236779429343721
0.0883883476483184 0.235070223068935
0.125 0.234124460525747
0.176776695296637 0.233735492886065
0.25 0.233807291739497
0.353553390593274 0.2343195877195
0.5 0.235311903453861
0.707106781186548 0.236878449277688
1 0.239169493566725
1.4142135623731 0.242396659910529
2 0.246840826585675
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.558439356598665
0.0055242717280199 0.412634604562584
0.0078125 0.337164375076178
0.0110485434560398 0.302121339797928
0.015625 0.286255787194189
0.0220970869120796 0.279231085824044
0.03125 0.276312128227559
0.0441941738241592 0.275293612065551
0.0625 0.275131121822457
0.0883883476483184 0.275334459508875
0.125 0.27568537718231
0.176776695296637 0.276101034987968
0.25 0.276567542121635
0.353553390593274 0.277109009322502
0.5 0.277775398998946
0.707106781186548 0.278641049176081
1 0.279810225142571
1.4142135623731 0.281428536500101
2 0.283700534754235
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 6.21640034648616e-07
0.0055242717280199 5.36263067114573e-07
0.0078125 5.6310242131309e-07
0.0110485434560398 7.19868373050307e-07
0.015625 1.06909138680957e-06
0.0220970869120796 1.75848710913045e-06
0.03125 3.09158527769662e-06
0.0441941738241592 5.67176218922961e-06
0.0625 1.06889326268529e-05
0.0883883476483184 2.04820506258978e-05
0.125 3.96316912001402e-05
0.176776695296637 7.70571005952497e-05
0.25 0.000149975180321345
0.353553390593274 0.000291200946101079
0.5 0.000562165640405212
0.707106781186548 0.00107504050871206
1 0.00202780191894611
1.4142135623731 0.00375432066381716
2 0.00678502278489826
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.575289134017769
0.0055242717280199 0.419947426032683
0.0078125 0.330792975433949
0.0110485434560398 0.283879739798808
0.015625 0.259080308695167
0.0220970869120796 0.245542176524993
0.03125 0.237901378369557
0.0441941738241592 0.233478479308466
0.0625 0.230890593565227
0.0883883476483184 0.22940461338737
0.125 0.2286290735138
0.176776695296637 0.228362062047369
0.25 0.228514738529999
0.353553390593274 0.229073596642668
0.5 0.230083666836354
0.707106781186548 0.231643634438826
1 0.233908036079048
1.4142135623731 0.237093750605621
2 0.241489283337338
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.560546515356106
0.0055242717280199 0.403610104018456
0.0078125 0.321746977896304
0.0110485434560398 0.282804724584782
0.015625 0.264215624288192
0.0220970869120796 0.255190236065591
0.03125 0.250790160038167
0.0441941738241592 0.248680942612147
0.0625 0.247722667752727
0.0883883476483184 0.24735177162517
0.125 0.247293921258572
0.176776695296637 0.24742438397589
0.25 0.247699122018455
0.353553390593274 0.24812192011501
0.5 0.248730958572762
0.707106781186548 0.249596860811135
1 0.250828675612012
1.4142135623731 0.252586586088014
2 0.255101215904105
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 6.52298321284068e-07
0.0055242717280199 5.46855499578784e-07
0.0078125 5.57103760517122e-07
0.0110485434560398 6.97944254790871e-07
0.015625 1.02422545272895e-06
0.0220970869120796 1.67276546614808e-06
0.03125 2.92793025077037e-06
0.0441941738241592 5.35622214436127e-06
0.0625 1.00751911836453e-05
0.0883883476483184 1.92815317414511e-05
0.125 3.72771636397719e-05
0.176776695296637 7.24392118153388e-05
0.25 0.00014094064139919
0.353553390593274 0.000273615655063363
0.5 0.000528214851769439
0.707106781186548 0.00101026926724045
1 0.00190626455352188
1.4142135623731 0.00353133026859864
2 0.00638783872828601
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.613597810505085
0.0055242717280199 0.442356900179879
0.0078125 0.343362694990447
0.0110485434560398 0.292563213972445
0.015625 0.266535524501219
0.0220970869120796 0.252730018583988
0.03125 0.245122756409263
0.0441941738241592 0.240797506246367
0.0625 0.23829044534318
0.0883883476483184 0.236841876795858
0.125 0.236050524914098
0.176776695296637 0.235707506422677
0.25 0.235714555196576
0.353553390593274 0.236044262640009
0.5 0.236722838484391
0.707106781186548 0.237826232762469
1 0.239485437173979
1.4142135623731 0.241899174571574
2 0.245353065190182
};
\addplot [thick, blue]
table {%
0.00390625 6.34089604757407e-07
0.0055242717280199 5.56599718177999e-07
0.0078125 5.95039563483135e-07
0.0110485434560398 7.72247670213207e-07
0.015625 1.15964601989535e-06
0.0220970869120796 1.9221060199775e-06
0.03125 3.39680539769967e-06
0.0441941738241592 6.25337881502418e-06
0.0625 1.1812155114292e-05
0.0883883476483184 2.26680035361074e-05
0.125 4.3900980101544e-05
0.176776695296637 8.53971248633498e-05
0.25 0.000166222100808108
0.353553390593274 0.000322665645714784
0.5 0.00062253297571563
0.707106781186548 0.00118929923660045
1 0.00224007487567538
1.4142135623731 0.00413911435157575
2 0.00746104622244514
};
\addlegendentry{trn}
\addplot [thick, red]
table {%
0.00390625 0.586582431526264
0.0055242717280199 0.436002035119115
0.0078125 0.349928127475448
0.0110485434560398 0.305093149349701
0.015625 0.281751912699335
0.0220970869120796 0.269274947688102
0.03125 0.262416679093592
0.0441941738241592 0.258567958873002
0.0625 0.256395196752567
0.0883883476483184 0.255202561308683
0.125 0.2546266700221
0.176776695296637 0.254485881960141
0.25 0.254704920339197
0.353553390593274 0.25527811642695
0.5 0.256253480447749
0.707106781186548 0.257728661143339
1 0.259854154091355
1.4142135623731 0.262841238342763
2 0.266973282535922
};
\addlegendentry{estim}
\addplot [thick, black]
table {%
0.00390625 0.571977122857108
0.0055242717280199 0.425975056535159
0.0078125 0.346420002296237
0.0110485434560398 0.306633226357114
0.015625 0.286804649647422
0.0220970869120796 0.27682736037388
0.03125 0.271805230695845
0.0441941738241592 0.269316015208237
0.0625 0.268133985751973
0.0883883476483184 0.267635573978867
0.125 0.267509372488923
0.176776695296637 0.26760939070653
0.25 0.267880293272738
0.353553390593274 0.26832061582029
0.5 0.268966866036508
0.707106781186548 0.26988988440701
1 0.271199371515368
1.4142135623731 0.273054984112965
2 0.275683746005649
};
\addlegendentry{risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
0.00390625 6.34089604757407e-07
0.0055242717280199 5.56599718177999e-07
0.0078125 5.95039563483135e-07
0.0110485434560398 7.72247670213207e-07
0.015625 1.15964601989535e-06
0.0220970869120796 1.9221060199775e-06
0.03125 3.39680539769967e-06
0.0441941738241592 6.25337881502418e-06
0.0625 1.1812155114292e-05
0.0883883476483184 2.26680035361074e-05
0.125 4.3900980101544e-05
0.176776695296637 8.53971248633498e-05
0.25 0.000166222100808108
0.353553390593274 0.000322665645714784
0.5 0.00062253297571563
0.707106781186548 0.00118929923660045
1 0.00224007487567538
1.4142135623731 0.00413911435157575
2 0.00746104622244514
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.586582431526264
0.0055242717280199 0.436002035119115
0.0078125 0.349928127475448
0.0110485434560398 0.305093149349701
0.015625 0.281751912699335
0.0220970869120796 0.269274947688102
0.03125 0.262416679093592
0.0441941738241592 0.258567958873002
0.0625 0.256395196752567
0.0883883476483184 0.255202561308683
0.125 0.2546266700221
0.176776695296637 0.254485881960141
0.25 0.254704920339197
0.353553390593274 0.25527811642695
0.5 0.256253480447749
0.707106781186548 0.257728661143339
1 0.259854154091355
1.4142135623731 0.262841238342763
2 0.266973282535922
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.571977122857108
0.0055242717280199 0.425975056535159
0.0078125 0.346420002296237
0.0110485434560398 0.306633226357114
0.015625 0.286804649647422
0.0220970869120796 0.27682736037388
0.03125 0.271805230695845
0.0441941738241592 0.269316015208237
0.0625 0.268133985751973
0.0883883476483184 0.267635573978867
0.125 0.267509372488923
0.176776695296637 0.26760939070653
0.25 0.267880293272738
0.353553390593274 0.26832061582029
0.5 0.268966866036508
0.707106781186548 0.26988988440701
1 0.271199371515368
1.4142135623731 0.273054984112965
2 0.275683746005649
};
\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-len-N100-one-ker.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 100, \lambda = 10^{-4}\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large $\nicefrac{1}{d}\cdot$lengthscale $\ell$}},
xmin=0.0028595423748938, xmax=2.73208051350879,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0499510491132724, ymax=1.04999766320146,
ytick style={color=black}
]
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999684189114
0.0055242717280199 0.999989477365947
0.0078125 0.999809153197817
0.0110485434560398 0.997822796273094
0.015625 0.983707191091875
0.0220970869120796 0.921569988920049
0.03125 0.771106501883626
0.0441941738241592 0.58059115225526
0.0625 0.434674474589587
0.0883883476483184 0.350419089384786
0.125 0.306413626872367
0.176776695296637 0.284080779106664
0.25 0.273564235348349
0.353553390593274 0.269853073480852
0.5 0.27011439809214
0.707106781186548 0.272558849099901
1 0.276025357474504
1.4142135623731 0.279840322069372
2 0.283754573196028
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.80295664590305e-05
0.0055242717280199 9.80282412886265e-05
0.0078125 9.80074425147737e-05
0.0110485434560398 9.7802403392728e-05
0.015625 9.63967879123591e-05
0.0220970869120796 9.01994198675539e-05
0.03125 7.52795461582343e-05
0.0441941738241592 5.79400030083197e-05
0.0625 4.87724775740488e-05
0.0883883476483184 5.17944525112424e-05
0.125 7.04632880451718e-05
0.176776695296637 0.000115285823937926
0.25 0.000211274117452133
0.353553390593274 0.00041052231726475
0.5 0.000813358425745266
0.707106781186548 0.0015985928572895
1 0.00305772983498658
1.4142135623731 0.00561961763923993
2 0.00984571766184775
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999607445147
0.0055242717280199 0.999986086346206
0.0078125 0.999773532185651
0.0110485434560398 0.997668430537011
0.015625 0.983110958341616
0.0220970869120796 0.917692054811556
0.03125 0.752682234157545
0.0441941738241592 0.538552131400773
0.0625 0.377821928990153
0.0883883476483184 0.291660801982853
0.125 0.253526282035116
0.176776695296637 0.239717759539681
0.25 0.237535371975376
0.353553390593274 0.240776487700876
0.5 0.246186875503457
0.707106781186548 0.251869345599693
1 0.256719963380439
1.4142135623731 0.260259202416839
2 0.262547113161743
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999863404141
0.0055242717280199 0.999992666897509
0.0078125 0.999832536828643
0.0110485434560398 0.997919903790342
0.015625 0.984187969659712
0.0220970869120796 0.925063138473317
0.03125 0.782164510856239
0.0441941738241592 0.587311841299268
0.0625 0.430084926517261
0.0883883476483184 0.341821604624732
0.125 0.298278997774234
0.176776695296637 0.277937886255186
0.25 0.269751029596626
0.353553390593274 0.268120291367836
0.5 0.270000054267085
0.707106781186548 0.273668144026336
1 0.278169703315821
1.4142135623731 0.283038080824336
2 0.288141801414597
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.80295429832253e-05
0.0055242717280199 9.80276920248391e-05
0.0078125 9.80033703439491e-05
0.0110485434560398 9.78008640727982e-05
0.015625 9.65513916808481e-05
0.0220970869120796 9.14115795119439e-05
0.03125 7.9549010779125e-05
0.0441941738241592 6.46587147427744e-05
0.0625 5.51712831147388e-05
0.0883883476483184 5.70479120352774e-05
0.125 7.37209027524595e-05
0.176776695296637 0.000113508323903635
0.25 0.000196719860965996
0.353553390593274 0.000366287963283615
0.5 0.000706703427861843
0.707106781186548 0.00137400150832174
1 0.00263565955194659
1.4142135623731 0.00491112151283643
2 0.00879312576778851
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999367963842
0.0055242717280199 0.999980480652252
0.0078125 0.999731755229442
0.0110485434560398 0.997647306397448
0.015625 0.984655606040782
0.0220970869120796 0.930195207443584
0.03125 0.797900556616045
0.0441941738241592 0.609949843621578
0.0625 0.442885359044827
0.0883883476483184 0.341081869014005
0.125 0.288107060398478
0.176776695296637 0.261194585072786
0.25 0.248165568929642
0.353553390593274 0.243237169403349
0.5 0.243304759512747
0.707106781186548 0.246391136855122
1 0.251114494309102
1.4142135623731 0.256543690605648
2 0.26217977433812
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999715709634
0.0055242717280199 0.999988514825266
0.0078125 0.99978507115185
0.0110485434560398 0.997586666587815
0.015625 0.982173352200017
0.0220970869120796 0.915838029947221
0.03125 0.761546810271403
0.0441941738241592 0.571628688019956
0.0625 0.436047616425265
0.0883883476483184 0.367245625980698
0.125 0.336216859104255
0.176776695296637 0.323221847306654
0.25 0.319388332678728
0.353553390593274 0.320661174816193
0.5 0.324846302015606
0.707106781186548 0.330535104490711
1 0.336759355703983
1.4142135623731 0.342906162521679
2 0.348695824102098
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.80296041755553e-05
0.0055242717280199 9.80295102625912e-05
0.0078125 9.80255288772017e-05
0.0110485434560398 9.79443584432743e-05
0.015625 9.70641700254008e-05
0.0220970869120796 9.20702473490209e-05
0.03125 7.84891543249389e-05
0.0441941738241592 6.07734842498751e-05
0.0625 4.95873046510855e-05
0.0883883476483184 5.02231423314826e-05
0.125 6.53506306706568e-05
0.176776695296637 0.000103237093384053
0.25 0.00018505579486795
0.353553390593274 0.00035668102971017
0.5 0.000709892060840072
0.707106781186548 0.0014156508475583
1 0.00276707730705751
1.4142135623731 0.00521957767698393
2 0.00940289627844649
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999992194824
0.0055242717280199 0.999999034177161
0.0078125 0.999958411795872
0.0110485434560398 0.999129262334063
0.015625 0.990097425228844
0.0220970869120796 0.938051503600614
0.03125 0.789768861445181
0.0441941738241592 0.574955305674423
0.0625 0.39756339910458
0.0883883476483184 0.297949886286319
0.125 0.251539720956935
0.176776695296637 0.232300471921835
0.25 0.22689835566037
0.353553390593274 0.229168273719866
0.5 0.235799347722576
0.707106781186548 0.244628814965466
1 0.25410688816589
1.4142135623731 0.263172826050663
2 0.271238871643768
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999998200912954
0.0055242717280199 0.999970638084724
0.0078125 0.999669692674201
0.0110485434560398 0.997151415579948
0.015625 0.981822033903872
0.0220970869120796 0.920805860202224
0.03125 0.777236948137912
0.0441941738241592 0.583024572714222
0.0625 0.421759192497889
0.0883883476483184 0.32617886311872
0.125 0.279382323950396
0.176776695296637 0.259530995256603
0.25 0.253677919426653
0.353553390593274 0.25516115506419
0.5 0.26032048287394
0.707106781186548 0.266910860830263
1 0.273490924657334
1.4142135623731 0.27922057988999
2 0.283782959211501
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.80295827699859e-05
0.0055242717280199 9.80284732144104e-05
0.0078125 9.80059071112355e-05
0.0110485434560398 9.77671710994524e-05
0.015625 9.62804333624835e-05
0.0220970869120796 9.07621649450319e-05
0.03125 7.91787139862228e-05
0.0441941738241592 6.57130342633769e-05
0.0625 5.84494174825193e-05
0.0883883476483184 6.30120732036355e-05
0.125 8.48252722811255e-05
0.176776695296637 0.000136099346577489
0.25 0.00024440710904234
0.353553390593274 0.000466519588727055
0.5 0.000911706020075174
0.707106781186548 0.00177686624461868
1 0.00339104803557334
1.4142135623731 0.00625751044698064
2 0.0110697133675177
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.99999977383581
0.0055242717280199 0.99998845410543
0.0078125 0.999758034365019
0.0110485434560398 0.997311400840054
0.015625 0.981909274439567
0.0220970869120796 0.923020072634706
0.03125 0.789474574104254
0.0441941738241592 0.605737252157557
0.0625 0.445422049284781
0.0883883476483184 0.34578697797474
0.125 0.294679319585749
0.176776695296637 0.27109800316278
0.25 0.261698233126121
0.353553390593274 0.259620028128982
0.5 0.261383680868693
0.707106781186548 0.265179821335425
1 0.270077719700837
1.4142135623731 0.275646708507395
2 0.281763761988285
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999998994801112
0.0055242717280199 0.999976796289551
0.0078125 0.999692804170267
0.0110485434560398 0.997150889440137
0.015625 0.980854409743353
0.0220970869120796 0.913957466676222
0.03125 0.761060551373176
0.0441941738241592 0.570883943596996
0.0625 0.428138665642188
0.0883883476483184 0.349852833245139
0.125 0.312842315412164
0.176776695296637 0.297750330003213
0.25 0.294110307234548
0.353553390593274 0.296392897262799
0.5 0.301429188817285
0.707106781186548 0.307273097987391
1 0.312729207947226
1.4142135623731 0.317147406420785
2 0.32031641427659
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.80296033558375e-05
0.0055242717280199 9.80294356554637e-05
0.0078125 9.80227124945632e-05
0.0110485434560398 9.78940647434204e-05
0.015625 9.66531889494974e-05
0.0220970869120796 9.05808659512709e-05
0.03125 7.62727921551629e-05
0.0441941738241592 5.98453712039091e-05
0.0625 5.0870749876213e-05
0.0883883476483184 5.36318390932006e-05
0.125 7.17354891759174e-05
0.176776695296637 0.000115495414672769
0.25 0.00020927262732807
0.353553390593274 0.000403874795857063
0.5 0.000797840479287202
0.707106781186548 0.00156927570251157
1 0.00301526615596692
1.4142135623731 0.00558715062393662
2 0.00989954796830796
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999983832876
0.0055242717280199 0.999998273090441
0.0078125 0.999929674020349
0.0110485434560398 0.998615584726029
0.015625 0.98588409065365
0.0220970869120796 0.92254126487737
0.03125 0.765261195293281
0.0441941738241592 0.559557286527061
0.0625 0.396338433533186
0.0883883476483184 0.302990646967574
0.125 0.258224779547878
0.176776695296637 0.239756921944852
0.25 0.23457950404853
0.353553390593274 0.235996905065846
0.5 0.240515336118421
0.707106781186548 0.246208774744974
1 0.252017810067973
1.4142135623731 0.257450997236482
2 0.262423062900657
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999609699439
0.0055242717280199 0.999987919494171
0.0078125 0.999783756860209
0.0110485434560398 0.99750753256065
0.015625 0.981309362112012
0.0220970869120796 0.912257327542257
0.03125 0.754866061809152
0.0441941738241592 0.563591482548093
0.0625 0.419094667268054
0.0883883476483184 0.338064168953652
0.125 0.298390570837537
0.176776695296637 0.280155050775494
0.25 0.272982392657768
0.353553390593274 0.271817353427164
0.5 0.273879007262478
0.707106781186548 0.27743787787464
1 0.281390266495934
1.4142135623731 0.285102196246823
2 0.288331329888015
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.80296043975976e-05
0.0055242717280199 9.80294827073575e-05
0.0078125 9.80226591677879e-05
0.0110485434560398 9.78830854070419e-05
0.015625 9.65533305681719e-05
0.0220970869120796 9.00767227010784e-05
0.03125 7.46925002731421e-05
0.0441941738241592 5.70006190951456e-05
0.0625 4.66196283063902e-05
0.0883883476483184 4.72314200828172e-05
0.125 6.1017434156177e-05
0.176776695296637 9.48630580089869e-05
0.25 0.000165706695539196
0.353553390593274 0.000308716527381902
0.5 0.000591438576118685
0.707106781186548 0.00113565760340582
1 0.00214629911613981
1.4142135623731 0.00394188910194953
2 0.00697464894180351
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999994459882
0.0055242717280199 0.99999875309419
0.0078125 0.999929140622964
0.0110485434560398 0.998504060915104
0.015625 0.984862247142155
0.0220970869120796 0.917181327362895
0.03125 0.747566294562935
0.0441941738241592 0.528085871186499
0.0625 0.356348968333546
0.0883883476483184 0.259091847744793
0.125 0.21138985394499
0.176776695296637 0.188355202685308
0.25 0.177070282501679
0.353553390593274 0.171803585775904
0.5 0.169926252570921
0.707106781186548 0.170115613954272
1 0.171679508749944
1.4142135623731 0.17430150748813
2 0.177928843639182
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999528642833
0.0055242717280199 0.999986685145827
0.0078125 0.999790375987094
0.0110485434560398 0.997741680728513
0.015625 0.983251243747986
0.0220970869120796 0.920219316705169
0.03125 0.771510934003563
0.0441941738241592 0.587875680228059
0.0625 0.451981852549703
0.0883883476483184 0.37553874706678
0.125 0.336746088040754
0.176776695296637 0.318357392038612
0.25 0.310826368182628
0.353553390593274 0.309087256707553
0.5 0.310384222795337
0.707106781186548 0.313158312026194
1 0.316508939649493
1.4142135623731 0.319951860605679
2 0.323313056057593
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.80296027616379e-05
0.0055242717280199 9.80293360937109e-05
0.0078125 9.80196578860333e-05
0.0110485434560398 9.78679962152025e-05
0.015625 9.66086590325152e-05
0.0220970869120796 9.08155942206204e-05
0.03125 7.69850897410595e-05
0.0441941738241592 6.06813324296535e-05
0.0625 5.19752661121646e-05
0.0883883476483184 5.52158614495446e-05
0.125 7.38190733756019e-05
0.176776695296637 0.000117906918975073
0.25 0.000211608619190935
0.353553390593274 0.000405510878092085
0.5 0.000798327974410901
0.707106781186548 0.00156971583471124
1 0.00302129832773811
1.4142135623731 0.00561385644662047
2 0.00997832098173571
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999977771453
0.0055242717280199 0.99999725746194
0.0078125 0.999898507993092
0.0110485434560398 0.998348649154096
0.015625 0.985397207223747
0.0220970869120796 0.92459839819917
0.03125 0.771078573701708
0.0441941738241592 0.565194216413886
0.0625 0.402963810355808
0.0883883476483184 0.310367129537967
0.125 0.264259600304957
0.176776695296637 0.243143486509413
0.25 0.235287902301507
0.353553390593274 0.23470895717298
0.5 0.238112560547986
0.707106781186548 0.243511995125559
1 0.249681748607821
1.4142135623731 0.255943243533333
2 0.262057844869316
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999597677062
0.0055242717280199 0.999989952897926
0.0078125 0.999834014439871
0.0110485434560398 0.998074414305822
0.015625 0.984766865304244
0.0220970869120796 0.922708121642129
0.03125 0.76661778910384
0.0441941738241592 0.569022838152643
0.0625 0.423172817158957
0.0883883476483184 0.340382080272006
0.125 0.298374479811194
0.176776695296637 0.279566331706593
0.25 0.273517584792997
0.353553390593274 0.274398543848867
0.5 0.278839414114444
0.707106781186548 0.284715618284723
1 0.290620333860101
1.4142135623731 0.295687490822373
2 0.299539216084785
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.80295981656317e-05
0.0055242717280199 9.80291876299192e-05
0.0078125 9.80203323892032e-05
0.0110485434560398 9.791240091268e-05
0.015625 9.70045275470336e-05
0.0220970869120796 9.22770337058688e-05
0.03125 7.95677011685244e-05
0.0441941738241592 6.3494838250643e-05
0.0625 5.44152301348598e-05
0.0883883476483184 5.70833332616978e-05
0.125 7.55163290954512e-05
0.176776695296637 0.00012075136231963
0.25 0.000218647075835749
0.353553390593274 0.000423622028338881
0.5 0.000842324951593662
0.707106781186548 0.00166883595891002
1 0.00322681571414066
1.4142135623731 0.00600286540972136
2 0.0106442277066092
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999930887514
0.0055242717280199 0.999995742784061
0.0078125 0.99990534217497
0.0110485434560398 0.998800139253694
0.015625 0.989444888827243
0.0220970869120796 0.94000343212568
0.03125 0.800922531148237
0.0441941738241592 0.602313922982195
0.0625 0.439080476619592
0.0883883476483184 0.342332380431838
0.125 0.294997314524383
0.176776695296637 0.276599783149603
0.25 0.273525297480457
0.353553390593274 0.278159858620798
0.5 0.286259209214782
0.707106781186548 0.295225977495877
1 0.303375933961158
1.4142135623731 0.3097145662536
2 0.313886130387859
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999832596314
0.0055242717280199 0.999991602005927
0.0078125 0.999818446115491
0.0110485434560398 0.997844057275401
0.015625 0.984091940429355
0.0220970869120796 0.925070227901327
0.03125 0.780682847720669
0.0441941738241592 0.589202639965221
0.0625 0.435463476694939
0.0883883476483184 0.345650955680422
0.125 0.302098149915255
0.176776695296637 0.284264305457589
0.25 0.279708361477636
0.353553390593274 0.281739948730695
0.5 0.286614640946705
0.707106781186548 0.292114048311825
1 0.296930843175016
1.4142135623731 0.300399747060136
2 0.302363337191672
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.80296042019682e-05
0.0055242717280199 9.80294745568366e-05
0.0078125 9.80236691109859e-05
0.0110485434560398 9.79227480189111e-05
0.015625 9.70427003540697e-05
0.0220970869120796 9.2799145030778e-05
0.03125 8.19026938575937e-05
0.0441941738241592 6.81393568414677e-05
0.0625 6.06811511804236e-05
0.0883883476483184 6.5224033495386e-05
0.125 8.7084974836142e-05
0.176776695296637 0.000138441765995403
0.25 0.000246672402604549
0.353553390593274 0.000467934150034173
0.5 0.000910284245497972
0.707106781186548 0.00176905753292138
1 0.00337286138121778
1.4142135623731 0.00622944943913922
2 0.0110486391091964
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999992464262
0.0055242717280199 0.99999866994832
0.0078125 0.999939441061399
0.0110485434560398 0.998908560567585
0.015625 0.989861961547525
0.0220970869120796 0.945204520079429
0.03125 0.822490379581812
0.0441941738241592 0.640374517365334
0.0625 0.479620369142072
0.0883883476483184 0.378007765245094
0.125 0.324682087714721
0.176776695296637 0.299775797015221
0.25 0.289777510195947
0.353553390593274 0.287316704167633
0.5 0.288610909060288
0.707106781186548 0.291763609043785
1 0.295864190370812
1.4142135623731 0.30054333821205
2 0.305763079268845
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999308561498
0.0055242717280199 0.999983898514089
0.0078125 0.999763076612276
0.0110485434560398 0.997509288738811
0.015625 0.982124722530464
0.0220970869120796 0.918557809346759
0.03125 0.774578444883679
0.0441941738241592 0.596792486442278
0.0625 0.458450758630214
0.0883883476483184 0.375096933929298
0.125 0.330800618950592
0.176776695296637 0.309793829471381
0.25 0.302120806617422
0.353553390593274 0.30192656067303
0.5 0.305662463045784
0.707106781186548 0.311045992894314
1 0.316566345502094
1.4142135623731 0.321300958793449
2 0.324860823560331
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 9.80295895946443e-05
0.0055242717280199 9.80287955740597e-05
0.0078125 9.80122251496961e-05
0.0110485434560398 9.78210150392012e-05
0.015625 9.64819588342916e-05
0.0220970869120796 9.09950510640609e-05
0.03125 7.89812661371708e-05
0.0441941738241592 6.56272156998763e-05
0.0625 5.94979027358535e-05
0.0883883476483184 6.5708401527357e-05
0.125 8.99235376762615e-05
0.176776695296637 0.000145767891055551
0.25 0.000264067814801244
0.353553390593274 0.000508930908112366
0.5 0.00100576684594854
0.707106781186548 0.00198445445793773
1 0.00383501598136937
1.4142135623731 0.00716118469350099
2 0.0128016197252036
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999843454585
0.0055242717280199 0.999991742953585
0.0078125 0.999822553444821
0.0110485434560398 0.997863826724665
0.015625 0.984019560899525
0.0220970869120796 0.925698396268355
0.03125 0.787940133854713
0.0441941738241592 0.605455813531388
0.0625 0.455141810193288
0.0883883476483184 0.364285771391922
0.125 0.318348504675831
0.176776695296637 0.298732509035644
0.25 0.293631667644767
0.353553390593274 0.296585353840941
0.5 0.304002697516257
0.707106781186548 0.313702248366782
1 0.32426886413337
1.4142135623731 0.334834328965859
2 0.344997424839337
};
\addplot [thick, blue]
table {%
0.00390625 9.80295898865114e-05
0.0055242717280199 9.80289629007815e-05
0.0078125 9.8016350504543e-05
0.0110485434560398 9.7861610734471e-05
0.015625 9.66637148266671e-05
0.0220970869120796 9.11987824347228e-05
0.03125 7.80898468581174e-05
0.0441941738241592 6.23873969785041e-05
0.0625 5.36040411168297e-05
0.0883883476483184 5.66172468991641e-05
0.125 7.53456932064965e-05
0.176776695296637 0.000120135699883051
0.25 0.000215343211762816
0.353553390593274 0.000411860018680206
0.5 0.000808764300737931
0.707106781186548 0.0015862108548186
1 0.00304690714061367
1.4142135623731 0.00565442229909091
2 0.0100458457508457
};
\addlegendentry{trn}
\addplot [thick, red]
table {%
0.00390625 0.99999984643102
0.0055242717280199 0.999993449461359
0.0078125 0.999864639289358
0.0110485434560398 0.998279722144975
0.015625 0.985924322034466
0.0220970869120796 0.928418617740336
0.03125 0.782508533446571
0.0441941738241592 0.583017616086069
0.0625 0.419318660460183
0.0883883476483184 0.323355507657711
0.125 0.275975452368904
0.176776695296637 0.255067452003712
0.25 0.24781696938644
0.353553390593274 0.247737332359717
0.5 0.251410162863613
0.707106781186548 0.256859733748695
1 0.262890712144735
1.4142135623731 0.268841040927
2 0.274478590703711
};
\addlegendentry{estim}
\addplot [thick, black]
table {%
0.00390625 0.99999943361941
0.0055242717280199 0.999985815152094
0.0078125 0.999777892803772
0.0110485434560398 0.997630864528053
0.015625 0.982828909072289
0.0220970869120796 0.919604728735667
0.03125 0.770137140004326
0.0441941738241592 0.5799925325222
0.0625 0.433886844797406
0.0883883476483184 0.351025090225623
0.125 0.309954403066875
0.176776695296637 0.291465874737799
0.25 0.284964733801336
0.353553390593274 0.284915825537918
0.5 0.28820901742308
0.707106781186548 0.29294179058263
1 0.29791912777815
1.4142135623731 0.302459480525462
2 0.306309933498321
};
\addlegendentry{risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
0.00390625 9.80295898865114e-05
0.0055242717280199 9.80289629007815e-05
0.0078125 9.8016350504543e-05
0.0110485434560398 9.7861610734471e-05
0.015625 9.66637148266671e-05
0.0220970869120796 9.11987824347228e-05
0.03125 7.80898468581174e-05
0.0441941738241592 6.23873969785041e-05
0.0625 5.36040411168297e-05
0.0883883476483184 5.66172468991641e-05
0.125 7.53456932064965e-05
0.176776695296637 0.000120135699883051
0.25 0.000215343211762816
0.353553390593274 0.000411860018680206
0.5 0.000808764300737931
0.707106781186548 0.0015862108548186
1 0.00304690714061367
1.4142135623731 0.00565442229909091
2 0.0100458457508457
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.99999984643102
0.0055242717280199 0.999993449461359
0.0078125 0.999864639289358
0.0110485434560398 0.998279722144975
0.015625 0.985924322034466
0.0220970869120796 0.928418617740336
0.03125 0.782508533446571
0.0441941738241592 0.583017616086069
0.0625 0.419318660460183
0.0883883476483184 0.323355507657711
0.125 0.275975452368904
0.176776695296637 0.255067452003712
0.25 0.24781696938644
0.353553390593274 0.247737332359717
0.5 0.251410162863613
0.707106781186548 0.256859733748695
1 0.262890712144735
1.4142135623731 0.268841040927
2 0.274478590703711
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.99999943361941
0.0055242717280199 0.999985815152094
0.0078125 0.999777892803772
0.0110485434560398 0.997630864528053
0.015625 0.982828909072289
0.0220970869120796 0.919604728735667
0.03125 0.770137140004326
0.0441941738241592 0.5799925325222
0.0625 0.433886844797406
0.0883883476483184 0.351025090225623
0.125 0.309954403066875
0.176776695296637 0.291465874737799
0.25 0.284964733801336
0.353553390593274 0.284915825537918
0.5 0.28820901742308
0.707106781186548 0.29294179058263
1 0.29791912777815
1.4142135623731 0.302459480525462
2 0.306309933498321
};
\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-len-N2000-RBF.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.44]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
% title={\(\displaystyle Exp. \ Kernel, \ \lambda = 10^{-5}\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large $\nicefrac{1}{d} \cdot$lengthscale $\ell$}},
xmin=0.0028595423748938, xmax=2.73208051350879,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
%ymin=-0.0491438489917178, ymax=1.03374123150472,
ymin=-0.0497952835974343, ymax=1.0457009872722,
ytick style={color=black}
]
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.983959965877187
0.0055242717280199 0.919539938232608
0.0078125 0.733903925346975
0.0110485434560398 0.473754514428463
0.015625 0.276559226264098
0.0220970869120796 0.166000803996659
0.03125 0.113304079125009
0.0441941738241592 0.0905923502214263
0.0625 0.0823595710598344
0.0883883476483184 0.0816291042027255
0.125 0.0849856573668339
0.176776695296637 0.090602671164264
0.25 0.0976258007576443
0.353553390593274 0.105969486286769
0.5 0.116130048662317
0.707106781186548 0.128859243009717
1 0.144802796743997
1.4142135623731 0.164034343252656
2 0.185380747991255
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.000378642977153409
0.0055242717280199 0.000355743466928191
0.0078125 0.000289275698860776
0.0110485434560398 0.000193811927795488
0.015625 0.000119137730484615
0.0220970869120796 8.08267027552245e-05
0.03125 7.83363771665958e-05
0.0441941738241592 0.00011991354405642
0.0625 0.000254902553038136
0.0883883476483184 0.000636498796562185
0.125 0.00163669097667288
0.176776695296637 0.00394920868353186
0.25 0.00850303035634275
0.353553390593274 0.016144842938617
0.5 0.0273700690214704
0.707106781186548 0.0423681563106538
1 0.0612144697564775
1.4142135623731 0.0836732915469611
2 0.108574487360653
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.984519182391246
0.0055242717280199 0.923064510136172
0.0078125 0.741859719046716
0.0110485434560398 0.473001310188216
0.015625 0.25137467844938
0.0220970869120796 0.125459860469843
0.03125 0.0734519977436584
0.0441941738241592 0.0563871216781465
0.0625 0.0523850457705184
0.0883883476483184 0.0534304515831345
0.125 0.0567200377870823
0.176776695296637 0.0612796955941506
0.25 0.0670504006360549
0.353553390593274 0.0744408645930122
0.5 0.0840379630057873
0.707106781186548 0.0965544837841055
1 0.112702143233132
1.4142135623731 0.132573695509053
2 0.154896693568124
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.983932472694381
0.0055242717280199 0.919921742343199
0.0078125 0.742942917751673
0.0110485434560398 0.496207535415486
0.015625 0.295980475388625
0.0220970869120796 0.17552100101097
0.03125 0.116390786529415
0.0441941738241592 0.0905330095015181
0.0625 0.0808489074421392
0.0883883476483184 0.0791958740572379
0.125 0.0817327586483671
0.176776695296637 0.0865057534956532
0.25 0.0926370544003012
0.353553390593274 0.100084062737602
0.5 0.109353882237851
0.707106781186548 0.12103845199996
1 0.135346020914775
1.4142135623731 0.151827381201987
2 0.169436193399505
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.000376964107223242
0.0055242717280199 0.000351129488699795
0.0078125 0.000282829281305524
0.0110485434560398 0.000188407243157662
0.015625 0.000115806043112776
0.0220970869120796 8.09890872333752e-05
0.03125 8.19461312713284e-05
0.0441941738241592 0.000128693764275007
0.0625 0.000276850216333938
0.0883883476483184 0.000694225314049138
0.125 0.00178882554779497
0.176776695296637 0.00433509429018234
0.25 0.00940072178006474
0.353553390593274 0.0179831589404135
0.5 0.0306164289681647
0.707106781186548 0.0472691539566372
1 0.0674565037369951
1.4142135623731 0.0902629268063428
2 0.114364737131049
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.979843574421652
0.0055242717280199 0.909928082532309
0.0078125 0.722096630314396
0.0110485434560398 0.454288455889392
0.015625 0.238301239254745
0.0220970869120796 0.120539849882095
0.03125 0.0724318900670767
0.0441941738241592 0.056317884132043
0.0625 0.0526061413436749
0.0883883476483184 0.0538969162926527
0.125 0.0576800613175554
0.176776695296637 0.0631984657047644
0.25 0.0704237926699421
0.353553390593274 0.0796372523903938
0.5 0.0911738215698242
0.707106781186548 0.105328181526859
1 0.122193052110485
1.4142135623731 0.141343139708889
2 0.161744388708459
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.982678968798761
0.0055242717280199 0.919147615701039
0.0078125 0.74572829370557
0.0110485434560398 0.49496225271966
0.015625 0.288107162445028
0.0220970869120796 0.167432968598801
0.03125 0.110095708401215
0.0441941738241592 0.0863612620143566
0.0625 0.0783013595804893
0.0883883476483184 0.0774030166054128
0.125 0.0799140120161778
0.176776695296637 0.0842290355566265
0.25 0.0898284499271369
0.353553390593274 0.0968468352350622
0.5 0.105751049535036
0.707106781186548 0.117048428172083
1 0.131080282556297
1.4142135623731 0.147782577097925
2 0.166312881600091
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.000378307435501888
0.0055242717280199 0.000354717361120703
0.0078125 0.000288560825135721
0.0110485434560398 0.000194152057867287
0.015625 0.000120208391714324
0.0220970869120796 8.38561710302174e-05
0.03125 8.31318259881641e-05
0.0441941738241592 0.000127848533371126
0.0625 0.000272213376475144
0.0883883476483184 0.000682233764666189
0.125 0.0017636250945519
0.176776695296637 0.00428857643834195
0.25 0.00933883101418088
0.353553390593274 0.017979892195473
0.5 0.0308646486358145
0.707106781186548 0.0480571105817615
1 0.0691860489089372
1.4142135623731 0.0936630641455144
2 0.120538224317331
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.983632154026511
0.0055242717280199 0.920230591914725
0.0078125 0.739344725434879
0.0110485434560398 0.47262059918695
0.015625 0.252385480073673
0.0220970869120796 0.129079746305336
0.03125 0.0769842503400933
0.0441941738241592 0.0591567966000264
0.0625 0.0549084150535901
0.0883883476483184 0.0561516721835277
0.125 0.0599522304884999
0.176776695296637 0.0653751758723446
0.25 0.0724962728033801
0.353553390593274 0.0818037540797378
0.5 0.0937413310138477
0.707106781186548 0.108589611792695
1 0.126561089524538
1.4142135623731 0.147698018194641
2 0.171366857352395
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.982480564884471
0.0055242717280199 0.914804180512594
0.0078125 0.726114768110433
0.0110485434560398 0.467321353032632
0.015625 0.271471150676768
0.0220970869120796 0.161400445916774
0.03125 0.109217539238828
0.0441941738241592 0.0881834271603025
0.0625 0.0817308850663155
0.0883883476483184 0.0818027468012921
0.125 0.0849666697750964
0.176776695296637 0.0897612863094725
0.25 0.095567235629375
0.353553390593274 0.102357512823112
0.5 0.110688284732925
0.707106781186548 0.121414271629127
1 0.1351459083741
1.4142135623731 0.151869206952086
2 0.170730061712918
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.000377544330191865
0.0055242717280199 0.000351607052731965
0.0078125 0.000281398456634788
0.0110485434560398 0.000184988010050579
0.015625 0.000112476797371017
0.0220970869120796 7.82001217566571e-05
0.03125 7.88753877303882e-05
0.0441941738241592 0.000124438661184548
0.0625 0.000269328928154712
0.0883883476483184 0.000676452769245612
0.125 0.00173363407300419
0.176776695296637 0.00415897465010357
0.25 0.00893217085047341
0.353553390593274 0.0169859080224411
0.5 0.0288192168950665
0.707106781186548 0.0442955961971329
1 0.0628167175595683
1.4142135623731 0.0836605399404785
2 0.105970290054977
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.981567672558917
0.0055242717280199 0.91185204176639
0.0078125 0.719781749853924
0.0110485434560398 0.447461610937567
0.015625 0.232271481714363
0.0220970869120796 0.116661571160819
0.03125 0.0697149796430811
0.0441941738241592 0.054287720564509
0.0625 0.0508458633169555
0.0883883476483184 0.0520121406988525
0.125 0.0552498404068094
0.176776695296637 0.059906781184289
0.25 0.0661927655873526
0.353553390593274 0.074551545151177
0.5 0.0852252439682138
0.707106781186548 0.0981893823894529
1 0.113368372827519
1.4142135623731 0.130684173586808
2 0.14965176808713
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.981968482271842
0.0055242717280199 0.913307853540995
0.0078125 0.726935328689592
0.0110485434560398 0.473410124898017
0.015625 0.277130168916692
0.0220970869120796 0.161276237739299
0.03125 0.104071718292898
0.0441941738241592 0.0801911812178982
0.0625 0.0723454275718508
0.0883883476483184 0.0718317947411094
0.125 0.0747350861688818
0.176776695296637 0.0793018930128939
0.25 0.0848412308223335
0.353553390593274 0.0912409321259106
0.5 0.0988038764541765
0.707106781186548 0.108249461834358
1 0.120459196236347
1.4142135623731 0.135839528255268
2 0.153682550112257
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.000378533460657413
0.0055242717280199 0.000354711495473024
0.0078125 0.000287438585766877
0.0110485434560398 0.000191868973892406
0.015625 0.000117925761019946
0.0220970869120796 8.15098517898997e-05
0.03125 8.02341786316422e-05
0.0441941738241592 0.000123396139067203
0.0625 0.000262881862708414
0.0883883476483184 0.000655601507302101
0.125 0.00168081374395401
0.176776695296637 0.00405013470489591
0.25 0.00871549765883962
0.353553390593274 0.0164985940560568
0.5 0.0278084711453653
0.707106781186548 0.0428014253846166
1 0.0616365849958388
1.4142135623731 0.0842638844659691
2 0.109819161674815
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.984302410706137
0.0055242717280199 0.920519859820364
0.0078125 0.73707264208639
0.0110485434560398 0.467646302175205
0.015625 0.247811717262311
0.0220970869120796 0.125393862758151
0.03125 0.0740775735346488
0.0441941738241592 0.0567543245074926
0.0625 0.0525447091631489
0.0883883476483184 0.0533243625828009
0.125 0.0563660906541041
0.176776695296637 0.0608932032864681
0.25 0.0668157595683244
0.353553390593274 0.0742964547239429
0.5 0.0837982774686039
0.707106781186548 0.0961595937470246
1 0.112283747574986
1.4142135623731 0.13247072083747
2 0.155761548404028
};
\addplot [thick, red]
table {%
0.00390625 0.982772998820893
0.0055242717280199 0.917119017233992
0.0078125 0.732031093347261
0.0110485434560398 0.463003655675466
0.015625 0.244428919350894
0.0220970869120796 0.123426978115249
0.03125 0.0733321382657117
0.0441941738241592 0.0565807694964435
0.0625 0.0526580349295775
0.0883883476483184 0.0537631086681937
0.125 0.0571936521308102
0.176776695296637 0.0621306643284033
0.25 0.0685957982530108
0.353553390593274 0.0769459741876527
0.5 0.0875953274052554
0.707106781186548 0.100964250648027
1 0.117421681054132
1.4142135623731 0.136953949567372
2 0.158684251224027
};
\addlegendentry{KARE}
\addplot [thick, black]
table {%
0.00390625 0.983004090905328
0.0055242717280199 0.917344266066087
0.0078125 0.735125046720849
0.0110485434560398 0.481131156098852
0.015625 0.281849636738242
0.0220970869120796 0.1663262914525
0.03125 0.110615966317473
0.0441941738241592 0.0871722460231003
0.0625 0.0791172301441258
0.0883883476483184 0.0783725072815555
0.125 0.0812668367950714
0.176776695296637 0.086080127907782
0.25 0.0920999543073582
0.353553390593274 0.0992997658416911
0.5 0.108145428324461
0.707106781186548 0.119321971329049
1 0.133366840965103
1.4142135623731 0.150270607351984
2 0.169108486963205
};
\addlegendentry{risk}
\addplot [thick, blue]
table {%
0.00390625 0.000377998462145563
0.0055242717280199 0.000353581772990735
0.0078125 0.000285900569540737
0.0110485434560398 0.000190645642552685
0.015625 0.000117110944740536
0.0220970869120796 8.10763869130748e-05
0.03125 8.05047801576237e-05
0.0441941738241592 0.000124858128390861
0.0625 0.000267235387342069
0.0883883476483184 0.000669002430365045
0.125 0.00172071788719559
0.176776695296637 0.00415639775341113
0.25 0.00897805033198028
0.353553390593274 0.0171184792306003
0.5 0.0290957669331763
0.707106781186548 0.0449582884861604
1 0.0644620649915634
1.4142135623731 0.0871047413810532
2 0.111853380107765
};
\addlegendentry{train err.}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.000377998462145563
0.0055242717280199 0.000353581772990735
0.0078125 0.000285900569540737
0.0110485434560398 0.000190645642552685
0.015625 0.000117110944740536
0.0220970869120796 8.10763869130748e-05
0.03125 8.05047801576237e-05
0.0441941738241592 0.000124858128390861
0.0625 0.000267235387342069
0.0883883476483184 0.000669002430365045
0.125 0.00172071788719559
0.176776695296637 0.00415639775341113
0.25 0.00897805033198028
0.353553390593274 0.0171184792306003
0.5 0.0290957669331763
0.707106781186548 0.0449582884861604
1 0.0644620649915634
1.4142135623731 0.0871047413810532
2 0.111853380107765
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.982772998820893
0.0055242717280199 0.917119017233992
0.0078125 0.732031093347261
0.0110485434560398 0.463003655675466
0.015625 0.244428919350894
0.0220970869120796 0.123426978115249
0.03125 0.0733321382657117
0.0441941738241592 0.0565807694964435
0.0625 0.0526580349295775
0.0883883476483184 0.0537631086681937
0.125 0.0571936521308102
0.176776695296637 0.0621306643284033
0.25 0.0685957982530108
0.353553390593274 0.0769459741876527
0.5 0.0875953274052554
0.707106781186548 0.100964250648027
1 0.117421681054132
1.4142135623731 0.136953949567372
2 0.158684251224027
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.983004090905328
0.0055242717280199 0.917344266066087
0.0078125 0.735125046720849
0.0110485434560398 0.481131156098852
0.015625 0.281849636738242
0.0220970869120796 0.1663262914525
0.03125 0.110615966317473
0.0441941738241592 0.0871722460231003
0.0625 0.0791172301441258
0.0883883476483184 0.0783725072815555
0.125 0.0812668367950714
0.176776695296637 0.086080127907782
0.25 0.0920999543073582
0.353553390593274 0.0992997658416911
0.5 0.108145428324461
0.707106781186548 0.119321971329049
1 0.133366840965103
1.4142135623731 0.150270607351984
2 0.169108486963205
};
\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-len-N2000-lap.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.42]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 2000, \lambda = 10^{-6}\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large $\nicefrac{1}{d}\cdot$lengthscale $\ell$}},
xmin=0.0028595423748938, xmax=2.73208051350879,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.00864008494616739, 
%ymax=1.04998698346735,
ymax=0.22,
ytick style={color=black},
ytick distance=0.1,
]
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.172816372996876
0.0055242717280199 0.142803268752098
0.0078125 0.130209911228131
0.0110485434560398 0.124551548817772
0.015625 0.122007239914556
0.0220970869120796 0.120967991924118
0.03125 0.120676393366282
0.0441941738241592 0.120756034097121
0.0625 0.12102238555935
0.0883883476483184 0.121395461035408
0.125 0.121855424069703
0.176776695296637 0.122419419718361
0.25 0.123130208311752
0.353553390593274 0.12405158681844
0.5 0.125267329010296
0.707106781186548 0.126881094085396
1 0.129015017969169
1.4142135623731 0.131804915787779
2 0.13539065382476
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 7.3352984063656e-07
0.0055242717280199 7.40816600565724e-07
0.0078125 9.59519328611825e-07
0.0110485434560398 1.46968530624783e-06
0.015625 2.50488212051707e-06
0.0220970869120796 4.555982307723e-06
0.03125 8.60514745885152e-06
0.0441941738241592 1.65897558498723e-05
0.0625 3.22967073081596e-05
0.0883883476483184 6.30537575636727e-05
0.125 0.000122852580595157
0.176776695296637 0.000237925141858808
0.25 0.000456233275930765
0.353553390593274 0.000862525506668811
0.5 0.00159983424676508
0.707106781186548 0.00289530980506152
1 0.00508210562106789
1.4142135623731 0.00860097631611689
2 0.0139616034210773
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.144599410601967
0.0055242717280199 0.108433298745569
0.0078125 0.0923050082349336
0.0110485434560398 0.0845178851033235
0.015625 0.0806445257159696
0.0220970869120796 0.0787545583355461
0.03125 0.0779137620077798
0.0441941738241592 0.0776464621702379
0.0625 0.0777120721512584
0.0883883476483184 0.0780001327550602
0.125 0.0784769994687018
0.176776695296637 0.0791582185993622
0.25 0.0800948917683186
0.353553390593274 0.0813676749685556
0.5 0.0830842025266238
0.707106781186548 0.0853766278592087
1 0.0883964923863867
1.4142135623731 0.0923049061069488
2 0.0972575377342781
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.158417704479665
0.0055242717280199 0.126802936046326
0.0078125 0.113499233350892
0.0110485434560398 0.107463546071889
0.015625 0.104672699517994
0.0220970869120796 0.103443511552663
0.03125 0.102995904384785
0.0441941738241592 0.102947860628216
0.0625 0.103112757992347
0.0883883476483184 0.10340819535975
0.125 0.103811344600726
0.176776695296637 0.104336446107108
0.25 0.105024148557881
0.353553390593274 0.105937550568445
0.5 0.107161809640096
0.707106781186548 0.108804962800717
1 0.110997835687823
1.4142135623731 0.113891002181576
2 0.117647098476926
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 7.37027371979866e-07
0.0055242717280199 7.50297818628175e-07
0.0078125 9.76007355543034e-07
0.0110485434560398 1.49913348185639e-06
0.015625 2.56008592476841e-06
0.0220970869120796 4.66242332514471e-06
0.03125 8.81312394615703e-06
0.0441941738241592 1.69981797041674e-05
0.0625 3.30990691924603e-05
0.0883883476483184 6.46256472816943e-05
0.125 0.000125915124997008
0.176776695296637 0.000243842125917649
0.25 0.000467531850642442
0.353553390593274 0.000883765008731214
0.5 0.00163896626526202
0.707106781186548 0.00296564687088128
1 0.00520493782012419
1.4142135623731 0.00880881776789554
2 0.0143021597896371
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.144648888714197
0.0055242717280199 0.109042220616496
0.0078125 0.0930165671113715
0.0110485434560398 0.0852730838553822
0.015625 0.0814419279130167
0.0220970869120796 0.0795882432930017
0.03125 0.0787747439811233
0.0441941738241592 0.0785274737961107
0.0625 0.0786091164693045
0.0883883476483184 0.0789124134590455
0.125 0.0794065290115518
0.176776695296637 0.0801096214454316
0.25 0.0810755417981878
0.353553390593274 0.0823881949512107
0.5 0.0841593750794418
0.707106781186548 0.0865268620605251
1 0.0896501149087194
1.4142135623731 0.0937015914724155
2 0.0988529346887968
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.153159490420584
0.0055242717280199 0.121244544537079
0.0078125 0.107820283479285
0.0110485434560398 0.101615944263746
0.015625 0.0986500007674806
0.0220970869120796 0.0972774552072007
0.03125 0.0967279236206132
0.0441941738241592 0.0966141642474408
0.0625 0.0967403927009873
0.0883883476483184 0.0970161343845667
0.125 0.097413006327249
0.176776695296637 0.0979420949995184
0.25 0.0986427218294143
0.353553390593274 0.0995778574317263
0.5 0.100833067441408
0.707106781186548 0.102516445685885
1 0.104757117560372
1.4142135623731 0.107700017468553
2 0.111495336498404
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 7.09058085121528e-07
0.0055242717280199 7.20930162371928e-07
0.0078125 9.41810849976791e-07
0.0110485434560398 1.45299679085279e-06
0.015625 2.48896729344034e-06
0.0220970869120796 4.54160635368943e-06
0.03125 8.59450747001835e-06
0.0441941738241592 1.65870537549992e-05
0.0625 3.23082036052999e-05
0.0883883476483184 6.30847698798712e-05
0.125 0.000122893342409542
0.176776695296637 0.00023790249350119
0.25 0.000455868298781166
0.353553390593274 0.000860955026461195
0.5 0.00159469398182105
0.707106781186548 0.00288072273532973
1 0.00504474953627196
1.4142135623731 0.00851341787202582
2 0.0137729349979352
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.138981176558806
0.0055242717280199 0.104618384672594
0.0078125 0.08961760084488
0.0110485434560398 0.0825209409294911
0.015625 0.0790615537012309
0.0220970869120796 0.0774160710854082
0.03125 0.0767175860761098
0.0441941738241592 0.0765308312762846
0.0625 0.0766387679806391
0.0883883476483184 0.0769441242011853
0.125 0.0774199503882644
0.176776695296637 0.0780841931499306
0.25 0.0789872003679235
0.353553390593274 0.0802061728603874
0.5 0.081842604808618
0.707106781186548 0.0840196339345588
1 0.0868767937794851
1.4142135623731 0.0905605389274497
2 0.0952105564927889
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.13850244529809
0.0055242717280199 0.108045129367978
0.0078125 0.0959901353417229
0.0110485434560398 0.0909900794986874
0.015625 0.0889856277336359
0.0220970869120796 0.0883374593499789
0.03125 0.0883139066344872
0.0441941738241592 0.0885698118163037
0.0625 0.0889447525394184
0.0883883476483184 0.089374542989162
0.125 0.0898482357400099
0.176776695296637 0.0903863959733053
0.25 0.0910307546330329
0.353553390593274 0.0918403273628364
0.5 0.0928910018188709
0.707106781186548 0.0942764026963724
1 0.0961081812581813
1.4142135623731 0.0985141037432015
2 0.101632772456433
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 7.80174724602428e-07
0.0055242717280199 7.95380528285905e-07
0.0078125 1.03417345170102e-06
0.0110485434560398 1.58759692760266e-06
0.015625 2.70963345621721e-06
0.0220970869120796 4.93216430217072e-06
0.03125 9.3188062361957e-06
0.0441941738241592 1.79671482988343e-05
0.0625 3.49765959480996e-05
0.0883883476483184 6.82784341701005e-05
0.125 0.000133014240760885
0.176776695296637 0.000257566208732804
0.25 0.000493814465396246
0.353553390593274 0.000933401057116905
0.5 0.001730926427652
0.707106781186548 0.00313177443114858
1 0.00549557959468651
1.4142135623731 0.00929770025233186
2 0.0150872977108546
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.153357450571318
0.0055242717280199 0.115979947665596
0.0078125 0.0990450013444565
0.0110485434560398 0.0908559126551404
0.015625 0.0867934549461195
0.0220970869120796 0.0848148701022421
0.03125 0.0839347790816724
0.0441941738241592 0.0836553695649371
0.0625 0.0837268945927736
0.0883883476483184 0.0840359543453356
0.125 0.0845494128574856
0.176776695296637 0.0852856619993066
0.25 0.0863005674946956
0.353553390593274 0.0876813040060421
0.5 0.0895436297327882
0.707106781186548 0.0920291526789228
1 0.0952997697032399
1.4142135623731 0.0995273892982454
2 0.104878705779037
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.149307471246852
0.0055242717280199 0.120440827947222
0.0078125 0.10922774527076
0.0110485434560398 0.104633562915872
0.015625 0.102881489789282
0.0220970869120796 0.102434767956837
0.03125 0.102585675156173
0.0441941738241592 0.102991954486082
0.0625 0.103494000491725
0.0883883476483184 0.104030543225133
0.125 0.104595568797863
0.176776695296637 0.10521578202155
0.25 0.105939668214635
0.353553390593274 0.10683333270423
0.5 0.107979949788797
0.707106781186548 0.109480380674121
1 0.111452834294095
1.4142135623731 0.114029720443403
2 0.117350528695645
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 6.9876540610266e-07
0.0055242717280199 7.12186038948767e-07
0.0078125 9.33717378747842e-07
0.0110485434560398 1.44368702986847e-06
0.015625 2.47547330455691e-06
0.0220970869120796 4.5182747472928e-06
0.03125 8.54985799257315e-06
0.0441941738241592 1.64977030184842e-05
0.0625 3.21270694469013e-05
0.0883883476483184 6.27183834865495e-05
0.125 0.000122158964195741
0.176776695296637 0.000236449100456236
0.25 0.000453036283308817
0.353553390593274 0.000855540456925771
0.5 0.00158458616846071
0.707106781186548 0.00286243095587176
1 0.00501299329312849
1.4142135623731 0.00846130956447167
2 0.0136937926126779
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.137722111927759
0.0055242717280199 0.10413724194489
0.0078125 0.089663250802219
0.0110485434560398 0.0828304800262037
0.015625 0.0794864688032372
0.0220970869120796 0.077880723045533
0.03125 0.0771850036771828
0.0441941738241592 0.0769838527249666
0.0625 0.0770696801827048
0.0883883476483184 0.0773489314159711
0.125 0.0777952468335681
0.176776695296637 0.0784255030553407
0.25 0.0792881796528804
0.353553390593274 0.0804584378834548
0.5 0.0820362329376853
0.707106781186548 0.084144582994314
1 0.086925572204866
1.4142135623731 0.090532313933364
2 0.0951163478492162
};
\addplot [thick, blue]
table {%
0.00390625 7.31711085688609e-07
0.0055242717280199 7.439222297601e-07
0.0078125 9.69045672916103e-07
0.0110485434560398 1.49061990728563e-06
0.015625 2.54780841989999e-06
0.0220970869120796 4.64209020720413e-06
0.03125 8.77628862075915e-06
0.0441941738241592 1.69279681252715e-05
0.0625 3.29615291001841e-05
0.0883883476483184 6.43521984763777e-05
0.125 0.000125366850591667
0.176776695296637 0.000242737014093337
0.25 0.000465296834811887
0.353553390593274 0.000879237411180779
0.5 0.00162980141799217
0.707106781186548 0.00294717695965857
1 0.00516807317305581
1.4142135623731 0.00873644435456836
2 0.0141635577064364
};
\addlegendentry{trn}
\addplot [thick, red]
table {%
0.00390625 0.143861807674809
0.0055242717280199 0.108442218729029
0.0078125 0.0927294856675721
0.0110485434560398 0.0851996605139082
0.015625 0.0814855862159148
0.0220970869120796 0.0796908931723462
0.03125 0.0789051749647736
0.0441941738241592 0.0786687979065074
0.0625 0.0787513062753361
0.0883883476483184 0.0790483112353195
0.125 0.0795296277119143
0.176776695296637 0.0802126396498743
0.25 0.0811492762164012
0.353553390593274 0.0824203569339301
0.5 0.0841332090170314
0.707106781186548 0.0864193719055059
1 0.0894297485965394
1.4142135623731 0.0933253479476847
2 0.0982632165088233
};
\addlegendentry{estim}
\addplot [thick, black]
table {%
0.00390625 0.154440696888414
0.0055242717280199 0.12386734133014
0.0078125 0.111349461734158
0.0110485434560398 0.105850936313593
0.015625 0.10343941154459
0.0220970869120796 0.102492237198159
0.03125 0.102259960632468
0.0441941738241592 0.102375965055033
0.0625 0.102662857856766
0.0883883476483184 0.103044975398804
0.125 0.10350471590711
0.176776695296637 0.104060027763968
0.25 0.104753500309343
0.353553390593274 0.105648130977136
0.5 0.106826631539894
0.707106781186548 0.108391857188498
1 0.110466197353928
1.4142135623731 0.113187951924902
2 0.116703277990434
};
\addlegendentry{risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
0.00390625 7.31711085688609e-07
0.0055242717280199 7.439222297601e-07
0.0078125 9.69045672916103e-07
0.0110485434560398 1.49061990728563e-06
0.015625 2.54780841989999e-06
0.0220970869120796 4.64209020720413e-06
0.03125 8.77628862075915e-06
0.0441941738241592 1.69279681252715e-05
0.0625 3.29615291001841e-05
0.0883883476483184 6.43521984763777e-05
0.125 0.000125366850591667
0.176776695296637 0.000242737014093337
0.25 0.000465296834811887
0.353553390593274 0.000879237411180779
0.5 0.00162980141799217
0.707106781186548 0.00294717695965857
1 0.00516807317305581
1.4142135623731 0.00873644435456836
2 0.0141635577064364
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.143861807674809
0.0055242717280199 0.108442218729029
0.0078125 0.0927294856675721
0.0110485434560398 0.0851996605139082
0.015625 0.0814855862159148
0.0220970869120796 0.0796908931723462
0.03125 0.0789051749647736
0.0441941738241592 0.0786687979065074
0.0625 0.0787513062753361
0.0883883476483184 0.0790483112353195
0.125 0.0795296277119143
0.176776695296637 0.0802126396498743
0.25 0.0811492762164012
0.353553390593274 0.0824203569339301
0.5 0.0841332090170314
0.707106781186548 0.0864193719055059
1 0.0894297485965394
1.4142135623731 0.0933253479476847
2 0.0982632165088233
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.154440696888414
0.0055242717280199 0.12386734133014
0.0078125 0.111349461734158
0.0110485434560398 0.105850936313593
0.015625 0.10343941154459
0.0220970869120796 0.102492237198159
0.03125 0.102259960632468
0.0441941738241592 0.102375965055033
0.0625 0.102662857856766
0.0883883476483184 0.103044975398804
0.125 0.10350471590711
0.176776695296637 0.104060027763968
0.25 0.104753500309343
0.353553390593274 0.105648130977136
0.5 0.106826631539894
0.707106781186548 0.108391857188498
1 0.110466197353928
1.4142135623731 0.113187951924902
2 0.116703277990434
};
\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-len-N2000-one-ker.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.42]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 2000, \lambda = 10^{-5}\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large $\nicefrac{1}{d}\cdot$lengthscale $\ell$}},
xmin=0.0028595423748938, xmax=2.73208051350879,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0499247518969922, ymax=1.04998698346735,
ytick style={color=black}
]
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999978695397139
0.0055242717280199 0.999637350958216
0.0078125 0.995140973666419
0.0110485434560398 0.954945530905066
0.015625 0.77327725832867
0.0220970869120796 0.46658481491362
0.03125 0.252882494199698
0.0441941738241592 0.155608690437381
0.0625 0.116432681009034
0.0883883476483184 0.10090766495257
0.125 0.0957664793508663
0.176776695296637 0.0959903151610893
0.25 0.0994599627509493
0.353553390593274 0.105193197046656
0.5 0.112675546947152
0.707106781186548 0.121555970924756
1 0.13147243428913
1.4142135623731 0.14194076730761
2 0.152336965422869
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.000384464050893464
0.0055242717280199 0.00038437299648025
0.0078125 0.000382911555029895
0.0110485434560398 0.000368768511311749
0.015625 0.000302833608734424
0.0220970869120796 0.000190159708488919
0.03125 0.000112336108301746
0.0441941738241592 8.24807377969473e-05
0.0625 8.65137682726005e-05
0.0883883476483184 0.00012540561547773
0.125 0.000227391171703206
0.176776695296637 0.000470744124908213
0.25 0.00103509638150212
0.353553390593274 0.00228381769392384
0.5 0.0048393422694589
0.707106781186548 0.00955226274845935
1 0.0172725248556533
1.4142135623731 0.0284813887677462
2 0.0430086511540464
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999990995496248
0.0055242717280199 0.999754005616256
0.0078125 0.995944059978491
0.0110485434560398 0.958932898152615
0.015625 0.784727399507004
0.0220970869120796 0.479967179181336
0.03125 0.256507585969116
0.0441941738241592 0.149165705989165
0.0625 0.105458959472234
0.0883883476483184 0.0887308719022462
0.125 0.0833934378011569
0.176776695296637 0.0835708231700877
0.25 0.0869468772978572
0.353553390593274 0.0925914205358266
0.5 0.10017749313438
0.707106781186548 0.109598788871254
1 0.120676812247202
1.4142135623731 0.132943985258257
2 0.145614320185812
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999985982920251
0.0055242717280199 0.999694823430729
0.0078125 0.995464075168986
0.0110485434560398 0.955766735683244
0.015625 0.772217990177418
0.0220970869120796 0.466787265535227
0.03125 0.262924766252892
0.0441941738241592 0.173184432228129
0.0625 0.138313836447618
0.0883883476483184 0.12605399705044
0.125 0.123448477168746
0.176776695296637 0.125576941917878
0.25 0.130442559480846
0.353553390593274 0.137128184939124
0.5 0.145149452854782
0.707106781186548 0.154176936952664
1 0.163849473986414
1.4142135623731 0.173648968011071
2 0.182927861744709
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.000384463670117639
0.0055242717280199 0.000384360640410319
0.0078125 0.000382741723964897
0.0110485434560398 0.00036747348425775
0.015625 0.000297460983940322
0.0220970869120796 0.000180795781533021
0.03125 0.00010175821524347
0.0441941738241592 7.12360741145008e-05
0.0625 7.21123990769016e-05
0.0883883476483184 0.000102266398301068
0.125 0.00018330303975378
0.176776695296637 0.000377848481445239
0.25 0.000831022804328126
0.353553390593274 0.0018377574761559
0.5 0.00390309625294665
0.707106781186548 0.00770911796181224
1 0.0139095194903658
1.4142135623731 0.0228154807153033
2 0.0341960037000816
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999990004958835
0.0055242717280199 0.999721855993767
0.0078125 0.9955014786049
0.0110485434560398 0.95554202318762
0.015625 0.770615333542386
0.0220970869120796 0.45575723691651
0.03125 0.231430115850544
0.0441941738241592 0.127746655929663
0.0625 0.0867316966606632
0.0883883476483184 0.0710832722877521
0.125 0.0658217174203394
0.176776695296637 0.0655320630895814
0.25 0.0681111013401819
0.353553390593274 0.0726848472058097
0.5 0.0788882039236203
0.707106781186548 0.0865180634503877
1 0.0952909737464876
1.4142135623731 0.104712098503382
2 0.11414239899715
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999989878702929
0.0055242717280199 0.999710029973788
0.0078125 0.995279675269013
0.0110485434560398 0.95426951148161
0.015625 0.770465744082592
0.0220970869120796 0.463150380832697
0.03125 0.25459675559459
0.0441941738241592 0.161733182131132
0.0625 0.123374070938994
0.0883883476483184 0.107715141150274
0.125 0.10215764805702
0.176776695296637 0.101767620704413
0.25 0.104490880215117
0.353553390593274 0.109361838543702
0.5 0.115839984867988
0.707106781186548 0.123534652412152
1 0.13208571387265
1.4142135623731 0.141115215530684
2 0.150204916762946
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00038446174229355
0.0055242717280199 0.000384337801236168
0.0078125 0.00038256702773446
0.0110485434560398 0.000366763561164892
0.015625 0.000297920347958122
0.0220970869120796 0.000184809335561975
0.03125 0.000107865762886253
0.0441941738241592 8.04814040282336e-05
0.0625 8.7085804121606e-05
0.0883883476483184 0.000129679312135775
0.125 0.000239658988389521
0.176776695296637 0.000501647454201027
0.25 0.00110703093205046
0.353553390593274 0.00243288365706533
0.5 0.0050955400834419
0.707106781186548 0.00987731210079023
1 0.0174811623431429
1.4142135623731 0.0282409115245017
2 0.0419712910625309
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.99998498752087
0.0055242717280199 0.999662240415126
0.0078125 0.995042081620737
0.0110485434560398 0.953635061559088
0.015625 0.771423449583051
0.0220970869120796 0.464984102684503
0.03125 0.244307078390793
0.0441941738241592 0.14337005022905
0.0625 0.103805234311879
0.0883883476483184 0.0891725164811518
0.125 0.0850499196810621
0.176776695296637 0.0859781703223037
0.25 0.0897500508329271
0.353553390593274 0.0953541122596446
0.5 0.102296913550131
0.707106781186548 0.110363640779668
1 0.119467972240623
1.4142135623731 0.129482566881622
2 0.140085000692194
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999985210048129
0.0055242717280199 0.999650383968832
0.0078125 0.994834820416294
0.0110485434560398 0.951615186960571
0.015625 0.764914782224671
0.0220970869120796 0.466436430096539
0.03125 0.258518344543288
0.0441941738241592 0.159619924025341
0.0625 0.118675451167506
0.0883883476483184 0.102676329335175
0.125 0.0974989057272974
0.176776695296637 0.097752845900158
0.25 0.101270225748068
0.353553390593274 0.107059274723654
0.5 0.114613229383654
0.707106781186548 0.123647170826348
1 0.13390653533808
1.4142135623731 0.14494588155389
2 0.156033834883882
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.000384463160918806
0.0055242717280199 0.00038435858331385
0.0078125 0.000382768619025047
0.0110485434560398 0.000367737221244632
0.015625 0.000298646846709245
0.0220970869120796 0.000184072868891632
0.03125 0.000107315059732949
0.0441941738241592 7.85600871327073e-05
0.0625 8.34015956152527e-05
0.0883883476483184 0.000123894758775311
0.125 0.000229840714127372
0.176776695296637 0.000483400820314484
0.25 0.00107176241370384
0.353553390593274 0.0023649418114869
0.5 0.00496764303610385
0.707106781186548 0.00964318689140257
1 0.0170622272471167
1.4142135623731 0.0274982811910532
2 0.0406764885949588
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999988679375353
0.0055242717280199 0.999716435223269
0.0078125 0.995570088614368
0.0110485434560398 0.95621727995997
0.015625 0.773612539893507
0.0220970869120796 0.463702324008241
0.03125 0.243507630089536
0.0441941738241592 0.140230205578177
0.0625 0.0996264279205457
0.0883883476483184 0.0853883073826956
0.125 0.0817509793127232
0.176776695296637 0.0830174769159004
0.25 0.0870182620322391
0.353553390593274 0.0927591570332606
0.5 0.0997260363707264
0.707106781186548 0.107675556390354
1 0.116477657136965
1.4142135623731 0.125912891618544
2 0.135577293695069
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999987802594418
0.0055242717280199 0.999713328789574
0.0078125 0.995597514545031
0.0110485434560398 0.956247188136267
0.015625 0.771087677934746
0.0220970869120796 0.46296297765943
0.03125 0.258294655681824
0.0441941738241592 0.167412516399668
0.0625 0.130419321281649
0.0883883476483184 0.115367420349905
0.125 0.109826508127074
0.176776695296637 0.109037296781492
0.25 0.11112514973941
0.353553390593274 0.11531680753201
0.5 0.121271092406504
0.707106781186548 0.128836638934959
1 0.137911797206961
1.4142135623731 0.148257182065
2 0.159340521707488
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00038446318976863
0.0055242717280199 0.000384365275681
0.0078125 0.00038287482409902
0.0110485434560398 0.000368417343056091
0.015625 0.000299282609541348
0.0220970869120796 0.00018435285517035
0.03125 0.000110178921997803
0.0441941738241592 8.36418271117887e-05
0.0625 9.06935812882231e-05
0.0883883476483184 0.000135162014066227
0.125 0.000250015759649254
0.176776695296637 0.00052400115738418
0.25 0.00115970142543017
0.353553390593274 0.0025623223062062
0.5 0.00540625586241086
0.707106781186548 0.0105566904910921
1 0.0187699996698078
1.4142135623731 0.0303226318631262
2 0.0448556433572414
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999988754382305
0.0055242717280199 0.999733825122224
0.0078125 0.995846311342651
0.0110485434560398 0.95799828263734
0.015625 0.775374268571683
0.0220970869120796 0.464622158530737
0.03125 0.250163219983607
0.0441941738241592 0.14938282012182
0.0625 0.108388110613029
0.0883883476483184 0.0932011298043156
0.125 0.0889749707254196
0.176776695296637 0.0900289198566298
0.25 0.0941705029969596
0.353553390593274 0.100469385919629
0.5 0.108448063210761
0.707106781186548 0.117749004044167
1 0.12798796096001
1.4142135623731 0.138702904114605
2 0.149390861298091
};
\addplot [thick, blue]
table {%
0.00390625 0.000384463162798418
0.0055242717280199 0.000384359059424317
0.0078125 0.000382772749970664
0.0110485434560398 0.000367832024207023
0.015625 0.000299228879376692
0.0220970869120796 0.000184838109929179
0.03125 0.000107890813632444
0.0441941738241592 7.92800260368355e-05
0.0625 8.39614296749168e-05
0.0883883476483184 0.000123281619751222
0.125 0.000226041934724627
0.176776695296637 0.000471528407650629
0.25 0.00104092279140294
0.353553390593274 0.00229634458896763
0.5 0.00484237550087243
0.707106781186548 0.0094677140387113
1 0.0168990867212173
1.4142135623731 0.0274717388123461
2 0.0409416155737718
};
\addlegendentry{trn}
\addplot [thick, red]
table {%
0.00390625 0.999988684346722
0.0055242717280199 0.999717672474128
0.0078125 0.995580804032229
0.0110485434560398 0.956465109099327
0.015625 0.775150598219526
0.0220970869120796 0.465806600264265
0.03125 0.245183126056719
0.0441941738241592 0.141979087569575
0.0625 0.10080208579567
0.0883883476483184 0.0855152195716322
0.125 0.0809982049881402
0.176776695296637 0.0816254906709006
0.25 0.085199358900033
0.353553390593274 0.0907717845908342
0.5 0.0979073420379239
0.707106781186548 0.106381010707166
1 0.115980275266258
1.4142135623731 0.126350889275282
2 0.136961974973663
};
\addlegendentry{estim}
\addplot [thick, black]
table {%
0.00390625 0.999985513932573
0.0055242717280199 0.999681183424228
0.0078125 0.995263411813149
0.0110485434560398 0.954568830633351
0.015625 0.770392690549619
0.0220970869120796 0.465184373807503
0.03125 0.257443403254458
0.0441941738241592 0.16351174904433
0.0625 0.12544307216896
0.0883883476483184 0.110544110567673
0.125 0.105739603686201
0.176776695296637 0.106025004093006
0.25 0.109357755586878
0.353553390593274 0.114811860557029
0.5 0.121909861292016
0.707106781186548 0.130350274010176
1 0.139845190938647
1.4142135623731 0.149981602893651
2 0.160168820104379
};
\addlegendentry{risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.000384463162798418
0.0055242717280199 0.000384359059424317
0.0078125 0.000382772749970664
0.0110485434560398 0.000367832024207023
0.015625 0.000299228879376692
0.0220970869120796 0.000184838109929179
0.03125 0.000107890813632444
0.0441941738241592 7.92800260368355e-05
0.0625 8.39614296749168e-05
0.0883883476483184 0.000123281619751222
0.125 0.000226041934724627
0.176776695296637 0.000471528407650629
0.25 0.00104092279140294
0.353553390593274 0.00229634458896763
0.5 0.00484237550087243
0.707106781186548 0.0094677140387113
1 0.0168990867212173
1.4142135623731 0.0274717388123461
2 0.0409416155737718
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.999988684346722
0.0055242717280199 0.999717672474128
0.0078125 0.995580804032229
0.0110485434560398 0.956465109099327
0.015625 0.775150598219526
0.0220970869120796 0.465806600264265
0.03125 0.245183126056719
0.0441941738241592 0.141979087569575
0.0625 0.10080208579567
0.0883883476483184 0.0855152195716322
0.125 0.0809982049881402
0.176776695296637 0.0816254906709006
0.25 0.085199358900033
0.353553390593274 0.0907717845908342
0.5 0.0979073420379239
0.707106781186548 0.106381010707166
1 0.115980275266258
1.4142135623731 0.126350889275282
2 0.136961974973663
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.999985513932573
0.0055242717280199 0.999681183424228
0.0078125 0.995263411813149
0.0110485434560398 0.954568830633351
0.015625 0.770392690549619
0.0220970869120796 0.465184373807503
0.03125 0.257443403254458
0.0441941738241592 0.16351174904433
0.0625 0.12544307216896
0.0883883476483184 0.110544110567673
0.125 0.105739603686201
0.176776695296637 0.106025004093006
0.25 0.109357755586878
0.353553390593274 0.114811860557029
0.5 0.121909861292016
0.707106781186548 0.130350274010176
1 0.139845190938647
1.4142135623731 0.149981602893651
2 0.160168820104379
};
\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-len-N500-RBF.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 500, \lambda = 10^{-4}\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large $\nicefrac{1}{d}\cdot$lengthscale  $\ell$}},
xmin=0.0028595423748938, xmax=2.73208051350879,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0492335976347532, ymax=1.04713195866156,
ytick style={color=black}
]
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.995999663194005
0.0055242717280199 0.978446063109757
0.0078125 0.908912648877188
0.0110485434560398 0.734606280677371
0.015625 0.492782564261371
0.0220970869120796 0.303269921153215
0.03125 0.200815278995589
0.0441941738241592 0.15579068230132
0.0625 0.139367810293429
0.0883883476483184 0.136357824515879
0.125 0.139902226349641
0.176776695296637 0.14684556833646
0.25 0.156051142002629
0.353553390593274 0.167686688671981
0.5 0.182135994147932
0.707106781186548 0.198725437738033
1 0.215410643273801
1.4142135623731 0.229831264430805
2 0.240633977086292
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00226028050179064
0.0055242717280199 0.00222594070252444
0.0078125 0.00208777974624913
0.0110485434560398 0.00173817514973446
0.015625 0.00124868670513936
0.0220970869120796 0.0008747941951691
0.03125 0.000742209357983066
0.0441941738241592 0.000886748679258102
0.0625 0.00144148280515402
0.0883883476483184 0.00280181980234046
0.125 0.00580631115582597
0.176776695296637 0.0118373071394735
0.25 0.0225747101159997
0.353553390593274 0.0393106694709446
0.5 0.0621824903822161
0.707106781186548 0.0898156332811706
1 0.119712119396654
1.4142135623731 0.149247875641964
2 0.176580264375531
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.996742430934744
0.0055242717280199 0.981213024148911
0.0078125 0.917756665912019
0.0110485434560398 0.7527425689112
0.015625 0.51019516721983
0.0220970869120796 0.305390611563094
0.03125 0.190504660753474
0.0441941738241592 0.142268127757961
0.0625 0.126792698223064
0.0883883476483184 0.12551572955277
0.125 0.131276694601444
0.176776695296637 0.141685272003617
0.25 0.155932376095535
0.353553390593274 0.173590183929381
0.5 0.193969514659451
0.707106781186548 0.21571574842806
1 0.237033364423047
1.4142135623731 0.256347600132401
2 0.272791711525223
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.99643277909807
0.0055242717280199 0.979388552727165
0.0078125 0.910865847978752
0.0110485434560398 0.74160739333854
0.015625 0.513124846854433
0.0220970869120796 0.330887716891336
0.03125 0.22538011356145
0.0441941738241592 0.174403761279693
0.0625 0.153045904273789
0.0883883476483184 0.146843424031771
0.125 0.148681260852118
0.176776695296637 0.155177504681524
0.25 0.164832950670695
0.353553390593274 0.177151226438606
0.5 0.191959095549012
0.707106781186548 0.208599630628774
1 0.225500654469164
1.4142135623731 0.240730468548125
2 0.253035276957433
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00225964323077874
0.0055242717280199 0.0022192941708871
0.0078125 0.00205815961139307
0.0110485434560398 0.00167137398071612
0.015625 0.0011701401096854
0.0220970869120796 0.000796864682296587
0.03125 0.000636607933429732
0.0441941738241592 0.000700758063965385
0.0625 0.0010697376567854
0.0883883476483184 0.00201507654405478
0.125 0.00413115374853589
0.176776695296637 0.0084101393606814
0.25 0.0161139686135872
0.353553390593274 0.0284406609186357
0.5 0.0460823913091598
0.707106781186548 0.0686722981797137
1 0.0945138831459546
1.4142135623731 0.121170713153469
2 0.146551412870716
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.996475883533961
0.0055242717280199 0.978331588445384
0.0078125 0.904659045643376
0.0110485434560398 0.722867945913483
0.015625 0.475768361172107
0.0220970869120796 0.275542444148911
0.03125 0.161395080588627
0.0441941738241592 0.111026164824036
0.0625 0.0930988336278925
0.0883883476483184 0.0896185522168258
0.125 0.0931021410441044
0.176776695296637 0.100721596178902
0.25 0.111673745844887
0.353553390593274 0.126166488791522
0.5 0.144411336973176
0.707106781186548 0.165587271631229
1 0.18772876412192
1.4142135623731 0.208634867782387
2 0.226848134235969
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.995534503062599
0.0055242717280199 0.975977840643788
0.0078125 0.901742648707909
0.0110485434560398 0.725637117780272
0.015625 0.492561431132222
0.0220970869120796 0.31007415950456
0.03125 0.206302959624222
0.0441941738241592 0.157458412990095
0.0625 0.137866660489835
0.0883883476483184 0.132651890161871
0.125 0.134615361962863
0.176776695296637 0.140243073706513
0.25 0.147884143354617
0.353553390593274 0.157022110255032
0.5 0.167670644098726
0.707106781186548 0.179671965635949
1 0.192347377263448
1.4142135623731 0.204712229753051
2 0.21594146519144
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.0022581082365654
0.0055242717280199 0.00221776665028065
0.0078125 0.00206184227396227
0.0110485434560398 0.00168511786750222
0.015625 0.00118701390835653
0.0220970869120796 0.000820300871303251
0.03125 0.000673489204906537
0.0441941738241592 0.000757506611850314
0.0625 0.00116513589214615
0.0883883476483184 0.00219113199982893
0.125 0.0044675723701125
0.176776695296637 0.009037622447993
0.25 0.0172009365659088
0.353553390593274 0.0300954440225473
0.5 0.0481601175112046
0.707106781186548 0.0707219470291497
1 0.096110192259
1.4142135623731 0.122266064575286
2 0.147358927106698
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.995731708661791
0.0055242717280199 0.977372942562758
0.0078125 0.905545288440477
0.0110485434560398 0.727737345114341
0.015625 0.481785747751064
0.0220970869120796 0.283103630290553
0.03125 0.170293408947244
0.0441941738241592 0.119607632176547
0.0625 0.101040083124531
0.0883883476483184 0.0971601016290577
0.125 0.100497552674769
0.176776695296637 0.10817042072341
0.25 0.119267419761519
0.353553390593274 0.133695500699031
0.5 0.151226923142979
0.707106781186548 0.17091210360559
1 0.19129486332586
1.4142135623731 0.210860707733234
2 0.228337420919007
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.995910086863046
0.0055242717280199 0.978076170221219
0.0078125 0.906911268523663
0.0110485434560398 0.730505629874638
0.015625 0.491206563727668
0.0220970869120796 0.304273911216299
0.03125 0.20301609641378
0.0441941738241592 0.157852597289481
0.0625 0.14131670246215
0.0883883476483184 0.13859599191306
0.125 0.14265337926929
0.176776695296637 0.150199056603107
0.25 0.159769144646841
0.353553390593274 0.1708713317856
0.5 0.183419315688211
0.707106781186548 0.197232039385911
1 0.211586131538004
1.4142135623731 0.225107627616686
2 0.236458906793331
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00226147811459469
0.0055242717280199 0.00222589388864417
0.0078125 0.00207374292765705
0.0110485434560398 0.00169521287464405
0.015625 0.00118881268899317
0.0220970869120796 0.000800434051175455
0.03125 0.000632572011889122
0.0441941738241592 0.000691533355755727
0.0625 0.00105629058520498
0.0883883476483184 0.00200126646429315
0.125 0.00412593980706662
0.176776695296637 0.00843138462788171
0.25 0.0161728617941421
0.353553390593274 0.0284524000104254
0.5 0.0458007350912361
0.707106781186548 0.0679287690117887
1 0.0935361008083336
1.4142135623731 0.120331994980338
2 0.145850072600508
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.997297160648092
0.0055242717280199 0.981372017363258
0.0078125 0.912187725699358
0.0110485434560398 0.735093416523638
0.015625 0.486753650460742
0.0220970869120796 0.280845716019346
0.03125 0.164136890231513
0.0441941738241592 0.112909586295705
0.0625 0.0950643387423585
0.0883883476483184 0.092011470868224
0.125 0.0957995767541025
0.176776695296637 0.103497003786463
0.25 0.114251541027622
0.353553390593274 0.128050174510466
0.5 0.145083673184003
0.707106781186548 0.165144292864088
1 0.186988137707501
1.4142135623731 0.208276998480841
2 0.226744463847067
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.996467268130923
0.0055242717280199 0.978920832665981
0.0078125 0.906532274133981
0.0110485434560398 0.725560774285291
0.015625 0.483125845333786
0.0220970869120796 0.296513485847388
0.03125 0.196046329620682
0.0441941738241592 0.153001916404189
0.0625 0.137984870768545
0.0883883476483184 0.135521925687542
0.125 0.139003510177853
0.176776695296637 0.145774807764837
0.25 0.155064725336297
0.353553390593274 0.167035507360721
0.5 0.181692860314543
0.707106781186548 0.198012031675338
1 0.214054945211206
1.4142135623731 0.227903154538094
2 0.238625189370623
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00226054255084992
0.0055242717280199 0.00222527289972768
0.0078125 0.00208163125047838
0.0110485434560398 0.00172328388739015
0.015625 0.00124236018008057
0.0220970869120796 0.000884980555256965
0.03125 0.000765172777601358
0.0441941738241592 0.000934278305596071
0.0625 0.00155105502287951
0.0883883476483184 0.00306431281201834
0.125 0.00641128502587544
0.176776695296637 0.0131119412504488
0.25 0.024946952297638
0.353553390593274 0.0430870908821877
0.5 0.0672083994089833
0.707106781186548 0.0954296311591621
1 0.125109943978935
1.4142135623731 0.153772613123182
2 0.179760714698917
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.996870176085353
0.0055242717280199 0.980987169390188
0.0078125 0.915263570264894
0.0110485434560398 0.746692076671993
0.015625 0.508499421220456
0.0220970869120796 0.311009365338925
0.03125 0.199582359855087
0.0441941738241592 0.153980493525599
0.0625 0.14146754841356
0.0883883476483184 0.143259391917469
0.125 0.151691279741325
0.176776695296637 0.164064874475925
0.25 0.179372339897687
0.353553390593274 0.196809930649753
0.5 0.215371875959001
0.707106781186548 0.234002227410358
1 0.251674576017942
1.4142135623731 0.267370746779296
2 0.280395890036682
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.995761494266698
0.0055242717280199 0.976884073276734
0.0078125 0.902859754926174
0.0110485434560398 0.72500923776971
0.015625 0.492061689046093
0.0220970869120796 0.314055699477936
0.03125 0.219346713181767
0.0441941738241592 0.178125159095755
0.0625 0.163396132066185
0.0883883476483184 0.161836614012929
0.125 0.166923702568429
0.176776695296637 0.175250671772357
0.25 0.185154960909869
0.353553390593274 0.19611271450254
0.5 0.208287322674904
0.707106781186548 0.221829497695251
1 0.236064399340342
1.4142135623731 0.249499595672782
2 0.26088639456536
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00225991195969863
0.0055242717280199 0.002220573140785
0.0078125 0.00206171628854008
0.0110485434560398 0.00167649295517087
0.015625 0.00117082440501488
0.0220970869120796 0.000799055007204173
0.03125 0.000666019050054376
0.0441941738241592 0.000783768201373766
0.0625 0.00124757197364366
0.0883883476483184 0.00237716665636444
0.125 0.00483851715082654
0.176776695296637 0.00967923650818368
0.25 0.018126721461128
0.353553390593274 0.0311994858998804
0.5 0.049367648947738
0.707106781186548 0.0722542411192752
1 0.0983458846687586
1.4142135623731 0.125257810729278
2 0.150805502098436
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.996590394351556
0.0055242717280199 0.978893723949455
0.0078125 0.906315326542345
0.0110485434560398 0.725541546001241
0.015625 0.477064167449968
0.0220970869120796 0.277402012866069
0.03125 0.169614604624636
0.0441941738241592 0.124632228766496
0.0625 0.108836775038324
0.0883883476483184 0.105869474600321
0.125 0.109117516659736
0.176776695296637 0.115925364467412
0.25 0.125539297002486
0.353553390593274 0.138215225764644
0.5 0.154413307983763
0.707106781186548 0.173853204721732
1 0.194926323360633
1.4142135623731 0.215245834324402
2 0.233012406662798
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.994985444960608
0.0055242717280199 0.974047896814269
0.0078125 0.893182490658146
0.0110485434560398 0.701469523486948
0.015625 0.460432952453621
0.0220970869120796 0.286292061287722
0.03125 0.19484631323733
0.0441941738241592 0.152986706203024
0.0625 0.135674930845702
0.0883883476483184 0.130842995509004
0.125 0.132937419987775
0.176776695296637 0.13914060211541
0.25 0.14800296897405
0.353553390593274 0.158921927622708
0.5 0.171603894454691
0.707106781186548 0.185478111465011
1 0.199476445508059
1.4142135623731 0.212329925946304
2 0.223203771622566
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00225886481497222
0.0055242717280199 0.00221758154408302
0.0078125 0.00204948303754497
0.0110485434560398 0.00164022446430746
0.015625 0.00112057664633675
0.0220970869120796 0.000758187203248069
0.03125 0.000638406341582101
0.0441941738241592 0.000765270352219079
0.0625 0.00123814234450559
0.0883883476483184 0.00238211648008521
0.125 0.00486685231389738
0.176776695296637 0.00973079572243763
0.25 0.0181463318587226
0.353553390593274 0.0309525327455025
0.5 0.0482246050789788
0.707106781186548 0.0691143767634001
1 0.0919973512553682
1.4142135623731 0.114912492488388
2 0.136262197411053
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.996101653785383
0.0055242717280199 0.977427538070667
0.0078125 0.900392134194583
0.0110485434560398 0.708021131311915
0.015625 0.452295542809989
0.0220970869120796 0.257085905444597
0.03125 0.155850410293661
0.0441941738241592 0.114576835879503
0.0625 0.100406871962806
0.0883883476483184 0.0980719428826654
0.125 0.10165713208395
0.176776695296637 0.10881423016549
0.25 0.118709692083605
0.353553390593274 0.131136014224985
0.5 0.145872907385422
0.707106781186548 0.162275552066725
1 0.179129013921645
1.4142135623731 0.194909974341995
2 0.208490057553712
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.995282766213856
0.0055242717280199 0.974453930429761
0.0078125 0.895683255955995
0.0110485434560398 0.712723218786673
0.015625 0.481448057736107
0.0220970869120796 0.309508724172439
0.03125 0.213337661779605
0.0441941738241592 0.167762551802503
0.0625 0.150391778136731
0.0883883476483184 0.147832366713585
0.125 0.153186614965733
0.176776695296637 0.162922337143773
0.25 0.175384253471065
0.353553390593274 0.190092016586952
0.5 0.20696019152507
0.707106781186548 0.225320585286932
1 0.243466923406215
1.4142135623731 0.259300253534538
2 0.271492871845172
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00225626858843258
0.0055242717280199 0.00220871059337744
0.0078125 0.00203162882721703
0.0110485434560398 0.00162107626336185
0.015625 0.00109961159512284
0.0220970869120796 0.000738601051601359
0.03125 0.000609242444838619
0.0441941738241592 0.000704581296989497
0.0625 0.00111221702987352
0.0883883476483184 0.00211856519485494
0.125 0.00432509657933443
0.176776695296637 0.00869234859261882
0.25 0.0163441721789892
0.353553390593274 0.0281385413714651
0.5 0.0442587435805279
0.707106781186548 0.0639789626632453
1 0.0856788931878441
1.4142135623731 0.107337685715428
2 0.127383219293309
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.994882011222163
0.0055242717280199 0.973225417166787
0.0078125 0.891586382043729
0.0110485434560398 0.6978101113376
0.015625 0.441916039718888
0.0220970869120796 0.249414706448989
0.03125 0.148472858903843
0.0441941738241592 0.105670770277499
0.0625 0.0906071274126851
0.0883883476483184 0.0877308524712304
0.125 0.0908184527073781
0.176776695296637 0.0975300897949348
0.25 0.107030294539226
0.353553390593274 0.119098397246399
0.5 0.133570786690773
0.707106781186548 0.149772327783921
1 0.166294952064494
1.4142135623731 0.18150306132813
2 0.194374527205026
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.995891302173269
0.0055242717280199 0.977597688125922
0.0078125 0.90603638494658
0.0110485434560398 0.731304540654302
0.015625 0.501407845723394
0.0220970869120796 0.327230367278508
0.03125 0.23290699054591
0.0441941738241592 0.190393897042804
0.0625 0.173988226260688
0.0883883476483184 0.170216537405218
0.125 0.173172319521456
0.176776695296637 0.180422349062864
0.25 0.190909566721213
0.353553390593274 0.204047181503115
0.5 0.219238742918049
0.707106781186548 0.235549487942913
1 0.251577356648377
1.4142135623731 0.265717973721674
2 0.27686323561805
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00225759498166316
0.0055242717280199 0.00221583630105936
0.0078125 0.0020506072267866
0.0110485434560398 0.00164532494466524
0.015625 0.00111499311513474
0.0220970869120796 0.00074050015720056
0.03125 0.000601200378715576
0.0441941738241592 0.000684971268159043
0.0625 0.00107074575894564
0.0883883476483184 0.00204002628567414
0.125 0.00420897416955298
0.176776695296637 0.00863139651600706
0.25 0.0166906587153225
0.353553390593274 0.0296861053582046
0.5 0.0482706518695637
0.707106781186548 0.0719924108160472
1 0.0991356984905319
1.4142135623731 0.127142292325363
2 0.153677545436146
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.995431269285833
0.0055242717280199 0.976329228782203
0.0078125 0.90027360391361
0.0110485434560398 0.709796255340658
0.015625 0.450660020948485
0.0220970869120796 0.252513308422703
0.03125 0.148511796791567
0.0441941738241592 0.10448846655597
0.0625 0.0889781810447762
0.0883883476483184 0.08634802758502
0.125 0.0904189917736294
0.176776695296637 0.0990524626758671
0.25 0.111643813474101
0.353553390593274 0.1280845639548
0.5 0.148133313580095
0.707106781186548 0.170906033166879
1 0.194603229019602
1.4142135623731 0.216917548366753
2 0.23612600509479
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.995824606125123
0.0055242717280199 0.976683860335087
0.0078125 0.901868997246534
0.0110485434560398 0.725560604308819
0.015625 0.497887342936877
0.0220970869120796 0.314645649504083
0.03125 0.205646008935932
0.0441941738241592 0.154233877789156
0.0625 0.134837098455087
0.0883883476483184 0.130525791802044
0.125 0.133197215051374
0.176776695296637 0.139409146717192
0.25 0.147881660229789
0.353553390593274 0.158333968730455
0.5 0.170705834323963
0.707106781186548 0.184478780656546
1 0.198360073018082
1.4142135623731 0.210722735055824
2 0.220528766000887
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.00225855565281366
0.0055242717280199 0.00221717405961182
0.0078125 0.00204654929501948
0.0110485434560398 0.00163279209277616
0.015625 0.00113065363971933
0.0220970869120796 0.000790670173178488
0.03125 0.000663276486845692
0.0441941738241592 0.00077026600678376
0.0625 0.0012363254135478
0.0883883476483184 0.00240690406854904
0.125 0.00499884688014552
0.176776695296637 0.0101371355432138
0.25 0.0190701037811511
0.353553390593274 0.0326357413538965
0.5 0.0508482989247831
0.707106781186548 0.0727352311928387
1 0.0964674968168526
1.4142135623731 0.119964047844604
2 0.141728618662415
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.995936235491372
0.0055242717280199 0.977155144654966
0.0078125 0.898907153272927
0.0110485434560398 0.70465656018725
0.015625 0.456467270288543
0.0220970869120796 0.268437191810042
0.03125 0.162416760747118
0.0441941738241592 0.115928828727316
0.0625 0.100931952780388
0.0883883476483184 0.0997595382230764
0.125 0.104974395870174
0.176776695296637 0.113728623925286
0.25 0.12491001557317
0.353553390593274 0.138243307636388
0.5 0.153651306657715
0.707106781186548 0.17051677663385
1 0.187492342495374
1.4142135623731 0.203089093079256
2 0.216458777638091
};
\addplot [thick, blue]
table {%
0.00390625 0.00225912486321596
0.0055242717280199 0.00221940439509807
0.0078125 0.00206031404848481
0.0110485434560398 0.00167290744802686
0.015625 0.00116736729935836
0.0220970869120796 0.0008004387947634
0.03125 0.000662819598784618
0.0441941738241592 0.000767968214195074
0.0625 0.00121887044826863
0.0883883476483184 0.00233983863080634
0.125 0.00481805492011733
0.176776695296637 0.00976993077089394
0.25 0.0185387417382589
0.353553390593274 0.032199867203369
0.5 0.0510404082104391
0.707106781186548 0.0742643501215791
1 0.100060756400823
1.4142135623731 0.12614035905773
2 0.150595847455373
};
\addlegendentry{trn}
\addplot [thick, red]
table {%
0.00390625 0.996205892400025
0.0055242717280199 0.978230779453458
0.0078125 0.905288689592732
0.0110485434560398 0.723095895731332
0.015625 0.474140538904007
0.0220970869120796 0.276074489235323
0.03125 0.167077883173677
0.0441941738241592 0.120508913478663
0.0625 0.104722441037038
0.0883883476483184 0.102534508194666
0.125 0.106935373391061
0.176776695296637 0.115318993819731
0.25 0.126833053529984
0.353553390593274 0.141308978740737
0.5 0.158570494621638
0.707106781186548 0.177868553831243
1 0.197716556645802
1.4142135623731 0.216315643234869
2 0.232357939471837
};
\addlegendentry{estim}
\addplot [thick, black]
table {%
0.00390625 0.99580899140882
0.0055242717280199 0.977047690834968
0.0078125 0.903459557195492
0.0110485434560398 0.725398432096257
0.015625 0.490603913920557
0.0220970869120796 0.309675169633349
0.03125 0.209764446589627
0.0441941738241592 0.164200956219802
0.0625 0.146787011405214
0.0883883476483184 0.14312253617529
0.125 0.146427301070653
0.176776695296637 0.153538511790404
0.25 0.163093551631706
0.353553390593274 0.174727467345771
0.5 0.18836738956951
0.707106781186548 0.203489756811066
1 0.21878449496767
1.4142135623731 0.232585522881788
2 0.243766985505115
};
\addlegendentry{risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.00225912486321596
0.0055242717280199 0.00221940439509807
0.0078125 0.00206031404848481
0.0110485434560398 0.00167290744802686
0.015625 0.00116736729935836
0.0220970869120796 0.0008004387947634
0.03125 0.000662819598784618
0.0441941738241592 0.000767968214195074
0.0625 0.00121887044826863
0.0883883476483184 0.00233983863080634
0.125 0.00481805492011733
0.176776695296637 0.00976993077089394
0.25 0.0185387417382589
0.353553390593274 0.032199867203369
0.5 0.0510404082104391
0.707106781186548 0.0742643501215791
1 0.100060756400823
1.4142135623731 0.12614035905773
2 0.150595847455373
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.996205892400025
0.0055242717280199 0.978230779453458
0.0078125 0.905288689592732
0.0110485434560398 0.723095895731332
0.015625 0.474140538904007
0.0220970869120796 0.276074489235323
0.03125 0.167077883173677
0.0441941738241592 0.120508913478663
0.0625 0.104722441037038
0.0883883476483184 0.102534508194666
0.125 0.106935373391061
0.176776695296637 0.115318993819731
0.25 0.126833053529984
0.353553390593274 0.141308978740737
0.5 0.158570494621638
0.707106781186548 0.177868553831243
1 0.197716556645802
1.4142135623731 0.216315643234869
2 0.232357939471837
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.99580899140882
0.0055242717280199 0.977047690834968
0.0078125 0.903459557195492
0.0110485434560398 0.725398432096257
0.015625 0.490603913920557
0.0220970869120796 0.309675169633349
0.03125 0.209764446589627
0.0441941738241592 0.164200956219802
0.0625 0.146787011405214
0.0883883476483184 0.14312253617529
0.125 0.146427301070653
0.176776695296637 0.153538511790404
0.25 0.163093551631706
0.353553390593274 0.174727467345771
0.5 0.18836738956951
0.707106781186548 0.203489756811066
1 0.21878449496767
1.4142135623731 0.232585522881788
2 0.243766985505115
};
\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-len-N500-lap.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 500, \lambda = 10^{-5}\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large $\nicefrac{1}{d}\cdot$lengthscale $\ell$}},
xmin=0.0028595423748938, xmax=2.73208051350879,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0152470373167726, ymax=0.320333884903448,
ytick style={color=black}
]
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.301019772629731
0.0055242717280199 0.229380106540183
0.0078125 0.199206844280391
0.0110485434560398 0.186052586137857
0.015625 0.180235002540905
0.0220970869120796 0.177827667028458
0.03125 0.177084873524095
0.0441941738241592 0.177175347133379
0.0625 0.177703539725402
0.0883883476483184 0.178503160310102
0.125 0.179537197045693
0.176776695296637 0.180846810008895
0.25 0.182525283650615
0.353553390593274 0.184704556531385
0.5 0.187546246053211
0.707106781186548 0.191231517852365
1 0.195946884450978
1.4142135623731 0.20186764645546
2 0.209147495701115
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 7.89626872113898e-06
0.0055242717280199 7.38625186587151e-06
0.0078125 8.95809136566299e-06
0.0110485434560398 1.30828087395141e-05
0.015625 2.15353771941137e-05
0.0220970869120796 3.81326457587593e-05
0.03125 7.04334748556836e-05
0.0441941738241592 0.000133027490740615
0.0625 0.00025355888743216
0.0883883476483184 0.00048327859460993
0.125 0.000914476561689633
0.176776695296637 0.00170689985698162
0.25 0.00312269987661372
0.353553390593274 0.00556254744134738
0.5 0.0095838541787969
0.707106781186548 0.0158710926946785
1 0.0251323333614859
1.4142135623731 0.03792961409095
2 0.0545054683733551
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.271689409551444
0.0055242717280199 0.199712226620722
0.0078125 0.168210925816807
0.0110485434560398 0.15403841027558
0.015625 0.147628888979569
0.0220970869120796 0.144910805404013
0.03125 0.144032175761658
0.0441941738241592 0.144109521013478
0.0625 0.14472810716318
0.0883883476483184 0.145721235156759
0.125 0.147062883021278
0.176776695296637 0.148812135105079
0.25 0.151082817690816
0.353553390593274 0.154024298943925
0.5 0.157805093454439
0.707106781186548 0.162595135925293
1 0.168547250890079
1.4142135623731 0.175783471508617
2 0.184396033820953
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.285050763629187
0.0055242717280199 0.214702055011041
0.0078125 0.186246982270731
0.0110485434560398 0.174042490730832
0.015625 0.168706740445736
0.0220970869120796 0.16654136007956
0.03125 0.165914793477833
0.0441941738241592 0.166054121124109
0.0625 0.166594843216103
0.0883883476483184 0.167387328091787
0.125 0.16840363026065
0.176776695296637 0.169690622263993
0.25 0.171347110411972
0.353553390593274 0.17351318153962
0.5 0.1763638711422
0.707106781186548 0.180100859712659
1 0.184937540079679
1.4142135623731 0.19107679449477
2 0.198689175164033
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 7.61341905949661e-06
0.0055242717280199 6.90073513928805e-06
0.0078125 8.24302484906811e-06
0.0110485434560398 1.19217441371564e-05
0.015625 1.94694088672438e-05
0.0220970869120796 3.4253734858431e-05
0.03125 6.29642778361907e-05
0.0441941738241592 0.000118534701723534
0.0625 0.000225534584821537
0.0883883476483184 0.000429697605397449
0.125 0.000813866325917706
0.176776695296637 0.00152264463228969
0.25 0.0027961259397932
0.353553390593274 0.0050072178102795
0.5 0.00868623776563011
0.707106781186548 0.0145043882092543
1 0.0231867752171164
1.4142135623731 0.0353517371078677
2 0.0513265696874761
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.26284564829589
0.0055242717280199 0.187741887974997
0.0078125 0.15613117393922
0.0110485434560398 0.141859711125715
0.015625 0.135067147066994
0.0220970869120796 0.131851376301944
0.03125 0.1304960270325
0.0441941738241592 0.130184730059682
0.0625 0.130528623494308
0.0883883476483184 0.131368193089221
0.125 0.132679092510444
0.176776695296637 0.134523385429193
0.25 0.137021968823181
0.353553390593274 0.140335235181301
0.5 0.144643846501201
0.707106781186548 0.150125363309417
1 0.15692765570026
1.4142135623731 0.165147013587557
2 0.174825817109257
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.280409485845887
0.0055242717280199 0.212872351996637
0.0078125 0.18560887757272
0.0110485434560398 0.174160019473896
0.015625 0.169474090124345
0.0220970869120796 0.167887224904216
0.03125 0.167748454475876
0.0441941738241592 0.168272326160238
0.0625 0.169093934779632
0.0883883476483184 0.170069204779596
0.125 0.171175589945154
0.176776695296637 0.172461000309576
0.25 0.174018382224326
0.353553390593274 0.175974124188791
0.5 0.178483270833577
0.707106781186548 0.181727290712522
1 0.185912008482518
1.4142135623731 0.191264605594221
2 0.198029900984596
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 7.56091475043276e-06
0.0055242717280199 6.92474064365992e-06
0.0078125 8.24026548575353e-06
0.0110485434560398 1.18300682630724e-05
0.015625 1.92031090709943e-05
0.0220970869120796 3.36431831448135e-05
0.03125 6.16592599983887e-05
0.0441941738241592 0.000115814216032644
0.0625 0.000219921639085869
0.0883883476483184 0.000418184242489866
0.125 0.000790389246109705
0.176776695296637 0.00147521502383844
0.25 0.00270182891749925
0.353553390593274 0.00482460963486341
0.5 0.00834647445865942
0.707106781186548 0.0139068324182445
1 0.0222109946804301
1.4142135623731 0.0338996362637082
2 0.0493954480924215
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.258536026965365
0.0055242717280199 0.185312107651849
0.0078125 0.152606496001062
0.0110485434560398 0.137033769250048
0.015625 0.129311493839411
0.0220970869120796 0.125484725586021
0.03125 0.123714431234224
0.0441941738241592 0.123096371676913
0.0625 0.123186722230935
0.0883883476483184 0.123790449287791
0.125 0.124858577313613
0.176776695296637 0.126436166485413
0.25 0.128635570182062
0.353553390593274 0.131621452862239
0.5 0.13559896808621
0.707106781186548 0.140799326446675
1 0.147459795889588
1.4142135623731 0.155798938383717
2 0.165992937148511
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.288468460446526
0.0055242717280199 0.219008529700173
0.0078125 0.189769869440008
0.0110485434560398 0.176892893872921
0.015625 0.171171699325995
0.0220970869120796 0.168779689940135
0.03125 0.167999915967565
0.0441941738241592 0.168022027803841
0.0625 0.16846465769593
0.0883883476483184 0.16916771365027
0.125 0.170093947496664
0.176776695296637 0.171280141313676
0.25 0.172813163536848
0.353553390593274 0.174818572520139
0.5 0.1774543583539
0.707106781186548 0.18090510326339
1 0.185374600384083
1.4142135623731 0.191078766180226
2 0.198244576704673
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 7.38603094447925e-06
0.0055242717280199 6.74503220427133e-06
0.0078125 8.06066714188641e-06
0.0110485434560398 1.16502303936248e-05
0.015625 1.90461550775922e-05
0.0220970869120796 3.35845759107189e-05
0.03125 6.18889562663306e-05
0.0441941738241592 0.000116767871439376
0.0625 0.000222549660136714
0.0883883476483184 0.000424490117878625
0.125 0.000804468744498844
0.176776695296637 0.00150514435969482
0.25 0.00276275158471736
0.353553390593274 0.00494287777253011
0.5 0.00856304867853505
0.707106781186548 0.014275024287413
1 0.022780946767243
1.4142135623731 0.0346852188474211
2 0.0503333366284955
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.254416454153717
0.0055242717280199 0.182804174414559
0.0078125 0.151871298054269
0.0110485434560398 0.137737302977317
0.015625 0.131170158479861
0.0220970869120796 0.128260726807346
0.03125 0.127212075570036
0.0441941738241592 0.127161446328667
0.0625 0.127703006900725
0.0883883476483184 0.128674422401216
0.125 0.130052916973378
0.176776695296637 0.131901543749746
0.25 0.134339597128008
0.353553390593274 0.137523548225931
0.5 0.141630815694509
0.707106781186548 0.146843212646345
1 0.153331500295178
1.4142135623731 0.161246223239725
2 0.170720603522435
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.305080206620711
0.0055242717280199 0.233118778417631
0.0078125 0.202546438068356
0.0110485434560398 0.189078058266914
0.015625 0.183174731379743
0.0220970869120796 0.180815963260298
0.03125 0.180166326494815
0.0441941738241592 0.180351171976895
0.0625 0.18096111751839
0.0883883476483184 0.181829555346765
0.125 0.18292474965558
0.176776695296637 0.184296145512726
0.25 0.186048617028201
0.353553390593274 0.188330988443453
0.5 0.191330132923376
0.707106781186548 0.195264074774474
1 0.200369103152932
1.4142135623731 0.206879106961337
2 0.215002136747853
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 7.97902654822409e-06
0.0055242717280199 7.24493522362272e-06
0.0078125 8.58948677852268e-06
0.0110485434560398 1.23315347911137e-05
0.015625 2.00560319417545e-05
0.0220970869120796 3.52355310771739e-05
0.03125 6.47740489592099e-05
0.0441941738241592 0.000122031865444469
0.0625 0.000232407169146801
0.0883883476483184 0.000443207626509541
0.125 0.000840192342361076
0.176776695296637 0.00157320966092771
0.25 0.00289144412126642
0.353553390593274 0.00518288615698613
0.5 0.00900162420631879
0.707106781186548 0.0150541183408807
1 0.0241138784522397
1.4142135623731 0.0368586059690239
2 0.0536756212828244
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.277719723438169
0.0055242717280199 0.200010106533342
0.0078125 0.166103604816413
0.0110485434560398 0.150544105804633
0.015625 0.143245392395529
0.0220970869120796 0.139954505157743
0.03125 0.138716227683256
0.0441941738241592 0.138584386572774
0.0625 0.139108773446678
0.0883883476483184 0.140105952347251
0.125 0.141546937810329
0.176776695296637 0.143499230706757
0.25 0.146095557618232
0.353553390593274 0.149514180043683
0.5 0.153961010876888
0.707106781186548 0.159647427055448
1 0.166762204216594
1.4142135623731 0.17544279321363
2 0.185759510651493
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.27845823746096
0.0055242717280199 0.213249298601871
0.0078125 0.186353255766804
0.0110485434560398 0.174525824830175
0.015625 0.169335910027774
0.0220970869120796 0.167286880539059
0.03125 0.166758832762771
0.0441941738241592 0.166963775907
0.0625 0.16752615517124
0.0883883476483184 0.168289139225715
0.125 0.169217143423458
0.176776695296637 0.170345701134622
0.25 0.171756598264587
0.353553390593274 0.173566332445272
0.5 0.175920522973543
0.707106781186548 0.178989578027524
1 0.182963394588695
1.4142135623731 0.188045988919683
2 0.194454491178706
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 7.33747448789068e-06
0.0055242717280199 6.64096596470852e-06
0.0078125 7.94802835512843e-06
0.0110485434560398 1.15062083207585e-05
0.015625 1.8808223334704e-05
0.0220970869120796 3.31239308963754e-05
0.03125 6.09368117575537e-05
0.0441941738241592 0.00011476234527519
0.0625 0.000218325203131698
0.0883883476483184 0.000415652541570277
0.125 0.000786154656667884
0.176776695296637 0.00146762130047837
0.25 0.00268697909348126
0.353553390593274 0.00479287793153322
0.5 0.00827422708417873
0.707106781186548 0.0137392928931035
1 0.0218330419585872
1.4142135623731 0.0330982220636933
2 0.0478309807203588
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.254558887147526
0.0055242717280199 0.182024212370299
0.0078125 0.151996928794703
0.0110485434560398 0.138472691589706
0.015625 0.132128057120667
0.0220970869120796 0.129218334632483
0.03125 0.128054080554335
0.0441941738241592 0.127823418657461
0.0625 0.128139024785271
0.0883883476483184 0.12883835482241
0.125 0.129886611559242
0.176776695296637 0.131327242611632
0.25 0.133255886435014
0.353553390593274 0.135805208667309
0.5 0.139133397527779
0.707106781186548 0.143412676247807
1 0.148817553221217
1.4142135623731 0.155515739749367
2 0.163667133210528
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.294380608490169
0.0055242717280199 0.223497438429432
0.0078125 0.194233491506752
0.0110485434560398 0.182138575596865
0.015625 0.177549360641414
0.0220970869120796 0.176369987156293
0.03125 0.176720433147771
0.0441941738241592 0.177704343445604
0.0625 0.178909262182302
0.0883883476483184 0.180176590493537
0.125 0.18148503278059
0.176776695296637 0.182889849393021
0.25 0.184492656134874
0.353553390593274 0.186428375576638
0.5 0.188861406863257
0.707106781186548 0.191986307833674
1 0.196030348645261
1.4142135623731 0.2012562748277
2 0.207963778852166
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 8.58852249844941e-06
0.0055242717280199 8.01727860895147e-06
0.0078125 9.58166084085818e-06
0.0110485434560398 1.37152235721557e-05
0.015625 2.21546653973945e-05
0.0220970869120796 3.86393772252448e-05
0.03125 7.05720221030056e-05
0.0441941738241592 0.000132249526696469
0.0625 0.000250816741823523
0.0883883476483184 0.000476790433922736
0.125 0.000901690496361054
0.176776695296637 0.0016853727953956
0.25 0.00309366720902332
0.353553390593274 0.00554079505272205
0.5 0.00961970799678838
0.707106781186548 0.0160909677317563
1 0.0257995189535691
1.4142135623731 0.0395135002553729
2 0.0577281028171916
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.297310578344394
0.0055242717280199 0.219018579469179
0.0078125 0.182481992443755
0.0110485434560398 0.164288169439371
0.015625 0.154860981445221
0.0220970869120796 0.149956819662458
0.03125 0.147527185077298
0.0441941738241592 0.146533838102237
0.0625 0.146454244977921
0.0883883476483184 0.147052122440776
0.125 0.148262518722941
0.176776695296637 0.150131997972367
0.25 0.152786524468809
0.353553390593274 0.15641185854012
0.5 0.161236746167154
0.707106781186548 0.16751269716641
1 0.175487720292373
1.4142135623731 0.185375804163796
2 0.197329333065103
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.281832996288451
0.0055242717280199 0.213589117395987
0.0078125 0.185335246212863
0.0110485434560398 0.173173949570161
0.015625 0.168015555268843
0.0220970869120796 0.166087997264618
0.03125 0.16568463908038
0.0441941738241592 0.165996342397947
0.0625 0.166646404431573
0.0883883476483184 0.167482377292217
0.125 0.168474256693619
0.176776695296637 0.169663077667057
0.25 0.171135568566634
0.353553390593274 0.173012084450558
0.5 0.175439984828714
0.707106781186548 0.178587458718299
1 0.182635558309372
1.4142135623731 0.187769964279156
2 0.194178683585753
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 7.52164545399027e-06
0.0055242717280199 6.85826472831923e-06
0.0078125 8.14572585436787e-06
0.0110485434560398 1.16656259106933e-05
0.015625 1.88802361466877e-05
0.0220970869120796 3.29801128399244e-05
0.03125 6.02890282244664e-05
0.0441941738241592 0.000113011845860792
0.0625 0.000214289732701834
0.0883883476483184 0.000407104675241632
0.125 0.000769120745135613
0.176776695296637 0.00143552158151569
0.25 0.00263010870219691
0.353553390593274 0.00469967539977554
0.5 0.00813727965280421
0.707106781186548 0.0135701632652336
1 0.0216881776834533
1.4142135623731 0.0331105483577555
2 0.0482303030789286
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.259165762640606
0.0055242717280199 0.186007846845057
0.0078125 0.153713632338154
0.0110485434560398 0.138269036852964
0.015625 0.130473604639663
0.0220970869120796 0.126476305598805
0.03125 0.124507559693008
0.0441941738241592 0.123699992906049
0.0625 0.123624640650841
0.0883883476483184 0.124088565429277
0.125 0.125038112308176
0.176776695296637 0.126510073458311
0.25 0.128606086583146
0.353553390593274 0.131477328789613
0.5 0.135311335368104
0.707106781186548 0.140315731240325
1 0.146697110113745
1.4142135623731 0.154638200077589
2 0.164282458854075
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.291644673195834
0.0055242717280199 0.225739844734057
0.0078125 0.199241529638248
0.0110485434560398 0.188582464544814
0.015625 0.184746852612188
0.0220970869120796 0.183962045509673
0.03125 0.184516092496966
0.0441941738241592 0.185609148971308
0.0625 0.186886948990472
0.0883883476483184 0.188226907623349
0.125 0.189631386399487
0.176776695296637 0.191173120457613
0.25 0.192968180612599
0.353553390593274 0.195163018796451
0.5 0.197927062666128
0.707106781186548 0.201445355759751
1 0.205908799652525
1.4142135623731 0.21150361664315
2 0.21840659986773
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 8.56368842307828e-06
0.0055242717280199 8.189649600449e-06
0.0078125 1.00371711215802e-05
0.0110485434560398 1.466906632267e-05
0.015625 2.40655737991585e-05
0.0220970869120796 4.24333659859639e-05
0.03125 7.80780250475416e-05
0.0441941738241592 0.000147019129426768
0.0625 0.000279617531374836
0.0883883476483184 0.000532212434423381
0.125 0.00100641787990464
0.176776695296637 0.00187853079461472
0.25 0.00343878215313038
0.353553390593274 0.00613259632586699
0.5 0.0105828649948673
0.707106781186548 0.0175592871904044
1 0.0278639516471452
1.4142135623731 0.0421385148915526
2 0.0606605272406022
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.295875763551828
0.0055242717280199 0.223183412266688
0.0078125 0.190653593598481
0.0110485434560398 0.175244043973451
0.015625 0.167778414650354
0.0220970869120796 0.164270771176419
0.03125 0.162838560501262
0.0441941738241592 0.16255193771968
0.0625 0.162960351110454
0.0883883476483184 0.163874801480526
0.125 0.165258380100253
0.176776695296637 0.167168115331503
0.25 0.169722083487325
0.353553390593274 0.173077448004048
0.5 0.177410875989558
0.707106781186548 0.182897270028967
1 0.189687577193738
1.4142135623731 0.197891743524605
2 0.207577651189471
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.286597522370779
0.0055242717280199 0.213260344531166
0.0078125 0.183634716750238
0.0110485434560398 0.171582120270517
0.015625 0.16694712631301
0.0220970869120796 0.165605276267885
0.03125 0.165742610999026
0.0441941738241592 0.166520347292922
0.0625 0.167559603752365
0.0883883476483184 0.1687177295277
0.125 0.169980414316534
0.176776695296637 0.171407239024661
0.25 0.173104960941074
0.353553390593274 0.17521539045015
0.5 0.177909796158828
0.707106781186548 0.181384645402356
1 0.18585629212431
1.4142135623731 0.191556144820463
2 0.198732671634519
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 8.66266194099096e-06
0.0055242717280199 8.01858947037845e-06
0.0078125 9.63976038791532e-06
0.0110485434560398 1.3983736033341e-05
0.015625 2.289436083606e-05
0.0220970869120796 4.03599268967604e-05
0.03125 7.42825558875104e-05
0.0441941738241592 0.000139915312641425
0.0625 0.00026617266496478
0.0883883476483184 0.000506717095557461
0.125 0.000958355056838878
0.176776695296637 0.00178911497052738
0.25 0.00327586766511104
0.353553390593274 0.00584433526234585
0.5 0.0100921757739954
0.707106781186548 0.0167640197264693
1 0.0266506958468635
1.4142135623731 0.0404188744318123
2 0.0584340263202189
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.300796735981384
0.0055242717280199 0.220304401172271
0.0078125 0.185078842265152
0.0110485434560398 0.16917165953378
0.015625 0.161823542479988
0.0220970869120796 0.158510330170487
0.03125 0.157213421087873
0.0441941738241592 0.156987819134841
0.0625 0.157394127838039
0.0883883476483184 0.158254138883608
0.125 0.15953653657039
0.176776695296637 0.161300321085583
0.25 0.163665397627581
0.353553390593274 0.16679504565963
0.5 0.170881705235375
0.707106781186548 0.176132140711729
1 0.182752831494297
1.4142135623731 0.190941102209979
2 0.200889638822403
};
\addplot [thick, blue]
table {%
0.00390625 7.91096528281713e-06
0.0055242717280199 7.29264434495202e-06
0.0078125 8.74438821807438e-06
0.0110485434560398 1.263562464841e-05
0.015625 2.06113141665703e-05
0.0220970869120796 3.62386384594165e-05
0.03125 6.65878460935881e-05
0.0441941738241592 0.000125313430528128
0.0625 0.000238319381461975
0.0883883476483184 0.00045373353676009
0.125 0.000858513205548504
0.176776695296637 0.0016039274976264
0.25 0.00294002552628328
0.353553390593274 0.00525304187882502
0.5 0.00908874947905742
0.707106781186548 0.0151335186757438
1 0.0241260314568133
1.4142135623731 0.0367004472279158
2 0.0532120384241872
};
\addlegendentry{trn}
\addplot [thick, red]
table {%
0.00390625 0.273291499007032
0.0055242717280199 0.198611895531896
0.0078125 0.165884848806802
0.0110485434560398 0.150665890082257
0.015625 0.143348768109726
0.0220970869120796 0.139889470049772
0.03125 0.138431174419545
0.0441941738241592 0.138073346217178
0.0625 0.138382762259835
0.0883883476483184 0.139176823533884
0.125 0.140418256689004
0.176776695296637 0.142161021193558
0.25 0.144521149004417
0.353553390593274 0.14765856049178
0.5 0.151761379490122
0.707106781186548 0.157028098077842
1 0.163647119930707
1.4142135623731 0.171778102965858
2 0.181544111739423
};
\addlegendentry{estim}
\addplot [thick, black]
table {%
0.00390625 0.289294272697823
0.0055242717280199 0.219841786535818
0.0078125 0.191217725150711
0.0110485434560398 0.179022898329495
0.015625 0.173935706867995
0.0220970869120796 0.17211640919502
0.03125 0.17183369724271
0.0441941738241592 0.172266895221324
0.0625 0.173034646746341
0.0883883476483184 0.173984970634104
0.125 0.175092334801743
0.176776695296637 0.176405370708584
0.25 0.178021052137173
0.353553390593274 0.180072662494246
0.5 0.182723665279673
0.707106781186548 0.186162219205701
1 0.190593452987035
1.4142135623731 0.196229890917617
2 0.203284951042114
};
\addlegendentry{risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
0.00390625 7.91096528281713e-06
0.0055242717280199 7.29264434495202e-06
0.0078125 8.74438821807438e-06
0.0110485434560398 1.263562464841e-05
0.015625 2.06113141665703e-05
0.0220970869120796 3.62386384594165e-05
0.03125 6.65878460935881e-05
0.0441941738241592 0.000125313430528128
0.0625 0.000238319381461975
0.0883883476483184 0.00045373353676009
0.125 0.000858513205548504
0.176776695296637 0.0016039274976264
0.25 0.00294002552628328
0.353553390593274 0.00525304187882502
0.5 0.00908874947905742
0.707106781186548 0.0151335186757438
1 0.0241260314568133
1.4142135623731 0.0367004472279158
2 0.0532120384241872
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.273291499007032
0.0055242717280199 0.198611895531896
0.0078125 0.165884848806802
0.0110485434560398 0.150665890082257
0.015625 0.143348768109726
0.0220970869120796 0.139889470049772
0.03125 0.138431174419545
0.0441941738241592 0.138073346217178
0.0625 0.138382762259835
0.0883883476483184 0.139176823533884
0.125 0.140418256689004
0.176776695296637 0.142161021193558
0.25 0.144521149004417
0.353553390593274 0.14765856049178
0.5 0.151761379490122
0.707106781186548 0.157028098077842
1 0.163647119930707
1.4142135623731 0.171778102965858
2 0.181544111739423
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.289294272697823
0.0055242717280199 0.219841786535818
0.0078125 0.191217725150711
0.0110485434560398 0.179022898329495
0.015625 0.173935706867995
0.0220970869120796 0.17211640919502
0.03125 0.17183369724271
0.0441941738241592 0.172266895221324
0.0625 0.173034646746341
0.0883883476483184 0.173984970634104
0.125 0.175092334801743
0.176776695296637 0.176405370708584
0.25 0.178021052137173
0.353553390593274 0.180072662494246
0.5 0.182723665279673
0.707106781186548 0.186162219205701
1 0.190593452987035
1.4142135623731 0.196229890917617
2 0.203284951042114
};
\legend{};
\end{axis}

\end{tikzpicture}


==> MNIST-approx-len-N500-one-ker.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.4]

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle N = 500, \lambda = 10^{-5}\)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large $\nicefrac{1l}{d}\cdot$lengthscale  $\ell$}},
xmin=0.0028595423748938, xmax=2.73208051350879,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={MSE error},
ymin=-0.0499926447240845, ymax=1.04999867901168,
ytick style={color=black}
]
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999997094082781
0.0055242717280199 0.999920422874304
0.0078125 0.998747251849425
0.0110485434560398 0.987289979696053
0.015625 0.919170478172672
0.0220970869120796 0.714834588789916
0.03125 0.44955885391121
0.0441941738241592 0.282265802462044
0.0625 0.207730307567204
0.0883883476483184 0.177201932995881
0.125 0.165888977362982
0.176776695296637 0.163628288791302
0.25 0.166056607213304
0.353553390593274 0.171152739615783
0.5 0.177836315604676
0.707106781186548 0.185378501591638
1 0.193164127858081
1.4142135623731 0.200614591350115
2 0.207205865599565
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 2.47518055927175e-05
0.0055242717280199 2.4750252034204e-05
0.0078125 2.47257171837338e-05
0.0110485434560398 2.44748917091242e-05
0.015625 2.2925297271277e-05
0.0220970869120796 1.81856244922577e-05
0.03125 1.19574140820976e-05
0.0441941738241592 8.22579629155806e-06
0.0625 7.5038358623451e-06
0.0883883476483184 9.40628367650224e-06
0.125 1.50696076866942e-05
0.176776695296637 2.84682139209403e-05
0.25 5.94714759357937e-05
0.353553390593274 0.000130932207706967
0.5 0.00029297371153942
0.707106781186548 0.000647951657881021
1 0.00138588781341657
1.4142135623731 0.0028190447226315
2 0.00538897262647916
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999997697635413
0.0055242717280199 0.999934899047507
0.0078125 0.998941401847496
0.0110485434560398 0.98874463925268
0.015625 0.92517737971377
0.0220970869120796 0.726414831914827
0.03125 0.45283424503939
0.0441941738241592 0.266790816573391
0.0625 0.180009693001028
0.0883883476483184 0.143271067502531
0.125 0.128207955669666
0.176776695296637 0.12335498739325
0.25 0.123970034377875
0.353553390593274 0.12785942609296
0.5 0.133838386131245
0.707106781186548 0.141124415252034
1 0.149074179929212
1.4142135623731 0.157082305985814
2 0.164604366918141
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999997667875697
0.0055242717280199 0.999929664627171
0.0078125 0.998815728318517
0.0110485434560398 0.987414927010591
0.015625 0.917430046061984
0.0220970869120796 0.707899076198808
0.03125 0.448535327257562
0.0441941738241592 0.288146394873383
0.0625 0.215051523620094
0.0883883476483184 0.184267353669939
0.125 0.172255758067087
0.176776695296637 0.16933536532511
0.25 0.171373395038551
0.353553390593274 0.176354873160869
0.5 0.183070075622902
0.707106781186548 0.190591805683505
1 0.19810362417116
1.4142135623731 0.204901285747197
2 0.210464967162551
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 2.4751770015929e-05
0.0055242717280199 2.47495165078101e-05
0.0078125 2.47185269231835e-05
0.0110485434560398 2.44273469947117e-05
0.015625 2.26836118831876e-05
0.0220970869120796 1.75055095124359e-05
0.03125 1.12388819073703e-05
0.0441941738241592 7.75887757085664e-06
0.0625 7.21053610981794e-06
0.0883883476483184 9.35934647915389e-06
0.125 1.55865467024055e-05
0.176776695296637 3.03168215042567e-05
0.25 6.43525784855551e-05
0.353553390593274 0.000142211325024076
0.5 0.000316295114062963
0.707106781186548 0.000690567473374761
1 0.00145280264436815
1.4142135623731 0.00290515726404756
2 0.00547027685575118
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999996260222663
0.0055242717280199 0.999905160841794
0.0078125 0.998649473497507
0.0110485434560398 0.986794161976283
0.015625 0.91514475067938
0.0220970869120796 0.697831428305585
0.03125 0.422162698243616
0.0441941738241592 0.24676185135103
0.0625 0.167355228919892
0.0883883476483184 0.136300449306702
0.125 0.125679244684478
0.176776695296637 0.123809505768845
0.25 0.126069549657507
0.353553390593274 0.130429858650481
0.5 0.135859482182156
0.707106781186548 0.141783538465298
1 0.147863437645571
1.4142135623731 0.15387747913127
2 0.159649803629291
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999997794543467
0.0055242717280199 0.999939930190222
0.0078125 0.9989501022275
0.0110485434560398 0.988255693058937
0.015625 0.920600275061315
0.0220970869120796 0.715990980433
0.03125 0.457864749177454
0.0441941738241592 0.296015280667542
0.0625 0.221131862870167
0.0883883476483184 0.188746085298429
0.125 0.176305065162799
0.176776695296637 0.174255139379931
0.25 0.178224999715652
0.353553390593274 0.185918151712244
0.5 0.195868879967194
0.707106781186548 0.206913454174814
1 0.217974686101667
1.4142135623731 0.228043985656547
2 0.23630585259582
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 2.47518396424565e-05
0.0055242717280199 2.47507873256604e-05
0.0078125 2.47286272578881e-05
0.0110485434560398 2.44690264543419e-05
0.015625 2.27733079607642e-05
0.0220970869120796 1.76375384820996e-05
0.03125 1.13288047076895e-05
0.0441941738241592 7.85416479706791e-06
0.0625 7.42730249886741e-06
0.0883883476483184 9.83308295760525e-06
0.125 1.66957327070397e-05
0.176776695296637 3.31693707134856e-05
0.25 7.20276383371948e-05
0.353553390593274 0.000162900818192153
0.5 0.000370378107394862
0.707106781186548 0.000823938262265365
1 0.00175599142902262
1.4142135623731 0.00352968959450938
2 0.00662481289295188
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999999073387331
0.0055242717280199 0.999956552378411
0.0078125 0.999060291116491
0.0110485434560398 0.988526297219216
0.015625 0.91911532419797
0.0220970869120796 0.704328232625887
0.03125 0.427686689069246
0.0441941738241592 0.252101349564305
0.0625 0.174549993887864
0.0883883476483184 0.145288893295314
0.125 0.136708409946518
0.176776695296637 0.137542095564975
0.25 0.143146092267063
0.353553390593274 0.151346496103291
0.5 0.160870554040646
0.707106781186548 0.170729669873167
1 0.180022359292173
1.4142135623731 0.18797159521517
2 0.194074961847084
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999996545842537
0.0055242717280199 0.999919185414811
0.0078125 0.998778837644929
0.0110485434560398 0.987453092199856
0.015625 0.919028733913368
0.0220970869120796 0.717425932614648
0.03125 0.462139772124911
0.0441941738241592 0.295642201650286
0.0625 0.216385592031363
0.0883883476483184 0.182151251562644
0.125 0.168850672669515
0.176776695296637 0.166028128767842
0.25 0.169096952783571
0.353553390593274 0.175762019252376
0.5 0.184630579082667
0.707106781186548 0.194641180884631
1 0.204830298442771
1.4142135623731 0.214300671470587
2 0.222324948314434
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 2.47518140695852e-05
0.0055242717280199 2.47503141063994e-05
0.0078125 2.47247863712802e-05
0.0110485434560398 2.44552728719234e-05
0.015625 2.27952355784147e-05
0.0220970869120796 1.7968411995538e-05
0.03125 1.21578921270874e-05
0.0441941738241592 8.84489354342393e-06
0.0625 8.4456253535864e-06
0.0883883476483184 1.10194677513434e-05
0.125 1.8274342988036e-05
0.176776695296637 3.53786460364618e-05
0.25 7.5007706234456e-05
0.353553390593274 0.000166354175335726
0.5 0.00037291252442581
0.707106781186548 0.000822542048135142
1 0.00174779071956465
1.4142135623731 0.00352121526602624
2 0.00665614829283452
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999998040165512
0.0055242717280199 0.999937416960009
0.0078125 0.998904140349095
0.0110485434560398 0.987954975853707
0.015625 0.919913216296184
0.0220970869120796 0.717467439107306
0.03125 0.459568159779043
0.0441941738241592 0.285569071804487
0.0625 0.201002746375642
0.0883883476483184 0.165936028288544
0.125 0.153219384253233
0.176776695296637 0.150674099644971
0.25 0.153356116420335
0.353553390593274 0.159088576321938
0.5 0.166673344248893
0.707106781186548 0.175224212684307
1 0.183956060417013
1.4142135623731 0.19219674025245
2 0.199493563511161
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999998265675013
0.0055242717280199 0.999939983448818
0.0078125 0.99893536471042
0.0110485434560398 0.988555252804631
0.015625 0.924828417650435
0.0220970869120796 0.729435898981235
0.03125 0.474270709310062
0.0441941738241592 0.308474086892639
0.0625 0.230228877113369
0.0883883476483184 0.196650223259922
0.125 0.183673276945365
0.176776695296637 0.180471523437877
0.25 0.182337755831295
0.353553390593274 0.187114075892285
0.5 0.193631676883095
0.707106781186548 0.201065329135307
1 0.208679771883899
1.4142135623731 0.215775847280966
2 0.221763998897006
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 2.47518083859886e-05
0.0055242717280199 2.47500597244547e-05
0.0078125 2.47224631963877e-05
0.0110485434560398 2.44568680387308e-05
0.015625 2.28681363063078e-05
0.0220970869120796 1.79638815081163e-05
0.03125 1.16134648429942e-05
0.0441941738241592 7.84805859942624e-06
0.0625 6.96090026862767e-06
0.0883883476483184 8.59277224794614e-06
0.125 1.3832542487919e-05
0.176776695296637 2.64010557543117e-05
0.25 5.54952840558858e-05
0.353553390593274 0.000122175945150709
0.5 0.000271937371526856
0.707106781186548 0.000596033911448635
1 0.00126071743055356
1.4142135623731 0.00253470013978413
2 0.00479407600553645
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999997810559639
0.0055242717280199 0.999927141248306
0.0078125 0.99881005931471
0.0110485434560398 0.988010262497233
0.015625 0.92280185016114
0.0220970869120796 0.717523856534095
0.03125 0.440315617775742
0.0441941738241592 0.255554666384049
0.0625 0.168299239140995
0.0883883476483184 0.132476640144533
0.125 0.119605023903489
0.176776695296637 0.116666196960407
0.25 0.118286191712169
0.353553390593274 0.122217105937244
0.5 0.127395229092385
0.707106781186548 0.133186345967173
1 0.139115073783652
1.4142135623731 0.144796613274326
2 0.149952122758031
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999997657259894
0.0055242717280199 0.999926359797407
0.0078125 0.998760202536645
0.0110485434560398 0.986917441312568
0.015625 0.916489797632946
0.0220970869120796 0.71745480239575
0.03125 0.480883480567638
0.0441941738241592 0.329924653590774
0.0625 0.251559094349507
0.0883883476483184 0.214992298687756
0.125 0.201297141416754
0.176776695296637 0.199352349215937
0.25 0.203419849712812
0.353553390593274 0.210655643421247
0.5 0.21946762163245
0.707106781186548 0.228766390067668
1 0.237691504141853
1.4142135623731 0.245559262395181
2 0.251908974290347
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 2.4751816218798e-05
0.0055242717280199 2.47501206077163e-05
0.0078125 2.47192841265864e-05
0.0110485434560398 2.43897915884562e-05
0.015625 2.2408515552639e-05
0.0220970869120796 1.69199799200115e-05
0.03125 1.08744187533037e-05
0.0441941738241592 7.89438385965379e-06
0.0625 7.54752474874266e-06
0.0883883476483184 9.61220591745491e-06
0.125 1.55395053497097e-05
0.176776695296637 2.95936391534058e-05
0.25 6.20997116824229e-05
0.353553390593274 0.000136608240074458
0.5 0.000303705194059863
0.707106781186548 0.000663810934625519
1 0.00139703333953348
1.4142135623731 0.00278840708697976
2 0.00522652474735461
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999998127028953
0.0055242717280199 0.999929606185927
0.0078125 0.998681933144663
0.0110485434560398 0.985302435836238
0.015625 0.904133638033309
0.0220970869120796 0.674383445720952
0.03125 0.407868011110337
0.0441941738241592 0.250167195106154
0.0625 0.174218439832258
0.0883883476483184 0.139006814554048
0.125 0.1242376489068
0.176776695296637 0.119650425752396
0.25 0.120291083477349
0.353553390593274 0.123787739420429
0.5 0.128858805439513
0.707106781186548 0.134674912438421
1 0.140627077922241
1.4142135623731 0.14626342877977
2 0.151296479817253
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999996545456551
0.0055242717280199 0.99991249355376
0.0078125 0.998716466201712
0.0110485434560398 0.987371315510326
0.015625 0.919262508437603
0.0220970869120796 0.712436331051595
0.03125 0.448191484234927
0.0441941738241592 0.282587198894041
0.0625 0.207157449977967
0.0883883476483184 0.175200899185672
0.125 0.162219965841711
0.176776695296637 0.158357385891669
0.25 0.159585836586747
0.353553390593274 0.16403337750863
0.5 0.170596271120877
0.707106781186548 0.178409593071838
1 0.186666814489784
1.4142135623731 0.194610692390213
2 0.201623849208534
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 2.47516996391227e-05
0.0055242717280199 2.47492264468185e-05
0.0078125 2.47204667861234e-05
0.0110485434560398 2.44564341288789e-05
0.015625 2.28529272026295e-05
0.0220970869120796 1.79438420521984e-05
0.03125 1.17700627194473e-05
0.0441941738241592 8.31304091838497e-06
0.0625 7.82351876028524e-06
0.0883883476483184 1.01589418171983e-05
0.125 1.68821582077419e-05
0.176776695296637 3.28440402970495e-05
0.25 6.99035407087761e-05
0.353553390593274 0.000155207278560918
0.5 0.000347397142028265
0.707106781186548 0.000763835186618042
1 0.00161695386549588
1.4142135623731 0.00324559570889446
2 0.0061132674577306
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999993414955431
0.0055242717280199 0.999893286346793
0.0078125 0.998725028123893
0.0110485434560398 0.987958311583663
0.015625 0.92206246859333
0.0220970869120796 0.716186995310609
0.03125 0.444448881054435
0.0441941738241592 0.267657240236145
0.0625 0.185383291405744
0.0883883476483184 0.152253006112568
0.125 0.14098951611671
0.176776695296637 0.139549174605595
0.25 0.142874267297978
0.353553390593274 0.148716373818444
0.5 0.155921529062646
0.707106781186548 0.163732472986943
1 0.171518091326797
1.4142135623731 0.178718575141613
2 0.184908181763619
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999998885174293
0.0055242717280199 0.999954184896183
0.0078125 0.99906756449297
0.0110485434560398 0.988966510548997
0.015625 0.923806477988324
0.0220970869120796 0.726082039600189
0.03125 0.474836721395141
0.0441941738241592 0.311705276867012
0.0625 0.23023888094227
0.0883883476483184 0.192433161948469
0.125 0.176962219740195
0.176776695296637 0.173605213758637
0.25 0.177355462519229
0.353553390593274 0.185465601822378
0.5 0.196099402385317
0.707106781186548 0.207748022772079
1 0.219042534793961
1.4142135623731 0.228802019323155
2 0.236200129870314
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 2.47518228241249e-05
0.0055242717280199 2.47504040988141e-05
0.0078125 2.47257239949959e-05
0.0110485434560398 2.44678380694518e-05
0.015625 2.28598231874018e-05
0.0220970869120796 1.80928966682781e-05
0.03125 1.24266218678712e-05
0.0441941738241592 9.63824243741743e-06
0.0625 1.001115292443e-05
0.0883883476483184 1.38673188469088e-05
0.125 2.38223648978297e-05
0.176776695296637 4.70793237780229e-05
0.25 0.000100904979404867
0.353553390593274 0.000224455633482157
0.5 0.000501266848142749
0.707106781186548 0.00109548967214993
1 0.00229701694107987
1.4142135623731 0.0045546065385442
2 0.00846270104654843
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999998393887957
0.0055242717280199 0.999941061049457
0.0078125 0.99894233704568
0.0110485434560398 0.988461805244719
0.015625 0.92241175441638
0.0220970869120796 0.72148225993838
0.03125 0.467081944463309
0.0441941738241592 0.307114781007387
0.0625 0.233305623578905
0.0883883476483184 0.203240484939117
0.125 0.193638837910615
0.176776695296637 0.193989033780839
0.25 0.199500939193559
0.353553390593274 0.207732555655512
0.5 0.217196811133522
0.707106781186548 0.226796900461064
1 0.235640569156705
1.4142135623731 0.243069642751128
2 0.248778017277591
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999997536463715
0.0055242717280199 0.999938271384669
0.0078125 0.998976143429496
0.0110485434560398 0.988810933263875
0.015625 0.92393511820089
0.0220970869120796 0.719253940525205
0.03125 0.45543501898082
0.0441941738241592 0.291006365017498
0.0625 0.214725676701094
0.0883883476483184 0.182009937534214
0.125 0.169411801081456
0.176776695296637 0.166821961600465
0.25 0.169820839206288
0.353553390593274 0.17623857807684
0.5 0.184763771890129
0.707106781186548 0.194365208184037
1 0.204076162339638
1.4142135623731 0.212984777816139
2 0.220351393395446
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 2.4751834552293e-05
0.0055242717280199 2.47508261716685e-05
0.0078125 2.47318874728302e-05
0.0110485434560398 2.45180418041754e-05
0.015625 2.30955391033655e-05
0.0220970869120796 1.84289682926902e-05
0.03125 1.22776533754084e-05
0.0441941738241592 8.74323461343867e-06
0.0625 8.16259230457029e-06
0.0883883476483184 1.04015574916712e-05
0.125 1.69727487986622e-05
0.176776695296637 3.26438709176147e-05
0.25 6.92333890373766e-05
0.353553390593274 0.000154146230248029
0.5 0.00034734643458722
0.707106781186548 0.000770391830137916
1 0.00164622457879696
1.4142135623731 0.00333544638313009
2 0.00633864077010028
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999998867728261
0.0055242717280199 0.999958117434766
0.0078125 0.999191830346
0.0110485434560398 0.990509579095029
0.015625 0.932261974715202
0.0220970869120796 0.737137963701118
0.03125 0.466779257253551
0.0441941738241592 0.285579551954824
0.0625 0.197914690646458
0.0883883476483184 0.16071343262469
0.125 0.146904753157376
0.176776695296637 0.144167259518836
0.25 0.147211836743213
0.353553390593274 0.153540713831074
0.5 0.161749333061132
0.707106781186548 0.170866678927958
1 0.180101761421991
1.4142135623731 0.188780625925107
2 0.196385575287335
};
\addplot [semithick, black, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999997677239065
0.0055242717280199 0.999937059828938
0.0078125 0.998954040462071
0.0110485434560398 0.988820549254889
0.015625 0.926226691108371
0.0220970869120796 0.732862845830617
0.03125 0.477407476778511
0.0441941738241592 0.313783268351788
0.0625 0.237138040101556
0.0883883476483184 0.20338620800207
0.125 0.189766412917989
0.176776695296637 0.186388675098598
0.25 0.188826889254211
0.353553390593274 0.194816243076711
0.5 0.202882469613445
0.707106781186548 0.211844854989737
1 0.220686818977843
1.4142135623731 0.228577988252288
2 0.234953513886298
};
\addplot [semithick, blue, dashed, opacity=0.4, forget plot]
table {%
0.00390625 2.475181790033e-05
0.0055242717280199 2.47503978244456e-05
0.0078125 2.4726398030865e-05
0.0110485434560398 2.4481113151063e-05
0.015625 2.29873231392191e-05
0.0220970869120796 1.83747162904251e-05
0.03125 1.225468519659e-05
0.0441941738241592 8.78278860172187e-06
0.0625 8.43776750352719e-06
0.0883883476483184 1.10333066266045e-05
0.125 1.81764943403879e-05
0.176776695296637 3.47683858699379e-05
0.25 7.25953620939065e-05
0.353553390593274 0.000158279755613097
0.5 0.000348750809206222
0.707106781186548 0.000757367494327377
1 0.00158987973190336
1.4142135623731 0.00317914505201271
2 0.00599453647568579
};
\addplot [semithick, red, dashed, opacity=0.4, forget plot]
table {%
0.00390625 0.999998194928832
0.0055242717280199 0.99994080074698
0.0078125 0.998969403359017
0.0110485434560398 0.989001568885276
0.015625 0.927694331791523
0.0220970869120796 0.733974791600074
0.03125 0.464021062749209
0.0441941738241592 0.284432889764022
0.0625 0.201617997884274
0.0883883476483184 0.166968454702533
0.125 0.153321845676175
0.176776695296637 0.14914022933413
0.25 0.149651236625806
0.353553390593274 0.152758362861909
0.5 0.157417498670986
0.707106781186548 0.163007568792406
1 0.16908327352131
1.4142135623731 0.175293857752221
2 0.181385179158825
};
\addplot [thick, blue]
table {%
0.00390625 2.47518028841345e-05
0.0055242717280199 2.47501904847992e-05
0.0078125 2.47243881343874e-05
0.0110485434560398 2.44596624810857e-05
0.015625 2.28249717185206e-05
0.0220970869120796 1.79021369214051e-05
0.03125 1.1789989957986e-05
0.0441941738241592 8.39034812329495e-06
0.0625 7.95307563347999e-06
0.0883883476483184 1.03284283812389e-05
0.125 1.70852044166426e-05
0.176776695296637 3.30663367945487e-05
0.25 7.01091665976235e-05
0.353553390593274 0.000155327160938829
0.5 0.000347296325697423
0.707106781186548 0.00076319284709637
1 0.00161502984937351
1.4142135623731 0.003241300775656
2 0.00610699571709729
};
\addlegendentry{trn}
\addplot [thick, red]
table {%
0.00390625 0.999997588049999
0.0055242717280199 0.999932404223995
0.0078125 0.998887589814455
0.0110485434560398 0.988126403744405
0.015625 0.921071668859819
0.0220970869120796 0.714673124475883
0.03125 0.445276656653788
0.0441941738241592 0.27017294137458
0.0625 0.188365694467306
0.0883883476483184 0.154545527147058
0.125 0.142251262022506
0.176776695296637 0.139854300832425
0.25 0.142435734777285
0.353553390593274 0.147747720869328
0.5 0.154578097306313
0.707106781186548 0.162112671584877
1 0.169700188441667
1.4142135623731 0.176805086420887
2 0.183052825196833
};
\addlegendentry{estim}
\addplot [thick, black]
table {%
0.00390625 0.999997566961301
0.0055242717280199 0.999931755601628
0.0078125 0.998870170187369
0.0110485434560398 0.987985569466072
0.015625 0.921077854422791
0.0220970869120796 0.719367643642096
0.03125 0.462912359373824
0.0441941738241592 0.299955052926701
0.0625 0.223134730527459
0.0883883476483184 0.1897039352145
0.125 0.176663129120585
0.176776695296637 0.173824403126737
0.25 0.176609858786166
0.353553390593274 0.182751130353936
0.5 0.190884706380275
0.707106781186548 0.199972434055525
1 0.209091634320066
1.4142135623731 0.217417112168239
2 0.224310349322032
};
\addlegendentry{risk}
\addplot [thick, blue, mark=triangle*, mark size=2.2, mark options={solid}, only marks, forget plot]
table {%
0.00390625 2.47518028841345e-05
0.0055242717280199 2.47501904847992e-05
0.0078125 2.47243881343874e-05
0.0110485434560398 2.44596624810857e-05
0.015625 2.28249717185206e-05
0.0220970869120796 1.79021369214051e-05
0.03125 1.1789989957986e-05
0.0441941738241592 8.39034812329495e-06
0.0625 7.95307563347999e-06
0.0883883476483184 1.03284283812389e-05
0.125 1.70852044166426e-05
0.176776695296637 3.30663367945487e-05
0.25 7.01091665976235e-05
0.353553390593274 0.000155327160938829
0.5 0.000347296325697423
0.707106781186548 0.00076319284709637
1 0.00161502984937351
1.4142135623731 0.003241300775656
2 0.00610699571709729
};
\addplot [thick, red, mark=*, mark size=1.8, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.999997588049999
0.0055242717280199 0.999932404223995
0.0078125 0.998887589814455
0.0110485434560398 0.988126403744405
0.015625 0.921071668859819
0.0220970869120796 0.714673124475883
0.03125 0.445276656653788
0.0441941738241592 0.27017294137458
0.0625 0.188365694467306
0.0883883476483184 0.154545527147058
0.125 0.142251262022506
0.176776695296637 0.139854300832425
0.25 0.142435734777285
0.353553390593274 0.147747720869328
0.5 0.154578097306313
0.707106781186548 0.162112671584877
1 0.169700188441667
1.4142135623731 0.176805086420887
2 0.183052825196833
};
\addplot [thick, black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.00390625 0.999997566961301
0.0055242717280199 0.999931755601628
0.0078125 0.998870170187369
0.0110485434560398 0.987985569466072
0.015625 0.921077854422791
0.0220970869120796 0.719367643642096
0.03125 0.462912359373824
0.0441941738241592 0.299955052926701
0.0625 0.223134730527459
0.0883883476483184 0.1897039352145
0.125 0.176663129120585
0.176776695296637 0.173824403126737
0.25 0.176609858786166
0.353553390593274 0.182751130353936
0.5 0.190884706380275
0.707106781186548 0.199972434055525
1 0.209091634320066
1.4142135623731 0.217417112168239
2 0.224310349322032
};
\legend{};
\end{axis}

\end{tikzpicture}


==> SCT-d20-N-f.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.1,0.8,0.9}
\definecolor{color1}{rgb}{0.05,0.5,0.55}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle d=20\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle N\)},
xmin=-47.9, xmax=1049.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sctl \)},
ymin=0.000726751646883971, ymax=0.814504491523354,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-47.9 0.000999999999999998
1049.9 0.000999999999999998
};
\addplot [line width=1.2pt, color0]
table {%
22 0.0342109630506174
24 0.0311661086026284
26 0.0286002411632113
28 0.0264102039705127
30 0.024520371764128
32 0.0228740471639847
34 0.021427893396777
36 0.0201482226136868
38 0.0190084561964299
40 0.0179873468853244
42 0.0170677088125467
44 0.0162354938533345
46 0.015479108908906
48 0.0147889038608768
50 0.0141567824181943
52 0.0135759027752241
54 0.0130404448055957
56 0.0125454271552452
58 0.0120865621975911
60 0.0116601400154405
62 0.0112629348566334
64 0.0108921291477112
66 0.0105452513412479
68 0.0102201247485359
70 0.00991482516020363
72 0.0096276455454787
74 0.0093570664901225
76 0.00910173131603779
78 0.00886042504028374
80 0.00863205650227791
82 0.00841564311685787
84 0.00821029781520114
86 0.00801521781681923
88 0.00782967494076469
90 0.00765300721609763
92 0.00748461159341309
94 0.00732393759299027
96 0.00717048175255569
98 0.00702378276004477
100 0.00688341717510806
102 0.00674899565822902
104 0.00662015963882319
106 0.00649657836406791
108 0.00637794627869881
110 0.00626398069431946
112 0.00615441970973772
114 0.00604902035391665
116 0.00594755692267021
118 0.00584981948664764
120 0.00575561255037191
122 0.00566475384486827
124 0.00557707323868119
126 0.00549241175401781
128 0.00541062067642092
130 0.00533156074780965
132 0.005255101433964
134 0.005181120258601
136 0.0051095021971196
138 0.00504013912389887
140 0.00497292930773764
142 0.00490777695063759
144 0.00484459176566869
146 0.00478328859012613
148 0.0047237870306011
150 0.00466601113695056
152 0.00460988910247136
154 0.0045553529878662
156 0.0045023384668386
158 0.004450784591375
160 0.00440063357496808
162 0.00435183059220939
164 0.00430432359333445
166 0.00425806313244104
168 0.00421300220822484
170 0.00416909611618626
172 0.00412630231136072
174 0.00408458028071287
176 0.00404389142441395
178 0.00400419894529278
180 0.00396546774581452
182 0.0039276643319988
184 0.00389075672374052
186 0.0038547143710436
188 0.00381950807571985
190 0.00378510991814353
192 0.00375149318868663
194 0.00371863232349131
196 0.00368650284426417
198 0.00365508130180311
200 0.0036243452229908
202 0.00359427306101014
204 0.0035648441485567
206 0.00353603865384061
208 0.00350783753918684
210 0.00348022252205735
212 0.0034531760383321
214 0.00342668120769864
216 0.00340072180101068
218 0.00337528220948702
220 0.00335034741563142
222 0.00332590296576275
224 0.00330193494405279
226 0.00327842994797659
228 0.00325537506508678
230 0.00323275785102984
232 0.00321056630872768
234 0.00318878886865359
236 0.00316741437013623
238 0.00314643204363004
240 0.00312583149389453
242 0.00310560268402872
244 0.00308573592031078
246 0.00306622183779607
248 0.00304705138662981
250 0.00302821581903362
252 0.00300970667692769
254 0.00299151578015277
256 0.00297363521525855
258 0.00295605732482703
260 0.00293877469730147
262 0.00292178015729323
264 0.00290506675634088
266 0.00288862776409693
268 0.00287245665991964
270 0.00285654712484832
272 0.00284089303394197
274 0.00282548844896236
276 0.00281032761138359
278 0.00279540493571145
280 0.00278071500309667
282 0.0027662525552272
284 0.00275201248848542
286 0.00273798984835708
288 0.00272417982407943
290 0.00271057774351673
292 0.00269717906825204
294 0.00268397938888471
296 0.0026709744205237
298 0.00265815999846722
300 0.00264553207405992
302 0.0026330867107191
304 0.0026208200801221
306 0.00260872845854721
308 0.00259680822336109
310 0.00258505584964582
312 0.00257346790695922
314 0.00256204105622244
316 0.00255077204672891
318 0.00253965771326928
320 0.00252869497336717
322 0.00251788082462073
324 0.00250721234214538
326 0.00249668667611336
328 0.00248630104938567
330 0.00247605275523258
332 0.00246593915513883
334 0.00245595767668981
336 0.00244610581153543
338 0.00243638111342817
340 0.00242678119633244
342 0.00241730373260203
344 0.00240794645122301
346 0.00239870713611914
348 0.00238958362451754
350 0.0023805738053718
352 0.00237167561784046
354 0.00236288704981849
356 0.00235420613651967
358 0.00234563095910784
360 0.00233715964337503
362 0.00232879035846473
364 0.00232052131563835
366 0.00231235076708332
368 0.0023042770047612
370 0.00229629835929412
372 0.00228841319888828
374 0.00228061992829285
376 0.00227291698779316
378 0.00226530285223671
380 0.00225777603009083
382 0.0022503350625308
384 0.00224297852255728
386 0.00223570501414193
388 0.00222851317140033
390 0.00222140165779094
392 0.00221436916533938
394 0.002207414413887
396 0.00220053615036288
398 0.00219373314807841
400 0.00218700420604365
402 0.00218034814830469
404 0.00217376382330127
406 0.00216725010324397
408 0.00216080588351015
410 0.00215443008205824
412 0.00214812163885944
414 0.00214187951534648
416 0.00213570269387871
418 0.00212959017722298
420 0.00212354098804981
422 0.00211755416844432
424 0.00211162877943136
426 0.00210576390051449
428 0.00209995862922819
430 0.002094212080703
432 0.00208852338724302
434 0.00208289169791553
436 0.00207731617815219
438 0.00207179600936148
440 0.00206633038855204
442 0.00206091852796655
444 0.00205555965472582
446 0.00205025301048267
448 0.00204499785108542
450 0.00203979344625061
452 0.00203463907924466
454 0.0020295340465742
456 0.00202447765768482
458 0.00201946923466787
460 0.00201450811197526
462 0.00200959363614177
464 0.00200472516551486
466 0.00199990206999156
468 0.00199512373076239
470 0.00199038954006197
472 0.00198569890092613
474 0.00198105122695547
476 0.00197644594208492
478 0.00197188248035937
480 0.00196736028571504
482 0.00196287881176644
484 0.00195843752159878
486 0.00195403588756573
488 0.00194967339109218
490 0.00194534952248211
492 0.00194106378073117
494 0.00193681567334406
496 0.00193260471615637
498 0.00192843043316092
500 0.00192429235633836
502 0.00192019002549193
504 0.00191612298808629
506 0.00191209079909034
508 0.00190809302082377
510 0.0019041292228074
512 0.00190019898161715
514 0.00189630188074144
516 0.00189243751044211
518 0.00188860546761858
520 0.00188480535567532
522 0.00188103678439239
524 0.00187729936979905
526 0.00187359273405041
528 0.00186991650530687
530 0.00186627031761648
532 0.00186265381079991
534 0.00185906663033822
536 0.00185550842726314
538 0.00185197885804987
540 0.00184847758451238
542 0.00184500427370111
544 0.00184155859780289
546 0.00183814023404329
548 0.00183474886459103
550 0.00183138417646464
552 0.00182804586144118
554 0.00182473361596695
556 0.00182144714107029
558 0.00181818614227623
560 0.00181495032952306
562 0.00181173941708071
564 0.00180855312347101
566 0.00180539117138956
568 0.00180225328762939
570 0.0017991392030063
572 0.00179604865228572
574 0.00179298137411124
576 0.00178993711093462
578 0.00178691560894735
580 0.00178391661801359
582 0.00178093989160465
584 0.00177798518673474
586 0.00177505226389817
588 0.00177214088700783
590 0.00176925082333496
592 0.00176638184345019
594 0.00176353372116582
596 0.00176070623347927
598 0.00175789916051773
600 0.00175511228548396
602 0.00175234539460312
604 0.00174959827707083
606 0.00174687072500219
608 0.00174416253338186
610 0.00174147350001516
612 0.00173880342548017
614 0.00173615211308079
616 0.00173351936880071
618 0.00173090500125839
620 0.00172830882166281
622 0.00172573064377024
624 0.00172317028384176
626 0.00172062756060168
628 0.00171810229519677
630 0.00171559431115625
632 0.00171310343435265
634 0.00171062949296335
636 0.00170817231743291
638 0.00170573174043611
640 0.00170330759684176
642 0.00170089972367714
644 0.00169850796009316
646 0.00169613214733016
648 0.00169377212868443
650 0.0016914277494753
652 0.00168909885701285
654 0.00168678530056631
656 0.00168448693133298
658 0.00168220360240779
660 0.00167993516875334
662 0.00167768148717066
664 0.00167544241627034
666 0.00167321781644431
668 0.00167100754983814
670 0.00166881148032375
672 0.0016666294734728
674 0.00166446139653036
676 0.00166230711838925
678 0.00166016650956474
680 0.00165803944216973
682 0.00165592578989041
684 0.00165382542796233
686 0.00165173823314691
688 0.00164966408370841
690 0.00164760285939124
692 0.00164555444139772
694 0.0016435187123663
696 0.00164149555635
698 0.00163948485879543
700 0.00163748650652203
702 0.00163550038770175
704 0.00163352639183909
706 0.00163156440975143
708 0.00162961433354981
710 0.00162767605661991
712 0.00162574947360349
714 0.00162383448038008
716 0.00162193097404897
718 0.00162003885291161
720 0.00161815801645418
722 0.00161628836533057
724 0.0016144298013456
726 0.00161258222743849
728 0.00161074554766675
730 0.00160891966719015
732 0.00160710449225513
734 0.00160529993017935
736 0.0016035058893366
738 0.00160172227914192
740 0.0015999490100369
742 0.00159818599347539
744 0.00159643314190928
746 0.0015946903687746
748 0.00159295758847787
750 0.00159123471638261
752 0.00158952166879612
754 0.00158781836295646
756 0.00158612471701964
758 0.00158444065004706
760 0.00158276608199308
762 0.00158110093369285
764 0.00157944512685031
766 0.00157779858402644
768 0.0015761612286276
770 0.00157453298489413
772 0.00157291377788914
774 0.00157130353348743
776 0.00156970217836463
778 0.00156810963998647
780 0.00156652584659827
782 0.00156495072721458
784 0.00156338421160894
786 0.0015618262303039
788 0.00156027671456105
790 0.00155873559637139
792 0.00155720280844568
794 0.00155567828420502
796 0.00155416195777163
798 0.00155265376395965
800 0.00155115363826617
802 0.00154966151686237
804 0.00154817733658482
806 0.00154670103492687
808 0.00154523255003022
810 0.00154377182067658
812 0.00154231878627948
814 0.00154087338687622
816 0.00153943556311987
818 0.00153800525627151
820 0.00153658240819246
822 0.00153516696133672
824 0.00153375885874349
826 0.00153235804402979
828 0.00153096446138322
830 0.00152957805555481
832 0.00152819877185194
834 0.00152682655613148
836 0.00152546135479288
838 0.0015241031147715
840 0.00152275178353193
842 0.00152140730906146
844 0.0015200696398637
846 0.00151873872495213
848 0.00151741451384397
850 0.0015160969565539
852 0.00151478600358808
854 0.00151348160593812
856 0.00151218371507521
858 0.00151089228294429
860 0.00150960726195831
862 0.00150832860499263
864 0.00150705626537942
866 0.00150579019690219
868 0.00150453035379037
870 0.00150327669071401
872 0.0015020291627785
874 0.0015007877255194
876 0.00149955233489735
878 0.00149832294729299
880 0.00149709951950208
882 0.00149588200873052
884 0.0014946703725896
886 0.00149346456909117
888 0.00149226455664303
890 0.00149107029404425
892 0.00148988174048064
894 0.00148869885552021
896 0.0014875215991088
898 0.00148634993156566
900 0.00148518381357915
902 0.0014840232062025
904 0.00148286807084958
906 0.00148171836929081
908 0.00148057406364903
910 0.00147943511639552
912 0.00147830149034598
914 0.00147717314865667
916 0.0014760500548205
918 0.00147493217266325
920 0.00147381946633976
922 0.0014727119003303
924 0.00147160943943684
926 0.00147051204877946
928 0.00146941969379281
930 0.00146833234022256
932 0.00146724995412196
934 0.00146617250184839
936 0.00146509995006004
938 0.00146403226571248
940 0.00146296941605547
942 0.00146191136862966
944 0.00146085809126341
946 0.0014598095520696
948 0.00145876571944256
950 0.00145772656205495
952 0.00145669204885472
954 0.00145566214906217
956 0.0014546368321669
958 0.00145361606792498
960 0.00145259982635597
962 0.00145158807774019
964 0.00145058079261578
966 0.00144957794177605
968 0.00144857949626664
970 0.00144758542738289
972 0.00144659570666713
974 0.00144561030590605
976 0.00144462919712811
978 0.00144365235260098
980 0.00144267974482898
982 0.00144171134655059
984 0.00144074713073598
986 0.00143978707058455
988 0.00143883113952255
990 0.00143787931120068
992 0.00143693155949174
994 0.0014359878584883
996 0.00143504818250045
998 0.00143411250605349
1000 0.00143318080388569
};
\addlegendentry{$\lambda=10^{-3}$}
\addplot [semithick, red!90!black, opacity=0.8, mark=*, mark size=0.75, mark options={solid}, only marks, forget plot]
table {%
2 0.491350276178429
8 0.111356828178563
14 0.0594493796835373
20 0.0411359176510451
26 0.0311368059761592
32 0.0241479408492821
38 0.0196234360680446
44 0.0160655237850381
50 0.013922261556932
56 0.0122816845585801
62 0.0109462448179204
68 0.00985937381474296
74 0.00920717414684846
80 0.0085635563032932
86 0.00793398022565707
92 0.00736567722485324
98 0.00692585746750334
104 0.00643953101619329
110 0.00610406331508002
116 0.0058094535359125
122 0.00553100114211307
128 0.00527297339112054
134 0.00498516614862219
140 0.0047905682862282
146 0.00458427702935756
152 0.00439068514216601
158 0.00423868623036108
164 0.00409914838132604
170 0.00399169110698763
176 0.00385802500725378
182 0.00373305314068219
188 0.00362074529562454
194 0.00352784200734394
200 0.00345018718961109
206 0.0033764961777275
212 0.00329564630622508
218 0.00323122674453073
224 0.00316518479184822
230 0.00311136790903798
236 0.0030632291934332
242 0.00301343671459503
248 0.00296097674425034
254 0.00290422970722436
260 0.00285779239508007
266 0.00280930412600722
272 0.00276211340218266
278 0.00271764296767249
284 0.00268450365013963
290 0.00264078151854149
296 0.00260158880127226
302 0.00256752993059932
308 0.00253161629072107
314 0.00250736704743526
320 0.00247805923722414
326 0.00244809277767485
332 0.00241729399663022
338 0.00238544962228963
344 0.00235878718067109
350 0.00232686097613195
356 0.00230226228230074
362 0.00227873145006376
368 0.00224925600748432
374 0.00222883373539828
380 0.00220484525766432
386 0.00217977511477724
392 0.00216246739333547
398 0.00214002527284203
404 0.00212344058695778
410 0.00210421871558799
416 0.0020811588208855
422 0.00206667240779485
428 0.00205160498962955
434 0.0020356153705527
440 0.00202027250743948
446 0.00200334408488227
452 0.00198703747411738
458 0.00197243536706044
464 0.00196068808525251
470 0.00194527724816992
476 0.00193313815177523
482 0.00191905440137341
488 0.00190749689043361
494 0.0018967224524602
500 0.00188432637030383
506 0.00187195108081747
512 0.00186206223230314
518 0.00184940459541493
524 0.00183684733320309
530 0.00182849839452961
536 0.00181700665486227
542 0.00180599134603619
548 0.00179804299462482
554 0.00179031003783185
560 0.00178092085141194
566 0.00177211836551247
572 0.00176462730786898
578 0.00175545705537779
584 0.00174750625594574
590 0.00173908623808086
596 0.00173223917293053
602 0.00172626270228905
608 0.00171970398286994
614 0.00171329831176697
620 0.00170566813100839
626 0.0016981157721407
632 0.00168992422748207
638 0.00168228245310987
644 0.00167640923187433
650 0.00166940625146527
656 0.00166191285218107
662 0.00165699880462819
668 0.00165035209291428
674 0.0016438851408953
680 0.0016381787181015
686 0.00163277639311251
692 0.00162819139559966
698 0.00162200686142653
704 0.00161580022653392
710 0.00161022826375136
716 0.0016050693426456
722 0.00159969224592216
728 0.00159510652898384
734 0.00158800284252963
740 0.00158335566993313
746 0.00157928347677863
752 0.00157377261119294
758 0.0015679921368988
764 0.00156316558528227
770 0.0015587484311653
776 0.00155414753174309
782 0.00155038436089626
788 0.0015462527691079
794 0.00154272050445927
800 0.00153884712316015
806 0.00153495564222306
812 0.00153018319481513
818 0.00152569349128818
824 0.00152253158888457
830 0.00151906384598484
836 0.00151494575683787
842 0.00151093803986568
848 0.00150680076210262
854 0.00150293190711974
860 0.00149956097833389
866 0.0014955743806363
872 0.00149155779329681
878 0.00148738672046969
884 0.00148343416874331
890 0.00148017269606427
896 0.00147675792649852
902 0.00147361536614622
908 0.0014709476178157
914 0.00146815299614313
920 0.00146486767546155
926 0.00146112593240252
932 0.00145872944568679
938 0.00145524443516253
944 0.00145149708659498
950 0.00144815932618016
956 0.00144469568246048
962 0.00144134707592556
968 0.00143861640509459
974 0.00143603340191626
980 0.00143327897392281
986 0.00143110146286511
992 0.00142826637503468
998 0.00142547761777865
};
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-47.9 0.00999999999999998
1049.9 0.00999999999999998
};
\addplot [line width=1.2pt, color1]
table {%
22 0.0439593125121152
24 0.0409439287311597
26 0.0384036894396885
28 0.0362358537099249
30 0.0343651688496269
32 0.0327352706399223
34 0.0313031197962946
36 0.030035293821844
38 0.0289054506075961
40 0.0278925535933973
42 0.0269796045677763
44 0.0261527225249966
46 0.0254004632050605
48 0.0247133090723033
50 0.0240832819712093
52 0.0235036453982235
54 0.0229686731280841
56 0.0224734675826677
58 0.0220138159158313
60 0.0215860749972568
62 0.0211870787557372
64 0.0208140629789979
66 0.0204646038572173
68 0.0201365674322738
70 0.0198280677644844
72 0.0195374321157643
74 0.0192631718166856
76 0.0190039577660795
78 0.0187585997282181
80 0.018526028758655
82 0.0183052822249578
84 0.0180954909833811
86 0.0178958683617554
88 0.0177057006582321
90 0.0175243389188609
92 0.0173511917981422
94 0.0171857193401791
96 0.0170274275452377
98 0.0168758636087045
100 0.0167306117375993
102 0.0165912894647576
104 0.0164575443931554
106 0.0163290513130959
108 0.0162055096435174
110 0.0160866411558121
112 0.0159721879445276
114 0.0158619106143565
116 0.0157555866570667
118 0.0156530089956227
120 0.0155539846758037
122 0.0154583336882235
124 0.0153658879058827
126 0.0152764901242832
128 0.0151899931927714
130 0.0151062592271802
132 0.0150251588950558
134 0.014946570765802
136 0.0148703807189857
138 0.0147964814048377
140 0.0147247717516691
142 0.0146551565155256
144 0.0145875458679249
146 0.0145218550179833
148 0.0144580038656394
150 0.0143959166830373
152 0.0143355218214464
154 0.0142767514413651
156 0.0142195412637043
158 0.0141638303401599
160 0.014109560841072
162 0.0140566778592441
164 0.0140051292283389
166 0.0139548653546091
168 0.013905839060835
170 0.0138580054414527
172 0.0138113217279483
174 0.0137657471636837
176 0.0137212428873913
178 0.0136777718246491
180 0.0136352985867056
182 0.0135937893760831
184 0.0135532118984349
186 0.0135135352801815
188 0.013474729991488
190 0.0134367677741851
192 0.0133996215742665
194 0.0133632654786307
196 0.0133276746557571
198 0.0132928253000365
200 0.0132586945794954
202 0.0132252605866763
204 0.0131925022924543
206 0.0131603995025876
208 0.0131289328168154
210 0.0130980835903307
212 0.0130678338974703
214 0.0130381664974727
216 0.0130090648021699
218 0.0129805128454866
220 0.0129524952546299
222 0.0129249972228616
224 0.0128980044837527
226 0.0128715032868274
228 0.0128454803745097
230 0.0128199229602921
232 0.0127948187080518
234 0.012770155712445
236 0.0127459224803144
238 0.0127221079130483
240 0.0126987012898376
242 0.0126756922517749
244 0.012653070786749
246 0.0126308272150883
248 0.0126089521759091
250 0.0125874366141312
252 0.0125662717681202
254 0.0125454491579239
256 0.012524960574069
258 0.0125047980668864
260 0.0124849539363382
262 0.0124654207223171
264 0.0124461911953944
266 0.0124272583479914
268 0.0124086153859531
270 0.012390255720502
272 0.0123721729605523
274 0.0123543609053664
276 0.0123368135375356
278 0.0123195250162683
280 0.012302489670971
282 0.0122857019951059
284 0.0122691566403129
286 0.0122528484107818
288 0.0122367722578622
290 0.0122209232749009
292 0.0122052966922937
294 0.0121898878727432
296 0.0121746923067112
298 0.0121597056080575
300 0.0121449235098554
302 0.0121303418603767
304 0.0121159566192368
306 0.0121017638536942
308 0.0120877597350953
310 0.0120739405354601
312 0.0120603026242006
314 0.0120468424649662
316 0.0120335566126115
318 0.0120204417102799
320 0.0120074944865979
322 0.0119947117529761
324 0.0119820904010115
326 0.0119696273999863
328 0.0119573197944608
330 0.0119451647019537
332 0.0119331593107088
334 0.0119213008775422
336 0.0119095867257678
338 0.0118980142431982
340 0.0118865808802159
342 0.0118752841479145
344 0.0118641216163049
346 0.0118530909125847
348 0.0118421897194686
350 0.0118314157735765
352 0.0118207668638773
354 0.0118102408301864
356 0.011799835561715
358 0.0117895489956675
360 0.0117793791158879
362 0.0117693239515505
364 0.0117593815758949
366 0.0117495501050032
368 0.0117398276966173
370 0.0117302125489952
372 0.0117207028998051
374 0.0117112970250548
376 0.0117019932380564
378 0.0116927898884241
380 0.0116836853611038
382 0.0116746780754343
384 0.0116657664842374
386 0.0116569490729375
388 0.0116482243587083
390 0.0116395908896461
392 0.0116310472439692
394 0.0116225920292418
396 0.0116142238816023
398 0.0116059414651111
400 0.0115977434709271
402 0.0115896286167004
404 0.0115815956458873
406 0.0115736433271051
408 0.0115657704535067
410 0.0115579758421726
412 0.0115502583335219
414 0.0115426167907401
416 0.0115350500992239
418 0.0115275571660418
420 0.0115201369194107
422 0.0115127883081871
424 0.0115055103013739
426 0.0114983018876396
428 0.011491162074853
430 0.0114840898896297
432 0.0114770843768923
434 0.0114701445994421
436 0.0114632696375431
438 0.0114564585885182
440 0.0114497105663552
442 0.0114430247013249
444 0.0114364001396089
446 0.0114298360429379
448 0.0114233315882397
450 0.0114168859672966
452 0.0114104983864122
454 0.0114041680660874
456 0.0113978942407039
458 0.0113916761582178
460 0.0113855130798597
462 0.0113794042798438
464 0.0113733490450838
466 0.0113673466749172
468 0.0113613964808355
470 0.0113554977862227
472 0.0113496499260991
474 0.0113438522468735
476 0.0113381041060995
478 0.0113324048722402
480 0.0113267539244371
482 0.011321150652286
484 0.0113155944556179
486 0.0113100847442856
488 0.0113046209379555
490 0.0112992024659048
492 0.0112938287668233
494 0.0112884992886205
496 0.0112832134882374
498 0.0112779708314624
500 0.011272770792752
502 0.0112676128550563
504 0.0112624965096478
506 0.011257421255955
508 0.0112523866013995
510 0.0112473920612377
512 0.0112424371584051
514 0.0112375214233656
516 0.0112326443939633
518 0.0112278056152785
520 0.0112230046394863
522 0.0112182410257194
524 0.0112135143399333
526 0.0112088241547751
528 0.011204170049455
530 0.0111995516096211
532 0.0111949684272366
534 0.0111904201004602
536 0.011185906233529
538 0.0111814264366441
540 0.0111769803258587
542 0.0111725675229689
544 0.0111681876554067
546 0.0111638403561356
548 0.0111595252635481
550 0.0111552420213663
552 0.0111509902785435
554 0.0111467696891693
556 0.0111425799123754
558 0.0111384206122446
560 0.011134291457721
562 0.0111301921225229
564 0.0111261222850564
566 0.0111220816283322
568 0.0111180698398832
570 0.0111140866116844
572 0.0111101316400742
574 0.0111062046256772
576 0.0111023052733296
578 0.0110984332920046
580 0.0110945883947408
582 0.0110907702985715
584 0.0110869787244549
586 0.0110832133972072
588 0.0110794740454353
590 0.0110757604014727
592 0.0110720722013149
594 0.0110684091845577
596 0.0110647710943358
598 0.011061157677263
600 0.0110575686833733
602 0.0110540038660639
604 0.0110504629820384
606 0.0110469457912517
608 0.0110434520568563
610 0.0110399815451487
612 0.0110365340255177
614 0.0110331092703937
616 0.0110297070551981
618 0.0110263271582951
620 0.0110229693609431
622 0.011019633447248
624 0.011016319204117
626 0.0110130264212131
628 0.0110097548909108
630 0.011006504408253
632 0.0110032747709075
634 0.011000065779126
636 0.0109968772357023
638 0.0109937089459325
640 0.0109905607175751
642 0.0109874323608125
644 0.0109843236882127
646 0.0109812345146923
648 0.0109781646574793
650 0.0109751139360779
652 0.0109720821722323
654 0.010969069189893
656 0.010966074815182
658 0.0109630988763601
660 0.0109601412037935
662 0.0109572016299222
664 0.0109542799892281
666 0.0109513761182042
668 0.0109484898553238
670 0.0109456210410113
672 0.0109427695176121
674 0.0109399351293642
676 0.01093711772237
678 0.0109343171445682
680 0.0109315332457066
682 0.0109287658773155
684 0.010926014892681
686 0.0109232801468195
688 0.0109205614964519
690 0.0109178587999791
692 0.010915171917457
694 0.0109125007105726
696 0.0109098450426206
698 0.0109072047784795
700 0.0109045797845893
702 0.0109019699289286
704 0.0108993750809931
706 0.0108967951117731
708 0.0108942298937328
710 0.010891679300789
712 0.0108891432082908
714 0.0108866214929988
716 0.0108841140330657
718 0.0108816207080166
720 0.0108791413987294
722 0.0108766759874163
724 0.0108742243576051
726 0.0108717863941205
728 0.0108693619830667
730 0.0108669510118093
732 0.0108645533689579
734 0.0108621689443491
736 0.0108597976290298
738 0.0108574393152404
740 0.0108550938963983
742 0.0108527612670825
744 0.0108504413230173
746 0.0108481339610571
748 0.0108458390791709
750 0.0108435565764274
752 0.0108412863529804
754 0.0108390283100538
756 0.0108367823499279
758 0.0108345483759249
760 0.0108323262923952
762 0.0108301160047038
764 0.0108279174192167
766 0.010825730443288
768 0.0108235549852468
770 0.0108213909543842
772 0.010819238260941
774 0.0108170968160952
776 0.0108149665319497
778 0.0108128473215207
780 0.0108107390987251
782 0.0108086417783697
784 0.0108065552761394
786 0.0108044795085856
788 0.0108024143931159
790 0.0108003598479821
792 0.0107983157922704
794 0.0107962821458903
796 0.0107942588295642
798 0.0107922457648172
800 0.0107902428739669
802 0.0107882500801135
804 0.0107862673071299
806 0.0107842944796521
808 0.0107823315230697
810 0.0107803783635163
812 0.0107784349278603
814 0.0107765011436962
816 0.0107745769393351
818 0.0107726622437958
820 0.0107707569867969
822 0.0107688610987471
824 0.0107669745107376
826 0.0107650971545334
828 0.010763228962565
830 0.0107613698679207
832 0.0107595198043382
834 0.0107576787061969
836 0.0107558465085102
838 0.0107540231469179
840 0.0107522085576785
842 0.0107504026776618
844 0.0107486054443419
846 0.0107468167957897
848 0.0107450366706658
850 0.0107432650082136
852 0.0107415017482524
854 0.0107397468311704
856 0.0107380001979185
858 0.0107362617900029
860 0.0107345315494794
862 0.0107328094189463
864 0.0107310953415386
866 0.0107293892609213
868 0.0107276911212836
870 0.0107260008673325
872 0.0107243184442871
874 0.0107226437978725
876 0.0107209768743141
878 0.0107193176203316
880 0.0107176659831337
882 0.0107160219104123
884 0.0107143853503369
886 0.0107127562515494
888 0.0107111345631585
890 0.0107095202347346
892 0.0107079132163044
894 0.0107063134583459
896 0.0107047209117833
898 0.0107031355279818
900 0.010701557258743
902 0.0106999860562998
904 0.0106984218733113
906 0.0106968646628589
908 0.0106953143784406
910 0.0106937709739672
912 0.0106922344037571
914 0.0106907046225324
916 0.010689181585414
918 0.0106876652479173
920 0.0106861555659481
922 0.010684652495798
924 0.0106831559941406
926 0.0106816660180269
928 0.0106801825248816
930 0.0106787054724985
932 0.0106772348190373
934 0.0106757705230189
936 0.010674312543322
938 0.0106728608391789
940 0.0106714153701721
942 0.01066997609623
944 0.0106685429776238
946 0.0106671159749636
948 0.0106656950491945
950 0.0106642801615937
952 0.0106628712737662
954 0.0106614683476421
956 0.0106600713454725
958 0.0106586802298267
960 0.0106572949635884
962 0.0106559155099527
964 0.0106545418324226
966 0.010653173894806
968 0.0106518116612126
970 0.0106504550960503
972 0.0106491041640227
974 0.0106477588301256
976 0.0106464190596441
978 0.0106450848181498
980 0.0106437560714977
982 0.0106424327858232
984 0.0106411149275393
986 0.0106398024633339
988 0.0106384953601668
990 0.0106371935852671
992 0.0106358971061303
994 0.0106346058905157
996 0.0106333199064437
998 0.0106320391221932
1000 0.010630763506299
};
\addlegendentry{$\lambda=10^{-2}$}
\addplot [semithick, red!60!black, opacity=0.8, mark=*, mark size=0.75, mark options={solid}, only marks, forget plot]
table {%
2 0.500520565422339
8 0.121087734457909
14 0.0694089171560077
20 0.051208765384436
26 0.0413069914867298
32 0.0343611309847939
38 0.0299246131014087
44 0.0265216668805722
50 0.0243642495503611
56 0.0226870311595359
62 0.0213296867971954
68 0.0202254111232565
74 0.0195151795688816
80 0.0188305247181108
86 0.0181704004940296
92 0.0175723600529009
98 0.0170970111868374
104 0.0166153670550387
110 0.0162432121490889
116 0.0159138911990576
122 0.0156054596272973
128 0.0153175279830503
134 0.015020750538963
140 0.0148021365592579
146 0.014580725982311
152 0.0143701291479816
158 0.0141905332251378
164 0.0140335017496248
170 0.0139013538934679
176 0.0137521819592133
182 0.0136113972347656
188 0.0134822714209982
194 0.0133732426418685
200 0.013276857952371
206 0.0131851670513318
212 0.0130876267746298
218 0.0130049326935347
224 0.0129233164265825
230 0.0128529292812124
236 0.0127892561887679
242 0.0127250036521813
248 0.01265989436441
254 0.0125918718920038
260 0.0125324796572057
266 0.0124727089063248
272 0.0124140136867198
278 0.0123607189808622
284 0.0123157828601896
290 0.0122628080402956
296 0.0122153437055364
302 0.0121711264549173
308 0.0121257352625258
314 0.0120912836132971
320 0.012054414745637
326 0.0120161614284879
332 0.0119776569678753
338 0.0119384563092192
344 0.0119038358712173
350 0.0118652618229326
356 0.0118336595374466
362 0.0118033142575873
368 0.0117677547715534
374 0.0117400266424589
380 0.0117099285202662
386 0.0116791608505506
392 0.0116551009721233
398 0.0116272491957276
404 0.0116041799528291
410 0.0115793925740181
416 0.0115515937838732
422 0.0115312718903016
428 0.0115105821839657
434 0.011489309618037
440 0.0114690357543695
446 0.0114474340040347
452 0.0114265356537039
458 0.0114072319954668
464 0.0113904497378182
470 0.0113707485147162
476 0.0113538915930256
482 0.0113354798895849
488 0.0113192697489706
494 0.0113041965203607
500 0.0112874993665588
506 0.0112710984667347
512 0.0112570869078174
518 0.0112407359637281
524 0.0112247572361217
530 0.0112123240057892
536 0.0111973341036595
542 0.011182690969549
548 0.0111709631456512
554 0.0111596231581785
560 0.0111469899772246
566 0.0111348190282102
572 0.0111240164177964
578 0.0111117346458099
584 0.0111004965325742
590 0.0110890310524495
596 0.0110791642872923
602 0.0110699328237656
608 0.0110604353323445
614 0.0110511267782985
620 0.0110406138302828
626 0.0110302702917975
632 0.0110192950750869
638 0.0110089359046691
644 0.0110003367913788
650 0.0109907571228953
656 0.0109806732059064
662 0.0109731302113295
668 0.010964062072303
674 0.0109550645551164
680 0.0109468740894179
686 0.0109390524198133
692 0.010932044669086
698 0.0109235894653586
704 0.0109151383158286
710 0.0109073623552742
716 0.0108999339703512
722 0.0108923360598238
728 0.0108855400620491
734 0.010876413330724
740 0.0108696566446657
746 0.0108634818684763
752 0.0108559461405638
758 0.0108482251382132
764 0.0108414135775787
770 0.0108350168611156
776 0.0108285772931062
782 0.0108228899039777
788 0.0108168904157618
794 0.0108115197125102
800 0.0108057949737173
806 0.0108001129841587
812 0.0107935494379793
818 0.0107873388410437
824 0.0107823889783682
830 0.0107771586629922
836 0.010771342588002
842 0.0107656958489045
848 0.0107599121357068
854 0.0107544596593192
860 0.0107494495992331
866 0.0107439228424072
872 0.0107383801337589
878 0.0107327066409718
884 0.0107272432678916
890 0.010722484727115
896 0.0107175450165771
902 0.0107129315071423
908 0.0107088479044279
914 0.0107046001975458
920 0.0106998926737578
926 0.0106947678152424
932 0.0106909968598149
938 0.0106861685197185
944 0.010681117207387
950 0.0106764310997301
956 0.0106716849186027
962 0.010667066823689
968 0.0106630262150351
974 0.0106591524663592
980 0.0106551407366175
986 0.0106516881762302
992 0.0106476175587662
998 0.0106436573294228
};
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-47.9 0.0999999999999998
1049.9 0.0999999999999998
};
\addplot [line width=1.2pt, teal!40!black]
table {%
22 0.136192246556172
24 0.133149888560814
26 0.130578547744543
28 0.128376818981966
30 0.12647043402842
32 0.124803758302098
34 0.123334295107885
36 0.122029025809896
38 0.120861908367853
40 0.119812128067481
42 0.118862849236688
44 0.118000308230239
46 0.117213143609616
48 0.116491894194056
50 0.115828617880694
52 0.11521659865026
54 0.114650118846532
56 0.114124280375964
58 0.113634862993569
60 0.113178211002782
62 0.112751141939256
64 0.112350872419095
66 0.111974957502658
68 0.111621240785233
70 0.111287813064555
72 0.110972977913823
74 0.110675222850951
76 0.110393195070951
78 0.11012568092067
80 0.109871588459569
82 0.109629932578818
84 0.109399822249831
86 0.10918044955882
88 0.108971080237365
90 0.108771045459768
92 0.108579734712437
94 0.108396589575569
96 0.108221098283833
98 0.108052790954533
100 0.107891235389625
102 0.107736033372664
104 0.107586817393925
106 0.107443247747047
108 0.107305009948933
110 0.10717181244169
112 0.107043384541298
114 0.106919474602634
116 0.106799848374701
118 0.106684287523455
120 0.106572588302635
122 0.106464560355581
124 0.106360025633234
126 0.106258817415371
128 0.106160779423782
130 0.106065765017447
132 0.105973636461026
134 0.105884264258967
136 0.105797526548486
138 0.105713308545417
140 0.105631502037646
142 0.105552004921437
144 0.105474720776454
146 0.105399558475782
148 0.105326431827615
150 0.105255259245665
152 0.105185963445628
154 0.105118471165346
156 0.105052712906531
158 0.104988622696133
160 0.104926137865638
162 0.104865198846742
164 0.104805748981994
166 0.104747734349155
168 0.104691103598118
170 0.104635807799363
172 0.104581800302993
174 0.104529036607516
176 0.10447747423758
178 0.104427072629968
180 0.1043777930272
182 0.104329598378164
184 0.104282453245238
186 0.104236323717409
188 0.104191177328949
190 0.104146982983234
192 0.104103710881329
194 0.104061332454998
196 0.104019820303826
198 0.103979148136147
200 0.10393929071353
202 0.103900223798563
204 0.103861924105715
206 0.103824369255064
208 0.103787537728693
210 0.103751408829591
212 0.103715962642876
214 0.103681179999194
216 0.103647042440162
218 0.103613532185708
220 0.103580632103198
222 0.103548325678232
224 0.103516596987014
226 0.103485430670176
228 0.103454811907998
230 0.103424726396911
232 0.103395160327222
234 0.103366100361982
236 0.103337533616927
238 0.103309447641435
240 0.103281830400436
242 0.103254670257221
244 0.103227955957089
246 0.103201676611808
248 0.103175821684812
250 0.103150380977125
252 0.103125344613944
254 0.10310070303186
256 0.103076446966684
258 0.103052567441835
260 0.103029055757262
262 0.10300590347888
264 0.102983102428484
266 0.102960644674117
268 0.102938522520872
270 0.102916728502104
272 0.102895255371025
274 0.102874096092677
276 0.10285324383624
278 0.102832691967689
280 0.102812434042755
282 0.102792463800186
284 0.1027727751553
286 0.102753362193803
288 0.102734219165864
290 0.102715340480443
292 0.102696720699843
294 0.102678354534489
296 0.102660236837923
298 0.10264236260199
300 0.102624726952228
302 0.102607325143435
304 0.102590152555413
306 0.102573204688877
308 0.102556477161529
310 0.102539965704275
312 0.1025236661576
314 0.102507574468068
316 0.102491686684967
318 0.102475998957073
320 0.102460507529536
322 0.10244520874089
324 0.102430099020161
326 0.102415174884096
328 0.102400432934478
330 0.102385869855552
332 0.10237148241154
334 0.102357267444239
336 0.102343221870712
338 0.102329342681065
340 0.102315626936286
342 0.102302071766179
344 0.102288674367359
346 0.10227543200132
348 0.102262341992566
350 0.102249401726812
352 0.102236608649244
354 0.102223960262836
356 0.102211454126725
358 0.102199087854641
360 0.102186859113391
362 0.102174765621389
364 0.102162805147239
366 0.102150975508362
368 0.102139274569667
370 0.102127700242267
372 0.102116250482238
374 0.102104923289412
376 0.102093716706218
378 0.102082628816545
380 0.10207165774466
382 0.102060801654145
384 0.102050058746871
386 0.10203942726201
388 0.102028905475066
390 0.102018491696952
392 0.102008184273076
394 0.101997981582472
396 0.101987882036948
398 0.101977884080259
400 0.101967986187312
402 0.10195818686339
404 0.101948484643396
406 0.101938878091125
408 0.101929365798556
410 0.101919946385164
412 0.101910618497251
414 0.101901380807299
416 0.101892232013336
418 0.101883170838332
420 0.101874196029597
422 0.101865306358208
424 0.101856500618448
426 0.101847777627259
428 0.101839136223713
430 0.101830575268497
432 0.101822093643414
434 0.101813690250893
436 0.101805364013517
438 0.101797113873563
440 0.101788938792553
442 0.10178083775082
444 0.101772809747083
446 0.101764853798033
448 0.101756968937933
450 0.10174915421823
452 0.101741408707168
454 0.101733731489424
456 0.101726121665744
458 0.101718578352593
460 0.101711100681812
462 0.101703687800287
464 0.101696338869622
466 0.101689053065826
468 0.101681829579001
470 0.101674667613046
472 0.101667566385362
474 0.101660525126567
476 0.10165354308022
478 0.101646619502548
480 0.101639753662182
482 0.101632944839903
484 0.101626192328384
486 0.101619495431953
488 0.101612853466347
490 0.101606265758484
492 0.101599731646235
494 0.101593250478197
496 0.101586821613484
498 0.101580444421511
500 0.101574118281789
502 0.101567842583724
504 0.10156161672642
506 0.101555440118487
508 0.101549312177856
510 0.101543232331594
512 0.101537200015723
514 0.101531214675053
516 0.101525275763004
518 0.101519382741444
520 0.101513535080526
522 0.101507732258525
524 0.101501973761691
526 0.101496259084089
528 0.101490587727457
530 0.101484959201057
532 0.101479373021535
534 0.101473828712784
536 0.101468325805807
538 0.101462863838585
540 0.101457442355947
542 0.101452060909448
544 0.101446719057237
546 0.101441416363944
548 0.101436152400559
550 0.101430926744314
552 0.101425738978573
554 0.101420588692719
556 0.101415475482048
558 0.101410398947661
560 0.10140535869636
562 0.10140035434055
564 0.101395385498135
566 0.101390451792423
568 0.101385552852031
570 0.101380688310792
572 0.101375857807662
574 0.101371060986632
576 0.101366297496642
578 0.101361566991493
580 0.101356869129762
582 0.101352203574725
584 0.10134756999427
586 0.101342968060825
588 0.101338397451275
590 0.101333857846889
592 0.101329348933246
594 0.101324870400161
596 0.101320421941618
598 0.101316003255693
600 0.101311614044492
602 0.101307254014082
604 0.101302922874425
606 0.101298620339314
608 0.101294346126311
610 0.101290099956682
612 0.10128588155534
614 0.101281690650783
616 0.10127752697504
618 0.101273390263606
620 0.101269280255395
622 0.101265196692679
624 0.101261139321036
626 0.101257107889297
628 0.101253102149495
630 0.101249121856813
632 0.101245166769535
634 0.101241236648996
636 0.101237331259535
638 0.101233450368447
640 0.101229593745939
642 0.101225761165081
644 0.101221952401765
646 0.101218167234658
648 0.101214405445164
650 0.101210666817375
652 0.101206951138037
654 0.101203258196502
656 0.101199587784697
658 0.101195939697076
660 0.101192313730588
662 0.101188709684637
664 0.101185127361043
666 0.101181566564009
668 0.101178027100086
670 0.101174508778133
672 0.101171011409287
674 0.101167534806927
676 0.101164078786644
678 0.101160643166203
680 0.101157227765515
682 0.101153832406606
684 0.101150456913582
686 0.101147101112604
688 0.101143764831853
690 0.101140447901505
692 0.101137150153699
694 0.10113387142251
696 0.101130611543921
698 0.101127370355797
700 0.101124147697856
702 0.101120943411643
704 0.101117757340505
706 0.101114589329565
708 0.101111439225697
710 0.101108306877501
712 0.101105192135278
714 0.101102094851009
716 0.101099014878328
718 0.101095952072502
720 0.101092906290405
722 0.101089877390499
724 0.101086865232811
726 0.10108386967891
728 0.101080890591888
730 0.101077927836336
732 0.101074981278329
734 0.101072050785399
736 0.101069136226521
738 0.101066237472089
740 0.1010633543939
742 0.101060486865134
744 0.101057634760334
746 0.101054797955391
748 0.101051976327522
750 0.101049169755255
752 0.101046378118411
754 0.101043601298088
756 0.101040839176639
758 0.101038091637663
760 0.101035358565983
762 0.101032639847633
764 0.101029935369839
766 0.101027245021007
768 0.101024568690705
770 0.10102190626965
772 0.10101925764969
774 0.101016622723793
776 0.10101400138603
778 0.101011393531563
780 0.101008799056628
782 0.101006217858525
784 0.101003649835599
786 0.101001094887235
788 0.100998552913835
790 0.100996023816814
792 0.10099350749858
794 0.100991003862527
796 0.10098851281302
798 0.100986034255382
800 0.100983568095884
802 0.100981114241732
804 0.100978672601056
806 0.100976243082899
808 0.100973825597204
810 0.100971420054802
812 0.100969026367408
814 0.100966644447599
816 0.100964274208814
818 0.100961915565336
820 0.100959568432287
822 0.100957232725614
824 0.10095490836208
826 0.100952595259256
828 0.100950293335508
830 0.10094800250999
832 0.100945722702635
834 0.100943453834141
836 0.100941195825969
838 0.100938948600327
840 0.100936712080167
842 0.10093448618917
844 0.100932270851744
846 0.10093006599301
848 0.100927871538796
850 0.10092568741563
852 0.100923513550727
854 0.100921349871987
856 0.100919196307982
858 0.100917052787953
860 0.100914919241797
862 0.100912795600062
864 0.100910681793941
866 0.100908577755261
868 0.100906483416479
870 0.100904398710673
872 0.100902323571534
874 0.100900257933361
876 0.100898201731054
878 0.100896154900107
880 0.100894117376597
882 0.100892089097185
884 0.100890069999103
886 0.100888060020152
888 0.100886059098691
890 0.100884067173636
892 0.100882084184448
894 0.100880110071134
896 0.100878144774233
898 0.100876188234816
900 0.100874240394477
902 0.100872301195329
904 0.100870370579997
906 0.100868448491613
908 0.10086653487381
910 0.100864629670718
912 0.100862732826955
914 0.100860844287625
916 0.100858963998312
918 0.100857091905075
920 0.100855227954441
922 0.1008533720934
924 0.100851524269404
926 0.100849684430358
928 0.100847852524615
930 0.100846028500975
932 0.100844212308674
934 0.100842403897386
936 0.100840603217215
938 0.10083881021869
940 0.10083702485276
942 0.100835247070794
944 0.100833476824569
946 0.100831714066274
948 0.100829958748499
950 0.100828210824234
952 0.100826470246865
954 0.100824736970168
956 0.100823010948307
958 0.100821292135828
960 0.100819580487655
962 0.10081787595909
964 0.100816178505803
966 0.100814488083833
968 0.100812804649583
970 0.100811128159812
972 0.10080945857164
974 0.100807795842536
976 0.100806139930319
978 0.100804490793152
980 0.100802848389542
982 0.100801212678332
984 0.1007995836187
986 0.100797961170156
988 0.100796345292537
990 0.100794735946007
992 0.100793133091049
994 0.100791536688464
996 0.100789946699369
998 0.100788363085194
1000 0.100786785807675
};
\addlegendentry{$\lambda=10^{-1}$}
\addplot [semithick, red!30!black, opacity=0.8, mark=*, mark size=0.75, mark options={solid}, only marks, forget plot]
table {%
2 0.591942480608988
8 0.215545705596865
14 0.164060903946545
20 0.145188404861288
26 0.134804290098002
32 0.127719220080742
38 0.123126548333071
44 0.1196523063892
50 0.117261409372188
56 0.115373521863424
62 0.113847601371675
68 0.112597594810972
74 0.111676024454567
80 0.110836095211264
86 0.110066960398079
92 0.109388580845489
98 0.108819844173285
104 0.108279110508105
110 0.107829558435855
116 0.107427933122728
122 0.107055783635947
128 0.106717018086385
134 0.106383985170931
140 0.106113410794851
146 0.105852764736238
152 0.105606687155896
158 0.105387391832579
164 0.105191964065867
170 0.105018140537201
176 0.104841003788419
182 0.104672911450925
188 0.104516614623244
194 0.104375565592297
200 0.104248868316934
206 0.104129605149878
212 0.104009296395066
218 0.103901389703015
224 0.103797163471551
230 0.103702051423737
236 0.103614540060644
242 0.103529312684577
248 0.10344492731268
254 0.103361528842235
260 0.103284608873778
266 0.103210036277371
272 0.103137669731542
278 0.103070413565523
284 0.103009435833563
290 0.102945161874568
296 0.102885167283485
302 0.102828010409831
308 0.102771489843929
314 0.102722603180812
320 0.102673231629129
326 0.102624178110516
332 0.102576446817873
338 0.10252887859849
344 0.102484898477787
350 0.102438819924102
356 0.102397991701417
362 0.102358730115312
368 0.102316556101557
374 0.102280050586506
380 0.102242767103875
386 0.1022054150337
392 0.102172985792893
398 0.10213863918699
404 0.102107980352815
410 0.102076328261664
416 0.102043202440774
422 0.102015489347497
428 0.101988141584313
434 0.101960723301753
440 0.10193427631081
446 0.10190705709968
452 0.101880917773176
458 0.101856070403078
464 0.101833257608526
470 0.10180869947265
476 0.101786506629475
482 0.101763458698519
488 0.101742220554579
494 0.101721847221973
500 0.101700689873808
506 0.101680017707264
512 0.101661104364528
518 0.101640642221737
524 0.101620841150189
530 0.101603391944876
536 0.101584567953967
542 0.101566238318828
548 0.101549970237337
554 0.101534216424732
560 0.101517849573036
566 0.101501946789004
572 0.101486913820233
578 0.10147130668424
584 0.10145647339006
590 0.10144158238413
596 0.101427821660007
602 0.101414611388365
608 0.101401392769322
614 0.101388453107403
620 0.101374903936523
626 0.101361476421375
632 0.101347666403258
638 0.101334625842158
644 0.101322729186616
650 0.101310351674276
656 0.101297766258526
662 0.101286957753337
668 0.101275316884938
674 0.101263772931473
680 0.101252812979692
686 0.101242179232055
692 0.101232186127206
698 0.101221422655795
704 0.10121070313928
710 0.101200450367162
716 0.101190529655383
722 0.101180544599517
728 0.101171154723067
734 0.101160313412647
740 0.101151233274252
746 0.101142585119012
752 0.101132985395491
758 0.101123462470939
764 0.101114564916659
770 0.10110601795159
776 0.101097592382413
782 0.101089634454043
788 0.101081596332961
794 0.101073987484359
800 0.101066233308681
806 0.101058581272248
812 0.101050259181224
818 0.101042416364981
824 0.101035382808412
830 0.101028186811576
836 0.10102061579527
842 0.101013323029682
848 0.101005982486641
854 0.100998870650617
860 0.100992096454355
866 0.100985063147796
872 0.100978037202334
878 0.100970944695446
884 0.100964078762293
890 0.100957704919831
896 0.10095113698616
902 0.100944942157743
908 0.100939149620154
914 0.100933303275577
920 0.100927199034594
926 0.100920809267074
932 0.100915351939481
938 0.100909266574913
944 0.100903078856061
950 0.100897158083714
956 0.100891243025656
962 0.100885454788254
968 0.100880030097503
974 0.100874769371955
980 0.100869461866108
986 0.100864549170699
992 0.100859239525163
998 0.100854064259165
};
%\legend{};
\end{axis}

\end{tikzpicture}


==> SCT-d20-N.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.48]

\definecolor{color0}{rgb}{0.1,0.8,0.9}
\definecolor{color1}{rgb}{0.05,0.5,0.55}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle d=20\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle N\)},
xmin=-47.9, xmax=1049.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sctl \)},
ymin=0.000726751646883971, ymax=0.814504491523354,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-47.9 0.000999999999999998
1049.9 0.000999999999999998
};
\addplot [semithick, color0]
table {%
22 0.0342109630506174
24 0.0311661086026284
26 0.0286002411632113
28 0.0264102039705127
30 0.024520371764128
32 0.0228740471639847
34 0.021427893396777
36 0.0201482226136868
38 0.0190084561964299
40 0.0179873468853244
42 0.0170677088125467
44 0.0162354938533345
46 0.015479108908906
48 0.0147889038608768
50 0.0141567824181943
52 0.0135759027752241
54 0.0130404448055957
56 0.0125454271552452
58 0.0120865621975911
60 0.0116601400154405
62 0.0112629348566334
64 0.0108921291477112
66 0.0105452513412479
68 0.0102201247485359
70 0.00991482516020363
72 0.0096276455454787
74 0.0093570664901225
76 0.00910173131603779
78 0.00886042504028374
80 0.00863205650227791
82 0.00841564311685787
84 0.00821029781520114
86 0.00801521781681923
88 0.00782967494076469
90 0.00765300721609763
92 0.00748461159341309
94 0.00732393759299027
96 0.00717048175255569
98 0.00702378276004477
100 0.00688341717510806
102 0.00674899565822902
104 0.00662015963882319
106 0.00649657836406791
108 0.00637794627869881
110 0.00626398069431946
112 0.00615441970973772
114 0.00604902035391665
116 0.00594755692267021
118 0.00584981948664764
120 0.00575561255037191
122 0.00566475384486827
124 0.00557707323868119
126 0.00549241175401781
128 0.00541062067642092
130 0.00533156074780965
132 0.005255101433964
134 0.005181120258601
136 0.0051095021971196
138 0.00504013912389887
140 0.00497292930773764
142 0.00490777695063759
144 0.00484459176566869
146 0.00478328859012613
148 0.0047237870306011
150 0.00466601113695056
152 0.00460988910247136
154 0.0045553529878662
156 0.0045023384668386
158 0.004450784591375
160 0.00440063357496808
162 0.00435183059220939
164 0.00430432359333445
166 0.00425806313244104
168 0.00421300220822484
170 0.00416909611618626
172 0.00412630231136072
174 0.00408458028071287
176 0.00404389142441395
178 0.00400419894529278
180 0.00396546774581452
182 0.0039276643319988
184 0.00389075672374052
186 0.0038547143710436
188 0.00381950807571985
190 0.00378510991814353
192 0.00375149318868663
194 0.00371863232349131
196 0.00368650284426417
198 0.00365508130180311
200 0.0036243452229908
202 0.00359427306101014
204 0.0035648441485567
206 0.00353603865384061
208 0.00350783753918684
210 0.00348022252205735
212 0.0034531760383321
214 0.00342668120769864
216 0.00340072180101068
218 0.00337528220948702
220 0.00335034741563142
222 0.00332590296576275
224 0.00330193494405279
226 0.00327842994797659
228 0.00325537506508678
230 0.00323275785102984
232 0.00321056630872768
234 0.00318878886865359
236 0.00316741437013623
238 0.00314643204363004
240 0.00312583149389453
242 0.00310560268402872
244 0.00308573592031078
246 0.00306622183779607
248 0.00304705138662981
250 0.00302821581903362
252 0.00300970667692769
254 0.00299151578015277
256 0.00297363521525855
258 0.00295605732482703
260 0.00293877469730147
262 0.00292178015729323
264 0.00290506675634088
266 0.00288862776409693
268 0.00287245665991964
270 0.00285654712484832
272 0.00284089303394197
274 0.00282548844896236
276 0.00281032761138359
278 0.00279540493571145
280 0.00278071500309667
282 0.0027662525552272
284 0.00275201248848542
286 0.00273798984835708
288 0.00272417982407943
290 0.00271057774351673
292 0.00269717906825204
294 0.00268397938888471
296 0.0026709744205237
298 0.00265815999846722
300 0.00264553207405992
302 0.0026330867107191
304 0.0026208200801221
306 0.00260872845854721
308 0.00259680822336109
310 0.00258505584964582
312 0.00257346790695922
314 0.00256204105622244
316 0.00255077204672891
318 0.00253965771326928
320 0.00252869497336717
322 0.00251788082462073
324 0.00250721234214538
326 0.00249668667611336
328 0.00248630104938567
330 0.00247605275523258
332 0.00246593915513883
334 0.00245595767668981
336 0.00244610581153543
338 0.00243638111342817
340 0.00242678119633244
342 0.00241730373260203
344 0.00240794645122301
346 0.00239870713611914
348 0.00238958362451754
350 0.0023805738053718
352 0.00237167561784046
354 0.00236288704981849
356 0.00235420613651967
358 0.00234563095910784
360 0.00233715964337503
362 0.00232879035846473
364 0.00232052131563835
366 0.00231235076708332
368 0.0023042770047612
370 0.00229629835929412
372 0.00228841319888828
374 0.00228061992829285
376 0.00227291698779316
378 0.00226530285223671
380 0.00225777603009083
382 0.0022503350625308
384 0.00224297852255728
386 0.00223570501414193
388 0.00222851317140033
390 0.00222140165779094
392 0.00221436916533938
394 0.002207414413887
396 0.00220053615036288
398 0.00219373314807841
400 0.00218700420604365
402 0.00218034814830469
404 0.00217376382330127
406 0.00216725010324397
408 0.00216080588351015
410 0.00215443008205824
412 0.00214812163885944
414 0.00214187951534648
416 0.00213570269387871
418 0.00212959017722298
420 0.00212354098804981
422 0.00211755416844432
424 0.00211162877943136
426 0.00210576390051449
428 0.00209995862922819
430 0.002094212080703
432 0.00208852338724302
434 0.00208289169791553
436 0.00207731617815219
438 0.00207179600936148
440 0.00206633038855204
442 0.00206091852796655
444 0.00205555965472582
446 0.00205025301048267
448 0.00204499785108542
450 0.00203979344625061
452 0.00203463907924466
454 0.0020295340465742
456 0.00202447765768482
458 0.00201946923466787
460 0.00201450811197526
462 0.00200959363614177
464 0.00200472516551486
466 0.00199990206999156
468 0.00199512373076239
470 0.00199038954006197
472 0.00198569890092613
474 0.00198105122695547
476 0.00197644594208492
478 0.00197188248035937
480 0.00196736028571504
482 0.00196287881176644
484 0.00195843752159878
486 0.00195403588756573
488 0.00194967339109218
490 0.00194534952248211
492 0.00194106378073117
494 0.00193681567334406
496 0.00193260471615637
498 0.00192843043316092
500 0.00192429235633836
502 0.00192019002549193
504 0.00191612298808629
506 0.00191209079909034
508 0.00190809302082377
510 0.0019041292228074
512 0.00190019898161715
514 0.00189630188074144
516 0.00189243751044211
518 0.00188860546761858
520 0.00188480535567532
522 0.00188103678439239
524 0.00187729936979905
526 0.00187359273405041
528 0.00186991650530687
530 0.00186627031761648
532 0.00186265381079991
534 0.00185906663033822
536 0.00185550842726314
538 0.00185197885804987
540 0.00184847758451238
542 0.00184500427370111
544 0.00184155859780289
546 0.00183814023404329
548 0.00183474886459103
550 0.00183138417646464
552 0.00182804586144118
554 0.00182473361596695
556 0.00182144714107029
558 0.00181818614227623
560 0.00181495032952306
562 0.00181173941708071
564 0.00180855312347101
566 0.00180539117138956
568 0.00180225328762939
570 0.0017991392030063
572 0.00179604865228572
574 0.00179298137411124
576 0.00178993711093462
578 0.00178691560894735
580 0.00178391661801359
582 0.00178093989160465
584 0.00177798518673474
586 0.00177505226389817
588 0.00177214088700783
590 0.00176925082333496
592 0.00176638184345019
594 0.00176353372116582
596 0.00176070623347927
598 0.00175789916051773
600 0.00175511228548396
602 0.00175234539460312
604 0.00174959827707083
606 0.00174687072500219
608 0.00174416253338186
610 0.00174147350001516
612 0.00173880342548017
614 0.00173615211308079
616 0.00173351936880071
618 0.00173090500125839
620 0.00172830882166281
622 0.00172573064377024
624 0.00172317028384176
626 0.00172062756060168
628 0.00171810229519677
630 0.00171559431115625
632 0.00171310343435265
634 0.00171062949296335
636 0.00170817231743291
638 0.00170573174043611
640 0.00170330759684176
642 0.00170089972367714
644 0.00169850796009316
646 0.00169613214733016
648 0.00169377212868443
650 0.0016914277494753
652 0.00168909885701285
654 0.00168678530056631
656 0.00168448693133298
658 0.00168220360240779
660 0.00167993516875334
662 0.00167768148717066
664 0.00167544241627034
666 0.00167321781644431
668 0.00167100754983814
670 0.00166881148032375
672 0.0016666294734728
674 0.00166446139653036
676 0.00166230711838925
678 0.00166016650956474
680 0.00165803944216973
682 0.00165592578989041
684 0.00165382542796233
686 0.00165173823314691
688 0.00164966408370841
690 0.00164760285939124
692 0.00164555444139772
694 0.0016435187123663
696 0.00164149555635
698 0.00163948485879543
700 0.00163748650652203
702 0.00163550038770175
704 0.00163352639183909
706 0.00163156440975143
708 0.00162961433354981
710 0.00162767605661991
712 0.00162574947360349
714 0.00162383448038008
716 0.00162193097404897
718 0.00162003885291161
720 0.00161815801645418
722 0.00161628836533057
724 0.0016144298013456
726 0.00161258222743849
728 0.00161074554766675
730 0.00160891966719015
732 0.00160710449225513
734 0.00160529993017935
736 0.0016035058893366
738 0.00160172227914192
740 0.0015999490100369
742 0.00159818599347539
744 0.00159643314190928
746 0.0015946903687746
748 0.00159295758847787
750 0.00159123471638261
752 0.00158952166879612
754 0.00158781836295646
756 0.00158612471701964
758 0.00158444065004706
760 0.00158276608199308
762 0.00158110093369285
764 0.00157944512685031
766 0.00157779858402644
768 0.0015761612286276
770 0.00157453298489413
772 0.00157291377788914
774 0.00157130353348743
776 0.00156970217836463
778 0.00156810963998647
780 0.00156652584659827
782 0.00156495072721458
784 0.00156338421160894
786 0.0015618262303039
788 0.00156027671456105
790 0.00155873559637139
792 0.00155720280844568
794 0.00155567828420502
796 0.00155416195777163
798 0.00155265376395965
800 0.00155115363826617
802 0.00154966151686237
804 0.00154817733658482
806 0.00154670103492687
808 0.00154523255003022
810 0.00154377182067658
812 0.00154231878627948
814 0.00154087338687622
816 0.00153943556311987
818 0.00153800525627151
820 0.00153658240819246
822 0.00153516696133672
824 0.00153375885874349
826 0.00153235804402979
828 0.00153096446138322
830 0.00152957805555481
832 0.00152819877185194
834 0.00152682655613148
836 0.00152546135479288
838 0.0015241031147715
840 0.00152275178353193
842 0.00152140730906146
844 0.0015200696398637
846 0.00151873872495213
848 0.00151741451384397
850 0.0015160969565539
852 0.00151478600358808
854 0.00151348160593812
856 0.00151218371507521
858 0.00151089228294429
860 0.00150960726195831
862 0.00150832860499263
864 0.00150705626537942
866 0.00150579019690219
868 0.00150453035379037
870 0.00150327669071401
872 0.0015020291627785
874 0.0015007877255194
876 0.00149955233489735
878 0.00149832294729299
880 0.00149709951950208
882 0.00149588200873052
884 0.0014946703725896
886 0.00149346456909117
888 0.00149226455664303
890 0.00149107029404425
892 0.00148988174048064
894 0.00148869885552021
896 0.0014875215991088
898 0.00148634993156566
900 0.00148518381357915
902 0.0014840232062025
904 0.00148286807084958
906 0.00148171836929081
908 0.00148057406364903
910 0.00147943511639552
912 0.00147830149034598
914 0.00147717314865667
916 0.0014760500548205
918 0.00147493217266325
920 0.00147381946633976
922 0.0014727119003303
924 0.00147160943943684
926 0.00147051204877946
928 0.00146941969379281
930 0.00146833234022256
932 0.00146724995412196
934 0.00146617250184839
936 0.00146509995006004
938 0.00146403226571248
940 0.00146296941605547
942 0.00146191136862966
944 0.00146085809126341
946 0.0014598095520696
948 0.00145876571944256
950 0.00145772656205495
952 0.00145669204885472
954 0.00145566214906217
956 0.0014546368321669
958 0.00145361606792498
960 0.00145259982635597
962 0.00145158807774019
964 0.00145058079261578
966 0.00144957794177605
968 0.00144857949626664
970 0.00144758542738289
972 0.00144659570666713
974 0.00144561030590605
976 0.00144462919712811
978 0.00144365235260098
980 0.00144267974482898
982 0.00144171134655059
984 0.00144074713073598
986 0.00143978707058455
988 0.00143883113952255
990 0.00143787931120068
992 0.00143693155949174
994 0.0014359878584883
996 0.00143504818250045
998 0.00143411250605349
1000 0.00143318080388569
};
\addlegendentry{$\lambda=10^-3$}
\addplot [semithick, red!90!black, opacity=0.8, mark=*, mark size=0.75, mark options={solid}, only marks, forget plot]
table {%
2 0.491350276178429
4 0.22643446200283
6 0.152044679667725
8 0.111356828178563
10 0.0858190050730332
12 0.0708284114760167
14 0.0594493796835373
16 0.0502070951482101
18 0.0448277137450706
20 0.0411359176510451
22 0.0373897045086669
24 0.0345568213958948
26 0.0311368059761592
28 0.0284562381553324
30 0.0260737567485657
32 0.0241479408492821
34 0.0223681526305369
36 0.0210109516263146
38 0.0196234360680446
40 0.0183982644647325
42 0.0174457722500515
44 0.0160655237850381
46 0.0151686096217175
48 0.0146519872358161
50 0.013922261556932
52 0.0133567101776321
54 0.0126810360772697
56 0.0122816845585801
58 0.011909876607442
60 0.0113582311913363
62 0.0109462448179204
64 0.0104646528132427
66 0.0101586122285983
68 0.00985937381474296
70 0.00959471014762158
72 0.00939357330163042
74 0.00920717414684846
76 0.00898724533315649
78 0.00883083972978312
80 0.0085635563032932
82 0.00831333911531992
84 0.00816576969842971
86 0.00793398022565707
88 0.0077535553609544
90 0.00754253202844804
92 0.00736567722485324
94 0.00720501669157634
96 0.00709855244981498
98 0.00692585746750334
100 0.00680767567580286
102 0.00658592295427384
104 0.00643953101619329
106 0.00631540291248076
108 0.0061931980946491
110 0.00610406331508002
112 0.00598521691699083
114 0.00588885496836301
116 0.0058094535359125
118 0.00572857059593194
120 0.00561339374796948
122 0.00553100114211307
124 0.00544061404547667
126 0.00534790395341433
128 0.00527297339112054
130 0.00518712510282194
132 0.00510740890996424
134 0.00498516614862219
136 0.00493444664178213
138 0.00487061291892302
140 0.0047905682862282
142 0.00475186223876478
144 0.00465268716247026
146 0.00458427702935756
148 0.00452547792630836
150 0.00445844144394587
152 0.00439068514216601
154 0.00433324646431308
156 0.00428259355294587
158 0.00423868623036108
160 0.00417531812115753
162 0.0041311565853444
164 0.00409914838132604
166 0.00405037436834221
168 0.0040227579687741
170 0.00399169110698763
172 0.00394548654316352
174 0.00390237458084569
176 0.00385802500725378
178 0.00381528187540545
180 0.00376542360228493
182 0.00373305314068219
184 0.00370760101123069
186 0.00366624002817719
188 0.00362074529562454
190 0.00357929857220457
192 0.00354983303386282
194 0.00352784200734394
196 0.00349984034850576
198 0.00347822594796493
200 0.00345018718961109
202 0.00342352716542745
204 0.00340029089424812
206 0.0033764961777275
208 0.00335662125454462
210 0.00331896307315546
212 0.00329564630622508
214 0.00327376055630849
216 0.00325741727183983
218 0.00323122674453073
220 0.00321132350983553
222 0.00318648005444777
224 0.00316518479184822
226 0.00314025430452937
228 0.00312590352057019
230 0.00311136790903798
232 0.00309788248392684
234 0.00308332053995269
236 0.0030632291934332
238 0.0030498934732568
240 0.00303259777448401
242 0.00301343671459503
244 0.00299475352573383
246 0.0029775631989764
248 0.00296097674425034
250 0.00294130606247955
252 0.00292689067666536
254 0.00290422970722436
256 0.00289166923522827
258 0.00287301851459268
260 0.00285779239508007
262 0.00283770994211584
264 0.00282098135140239
266 0.00280930412600722
268 0.00279337480496126
270 0.0027794876936338
272 0.00276211340218266
274 0.0027455028167102
276 0.00273562054283045
278 0.00271764296767249
280 0.00270670480462466
282 0.00269668115492445
284 0.00268450365013963
286 0.00267049487924311
288 0.00265530353413007
290 0.00264078151854149
292 0.00262658539870858
294 0.00261968041422861
296 0.00260158880127226
298 0.00258968404780829
300 0.0025756446361081
302 0.00256752993059932
304 0.00255730846411449
306 0.00254451721642369
308 0.00253161629072107
310 0.00252527584237011
312 0.00251536848055891
314 0.00250736704743526
316 0.00250087004443062
318 0.00248837929273898
320 0.00247805923722414
322 0.00246568728476663
324 0.0024572998401904
326 0.00244809277767485
328 0.00243716044546947
330 0.00242746748832785
332 0.00241729399663022
334 0.00240644235492991
336 0.0023960387317965
338 0.00238544962228963
340 0.00237674643515279
342 0.00236884235530279
344 0.00235878718067109
346 0.00235121866701749
348 0.00233968901952174
350 0.00232686097613195
352 0.00231630112650228
354 0.00231175561683719
356 0.00230226228230074
358 0.00229253367853093
360 0.00228672863853076
362 0.00227873145006376
364 0.00226897418569639
366 0.00225977676382012
368 0.00224925600748432
370 0.00224366892539297
372 0.00223556142220873
374 0.00222883373539828
376 0.0022216695754412
378 0.0022125008385057
380 0.00220484525766432
382 0.00219793499353627
384 0.00218829022757145
386 0.00217977511477724
388 0.00217381726598032
390 0.00216790781767883
392 0.00216246739333547
394 0.00215519875085488
396 0.00214925003762542
398 0.00214002527284203
400 0.00213439641380157
402 0.00212844877737018
404 0.00212344058695778
406 0.00211607987131817
408 0.00211088207543854
410 0.00210421871558799
412 0.00209687650969238
414 0.00208704925840839
416 0.0020811588208855
418 0.00207634351551642
420 0.00207208005649016
422 0.00206667240779485
424 0.00206104943273816
426 0.00205658322512418
428 0.00205160498962955
430 0.00204605603283998
432 0.00203919931310123
434 0.0020356153705527
436 0.00203160540882427
438 0.00202730297035326
440 0.00202027250743948
442 0.00201429380858147
444 0.00200934987868355
446 0.00200334408488227
448 0.0019976236362215
450 0.0019924338243046
452 0.00198703747411738
454 0.0019801519509889
456 0.00197623419795832
458 0.00197243536706044
460 0.00196885186023005
462 0.00196568778445919
464 0.00196068808525251
466 0.00195515857636632
468 0.00195155016506992
470 0.00194527724816992
472 0.00194129609454096
474 0.00193743531389397
476 0.00193313815177523
478 0.00192899828759515
480 0.00192470997445669
482 0.00191905440137341
484 0.00191528001299785
486 0.00191150001385371
488 0.00190749689043361
490 0.00190450002106045
492 0.00190022253727989
494 0.0018967224524602
496 0.00189179346434881
498 0.00188804907540044
500 0.00188432637030383
502 0.00187968810272363
504 0.00187582433132077
506 0.00187195108081747
508 0.00186917074511131
510 0.00186589610793725
512 0.00186206223230314
514 0.00185920990390415
516 0.00185411896976474
518 0.00184940459541493
520 0.00184489754595837
522 0.00183972048391643
524 0.00183684733320309
526 0.00183406094292609
528 0.00183095829794128
530 0.00182849839452961
532 0.00182545518790281
534 0.00182072794254195
536 0.00181700665486227
538 0.0018139823012717
540 0.00181000807664024
542 0.00180599134603619
544 0.00180365542326896
546 0.00180126179374927
548 0.00179804299462482
550 0.00179551011100727
552 0.00179311326164585
554 0.00179031003783185
556 0.00178618944709075
558 0.00178311526007174
560 0.00178092085141194
562 0.00177748395466202
564 0.00177455339001983
566 0.00177211836551247
568 0.00177020802115332
570 0.00176776957057473
572 0.00176462730786898
574 0.00176142651319959
576 0.00175832212934957
578 0.00175545705537779
580 0.00175262880496351
582 0.0017496775625973
584 0.00174750625594574
586 0.00174495375375889
588 0.00174262965027875
590 0.00173908623808086
592 0.00173736786237052
594 0.00173432161478431
596 0.00173223917293053
598 0.00172969977533158
600 0.0017283261220062
602 0.00172626270228905
604 0.0017242557213062
606 0.00172190512222748
608 0.00171970398286994
610 0.00171654728955704
612 0.00171523874715099
614 0.00171329831176697
616 0.00171071248932999
618 0.00170776073521366
620 0.00170566813100839
622 0.00170336063777143
624 0.00170107709749353
626 0.0016981157721407
628 0.00169570409626567
630 0.00169269266466416
632 0.00168992422748207
634 0.00168773794972052
636 0.00168495331252104
638 0.00168228245310987
640 0.00168073599508672
642 0.00167802116753699
644 0.00167640923187433
646 0.00167419850337679
648 0.00167255700887795
650 0.00166940625146527
652 0.00166738135673546
654 0.00166490925363174
656 0.00166191285218107
658 0.00166029079495495
660 0.00165846254082761
662 0.00165699880462819
664 0.00165455643159061
666 0.00165253359098265
668 0.00165035209291428
670 0.00164768602267477
672 0.0016460932427664
674 0.0016438851408953
676 0.00164262215269925
678 0.00164028056284192
680 0.0016381787181015
682 0.00163716235480404
684 0.00163465007749206
686 0.00163277639311251
688 0.00163062354718383
690 0.00162939851226389
692 0.00162819139559966
694 0.00162582298193285
696 0.00162387405971627
698 0.00162200686142653
700 0.0016199490839546
702 0.00161793708841875
704 0.00161580022653392
706 0.00161315351842393
708 0.00161146861124271
710 0.00161022826375136
712 0.00160836814835541
714 0.00160651743068207
716 0.0016050693426456
718 0.0016028997388931
720 0.00160119233785852
722 0.00159969224592216
724 0.00159851015702331
726 0.00159674116215296
728 0.00159510652898384
730 0.00159243835260804
732 0.00159013997019955
734 0.00158800284252963
736 0.00158689809677604
738 0.00158514604205496
740 0.00158335566993313
742 0.00158206317757283
744 0.00158080244367397
746 0.00157928347677863
748 0.00157788590278807
750 0.00157630052748908
752 0.00157377261119294
754 0.00157163558795098
756 0.00157000542355151
758 0.0015679921368988
760 0.00156597715918184
762 0.00156470662362144
764 0.00156316558528227
766 0.00156151079713862
768 0.00156018343729387
770 0.0015587484311653
772 0.00155716153304515
774 0.00155566148784574
776 0.00155414753174309
778 0.00155299426709425
780 0.00155164701096322
782 0.00155038436089626
784 0.00154884787806531
786 0.00154735457755106
788 0.0015462527691079
790 0.00154514983794309
792 0.00154364014170476
794 0.00154272050445927
796 0.00154161940252675
798 0.00154004873327888
800 0.00153884712316015
802 0.00153743455006649
804 0.00153631229178489
806 0.00153495564222306
808 0.00153284254311236
810 0.00153123655977783
812 0.00153018319481513
814 0.00152876884471069
816 0.00152734245249924
818 0.00152569349128818
820 0.00152463321337663
822 0.00152364650180045
824 0.00152253158888457
826 0.0015213286345652
828 0.00151994985297755
830 0.00151906384598484
832 0.00151753375873085
834 0.00151668742883116
836 0.00151494575683787
838 0.00151333690673643
840 0.00151205293215627
842 0.00151093803986568
844 0.00150944248418726
846 0.00150809004931549
848 0.00150680076210262
850 0.00150580931150557
852 0.00150417145229123
854 0.00150293190711974
856 0.00150154935141531
858 0.00150031841239334
860 0.00149956097833389
862 0.0014983534221227
864 0.00149728527412096
866 0.0014955743806363
868 0.00149438119402843
870 0.001492795245325
872 0.00149155779329681
874 0.00149040673634765
876 0.00148849925438286
878 0.00148738672046969
880 0.00148606015811934
882 0.00148480807244643
884 0.00148343416874331
886 0.00148248357661663
888 0.0014808769686224
890 0.00148017269606427
892 0.0014786320388771
894 0.001478150631861
896 0.00147675792649852
898 0.00147582318031998
900 0.00147496028398982
902 0.00147361536614622
904 0.00147252820107636
906 0.00147158375224069
908 0.0014709476178157
910 0.00146996725829602
912 0.00146915438326174
914 0.00146815299614313
916 0.00146706704520906
918 0.00146596459559024
920 0.00146486767546155
922 0.00146342036338977
924 0.0014620542812438
926 0.00146112593240252
928 0.00146033161514368
930 0.00145923586360916
932 0.00145872944568679
934 0.00145760859329571
936 0.00145637758115572
938 0.00145524443516253
940 0.0014540063146954
942 0.00145266278434105
944 0.00145149708659498
946 0.00145023251878173
948 0.00144930286492928
950 0.00144815932618016
952 0.00144710949865428
954 0.00144577986666259
956 0.00144469568246048
958 0.00144362395093524
960 0.00144253447259905
962 0.00144134707592556
964 0.00144024270889623
966 0.00143922315001127
968 0.00143861640509459
970 0.00143759474257968
972 0.00143675693475313
974 0.00143603340191626
976 0.00143508601558546
978 0.00143425299598185
980 0.00143327897392281
982 0.0014326315566327
984 0.00143183373574098
986 0.00143110146286511
988 0.00143020510231737
990 0.0014292577154645
992 0.00142826637503468
994 0.00142741300077393
996 0.00142639184830469
998 0.00142547761777865
1000 0.00142452335911331
};
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-47.9 0.00999999999999998
1049.9 0.00999999999999998
};
\addplot [semithick, color1]
table {%
22 0.0439593125121152
24 0.0409439287311597
26 0.0384036894396885
28 0.0362358537099249
30 0.0343651688496269
32 0.0327352706399223
34 0.0313031197962946
36 0.030035293821844
38 0.0289054506075961
40 0.0278925535933973
42 0.0269796045677763
44 0.0261527225249966
46 0.0254004632050605
48 0.0247133090723033
50 0.0240832819712093
52 0.0235036453982235
54 0.0229686731280841
56 0.0224734675826677
58 0.0220138159158313
60 0.0215860749972568
62 0.0211870787557372
64 0.0208140629789979
66 0.0204646038572173
68 0.0201365674322738
70 0.0198280677644844
72 0.0195374321157643
74 0.0192631718166856
76 0.0190039577660795
78 0.0187585997282181
80 0.018526028758655
82 0.0183052822249578
84 0.0180954909833811
86 0.0178958683617554
88 0.0177057006582321
90 0.0175243389188609
92 0.0173511917981422
94 0.0171857193401791
96 0.0170274275452377
98 0.0168758636087045
100 0.0167306117375993
102 0.0165912894647576
104 0.0164575443931554
106 0.0163290513130959
108 0.0162055096435174
110 0.0160866411558121
112 0.0159721879445276
114 0.0158619106143565
116 0.0157555866570667
118 0.0156530089956227
120 0.0155539846758037
122 0.0154583336882235
124 0.0153658879058827
126 0.0152764901242832
128 0.0151899931927714
130 0.0151062592271802
132 0.0150251588950558
134 0.014946570765802
136 0.0148703807189857
138 0.0147964814048377
140 0.0147247717516691
142 0.0146551565155256
144 0.0145875458679249
146 0.0145218550179833
148 0.0144580038656394
150 0.0143959166830373
152 0.0143355218214464
154 0.0142767514413651
156 0.0142195412637043
158 0.0141638303401599
160 0.014109560841072
162 0.0140566778592441
164 0.0140051292283389
166 0.0139548653546091
168 0.013905839060835
170 0.0138580054414527
172 0.0138113217279483
174 0.0137657471636837
176 0.0137212428873913
178 0.0136777718246491
180 0.0136352985867056
182 0.0135937893760831
184 0.0135532118984349
186 0.0135135352801815
188 0.013474729991488
190 0.0134367677741851
192 0.0133996215742665
194 0.0133632654786307
196 0.0133276746557571
198 0.0132928253000365
200 0.0132586945794954
202 0.0132252605866763
204 0.0131925022924543
206 0.0131603995025876
208 0.0131289328168154
210 0.0130980835903307
212 0.0130678338974703
214 0.0130381664974727
216 0.0130090648021699
218 0.0129805128454866
220 0.0129524952546299
222 0.0129249972228616
224 0.0128980044837527
226 0.0128715032868274
228 0.0128454803745097
230 0.0128199229602921
232 0.0127948187080518
234 0.012770155712445
236 0.0127459224803144
238 0.0127221079130483
240 0.0126987012898376
242 0.0126756922517749
244 0.012653070786749
246 0.0126308272150883
248 0.0126089521759091
250 0.0125874366141312
252 0.0125662717681202
254 0.0125454491579239
256 0.012524960574069
258 0.0125047980668864
260 0.0124849539363382
262 0.0124654207223171
264 0.0124461911953944
266 0.0124272583479914
268 0.0124086153859531
270 0.012390255720502
272 0.0123721729605523
274 0.0123543609053664
276 0.0123368135375356
278 0.0123195250162683
280 0.012302489670971
282 0.0122857019951059
284 0.0122691566403129
286 0.0122528484107818
288 0.0122367722578622
290 0.0122209232749009
292 0.0122052966922937
294 0.0121898878727432
296 0.0121746923067112
298 0.0121597056080575
300 0.0121449235098554
302 0.0121303418603767
304 0.0121159566192368
306 0.0121017638536942
308 0.0120877597350953
310 0.0120739405354601
312 0.0120603026242006
314 0.0120468424649662
316 0.0120335566126115
318 0.0120204417102799
320 0.0120074944865979
322 0.0119947117529761
324 0.0119820904010115
326 0.0119696273999863
328 0.0119573197944608
330 0.0119451647019537
332 0.0119331593107088
334 0.0119213008775422
336 0.0119095867257678
338 0.0118980142431982
340 0.0118865808802159
342 0.0118752841479145
344 0.0118641216163049
346 0.0118530909125847
348 0.0118421897194686
350 0.0118314157735765
352 0.0118207668638773
354 0.0118102408301864
356 0.011799835561715
358 0.0117895489956675
360 0.0117793791158879
362 0.0117693239515505
364 0.0117593815758949
366 0.0117495501050032
368 0.0117398276966173
370 0.0117302125489952
372 0.0117207028998051
374 0.0117112970250548
376 0.0117019932380564
378 0.0116927898884241
380 0.0116836853611038
382 0.0116746780754343
384 0.0116657664842374
386 0.0116569490729375
388 0.0116482243587083
390 0.0116395908896461
392 0.0116310472439692
394 0.0116225920292418
396 0.0116142238816023
398 0.0116059414651111
400 0.0115977434709271
402 0.0115896286167004
404 0.0115815956458873
406 0.0115736433271051
408 0.0115657704535067
410 0.0115579758421726
412 0.0115502583335219
414 0.0115426167907401
416 0.0115350500992239
418 0.0115275571660418
420 0.0115201369194107
422 0.0115127883081871
424 0.0115055103013739
426 0.0114983018876396
428 0.011491162074853
430 0.0114840898896297
432 0.0114770843768923
434 0.0114701445994421
436 0.0114632696375431
438 0.0114564585885182
440 0.0114497105663552
442 0.0114430247013249
444 0.0114364001396089
446 0.0114298360429379
448 0.0114233315882397
450 0.0114168859672966
452 0.0114104983864122
454 0.0114041680660874
456 0.0113978942407039
458 0.0113916761582178
460 0.0113855130798597
462 0.0113794042798438
464 0.0113733490450838
466 0.0113673466749172
468 0.0113613964808355
470 0.0113554977862227
472 0.0113496499260991
474 0.0113438522468735
476 0.0113381041060995
478 0.0113324048722402
480 0.0113267539244371
482 0.011321150652286
484 0.0113155944556179
486 0.0113100847442856
488 0.0113046209379555
490 0.0112992024659048
492 0.0112938287668233
494 0.0112884992886205
496 0.0112832134882374
498 0.0112779708314624
500 0.011272770792752
502 0.0112676128550563
504 0.0112624965096478
506 0.011257421255955
508 0.0112523866013995
510 0.0112473920612377
512 0.0112424371584051
514 0.0112375214233656
516 0.0112326443939633
518 0.0112278056152785
520 0.0112230046394863
522 0.0112182410257194
524 0.0112135143399333
526 0.0112088241547751
528 0.011204170049455
530 0.0111995516096211
532 0.0111949684272366
534 0.0111904201004602
536 0.011185906233529
538 0.0111814264366441
540 0.0111769803258587
542 0.0111725675229689
544 0.0111681876554067
546 0.0111638403561356
548 0.0111595252635481
550 0.0111552420213663
552 0.0111509902785435
554 0.0111467696891693
556 0.0111425799123754
558 0.0111384206122446
560 0.011134291457721
562 0.0111301921225229
564 0.0111261222850564
566 0.0111220816283322
568 0.0111180698398832
570 0.0111140866116844
572 0.0111101316400742
574 0.0111062046256772
576 0.0111023052733296
578 0.0110984332920046
580 0.0110945883947408
582 0.0110907702985715
584 0.0110869787244549
586 0.0110832133972072
588 0.0110794740454353
590 0.0110757604014727
592 0.0110720722013149
594 0.0110684091845577
596 0.0110647710943358
598 0.011061157677263
600 0.0110575686833733
602 0.0110540038660639
604 0.0110504629820384
606 0.0110469457912517
608 0.0110434520568563
610 0.0110399815451487
612 0.0110365340255177
614 0.0110331092703937
616 0.0110297070551981
618 0.0110263271582951
620 0.0110229693609431
622 0.011019633447248
624 0.011016319204117
626 0.0110130264212131
628 0.0110097548909108
630 0.011006504408253
632 0.0110032747709075
634 0.011000065779126
636 0.0109968772357023
638 0.0109937089459325
640 0.0109905607175751
642 0.0109874323608125
644 0.0109843236882127
646 0.0109812345146923
648 0.0109781646574793
650 0.0109751139360779
652 0.0109720821722323
654 0.010969069189893
656 0.010966074815182
658 0.0109630988763601
660 0.0109601412037935
662 0.0109572016299222
664 0.0109542799892281
666 0.0109513761182042
668 0.0109484898553238
670 0.0109456210410113
672 0.0109427695176121
674 0.0109399351293642
676 0.01093711772237
678 0.0109343171445682
680 0.0109315332457066
682 0.0109287658773155
684 0.010926014892681
686 0.0109232801468195
688 0.0109205614964519
690 0.0109178587999791
692 0.010915171917457
694 0.0109125007105726
696 0.0109098450426206
698 0.0109072047784795
700 0.0109045797845893
702 0.0109019699289286
704 0.0108993750809931
706 0.0108967951117731
708 0.0108942298937328
710 0.010891679300789
712 0.0108891432082908
714 0.0108866214929988
716 0.0108841140330657
718 0.0108816207080166
720 0.0108791413987294
722 0.0108766759874163
724 0.0108742243576051
726 0.0108717863941205
728 0.0108693619830667
730 0.0108669510118093
732 0.0108645533689579
734 0.0108621689443491
736 0.0108597976290298
738 0.0108574393152404
740 0.0108550938963983
742 0.0108527612670825
744 0.0108504413230173
746 0.0108481339610571
748 0.0108458390791709
750 0.0108435565764274
752 0.0108412863529804
754 0.0108390283100538
756 0.0108367823499279
758 0.0108345483759249
760 0.0108323262923952
762 0.0108301160047038
764 0.0108279174192167
766 0.010825730443288
768 0.0108235549852468
770 0.0108213909543842
772 0.010819238260941
774 0.0108170968160952
776 0.0108149665319497
778 0.0108128473215207
780 0.0108107390987251
782 0.0108086417783697
784 0.0108065552761394
786 0.0108044795085856
788 0.0108024143931159
790 0.0108003598479821
792 0.0107983157922704
794 0.0107962821458903
796 0.0107942588295642
798 0.0107922457648172
800 0.0107902428739669
802 0.0107882500801135
804 0.0107862673071299
806 0.0107842944796521
808 0.0107823315230697
810 0.0107803783635163
812 0.0107784349278603
814 0.0107765011436962
816 0.0107745769393351
818 0.0107726622437958
820 0.0107707569867969
822 0.0107688610987471
824 0.0107669745107376
826 0.0107650971545334
828 0.010763228962565
830 0.0107613698679207
832 0.0107595198043382
834 0.0107576787061969
836 0.0107558465085102
838 0.0107540231469179
840 0.0107522085576785
842 0.0107504026776618
844 0.0107486054443419
846 0.0107468167957897
848 0.0107450366706658
850 0.0107432650082136
852 0.0107415017482524
854 0.0107397468311704
856 0.0107380001979185
858 0.0107362617900029
860 0.0107345315494794
862 0.0107328094189463
864 0.0107310953415386
866 0.0107293892609213
868 0.0107276911212836
870 0.0107260008673325
872 0.0107243184442871
874 0.0107226437978725
876 0.0107209768743141
878 0.0107193176203316
880 0.0107176659831337
882 0.0107160219104123
884 0.0107143853503369
886 0.0107127562515494
888 0.0107111345631585
890 0.0107095202347346
892 0.0107079132163044
894 0.0107063134583459
896 0.0107047209117833
898 0.0107031355279818
900 0.010701557258743
902 0.0106999860562998
904 0.0106984218733113
906 0.0106968646628589
908 0.0106953143784406
910 0.0106937709739672
912 0.0106922344037571
914 0.0106907046225324
916 0.010689181585414
918 0.0106876652479173
920 0.0106861555659481
922 0.010684652495798
924 0.0106831559941406
926 0.0106816660180269
928 0.0106801825248816
930 0.0106787054724985
932 0.0106772348190373
934 0.0106757705230189
936 0.010674312543322
938 0.0106728608391789
940 0.0106714153701721
942 0.01066997609623
944 0.0106685429776238
946 0.0106671159749636
948 0.0106656950491945
950 0.0106642801615937
952 0.0106628712737662
954 0.0106614683476421
956 0.0106600713454725
958 0.0106586802298267
960 0.0106572949635884
962 0.0106559155099527
964 0.0106545418324226
966 0.010653173894806
968 0.0106518116612126
970 0.0106504550960503
972 0.0106491041640227
974 0.0106477588301256
976 0.0106464190596441
978 0.0106450848181498
980 0.0106437560714977
982 0.0106424327858232
984 0.0106411149275393
986 0.0106398024633339
988 0.0106384953601668
990 0.0106371935852671
992 0.0106358971061303
994 0.0106346058905157
996 0.0106333199064437
998 0.0106320391221932
1000 0.010630763506299
};
\addlegendentry{$\lambda=10^{-2}$}
\addplot [semithick, red!60!black, opacity=0.8, mark=*, mark size=0.75, mark options={solid}, only marks, forget plot]
table {%
2 0.500520565422339
4 0.236156100354064
6 0.161723085739555
8 0.121087734457909
10 0.0956785647763486
12 0.0807368109749085
14 0.0694089171560077
16 0.060365773779606
18 0.054958497000173
20 0.051208765384436
22 0.0474496227321548
24 0.0445711216177186
26 0.0413069914867298
28 0.0386256304272284
30 0.0362670781841455
32 0.0343611309847939
34 0.032628882415827
36 0.0312807682439509
38 0.0299246131014087
40 0.0287139149879603
42 0.0277598904701577
44 0.0265216668805722
46 0.0256268972152447
48 0.0250762892391996
50 0.0243642495503611
52 0.0237804787287404
54 0.0231171884750753
56 0.0226870311595359
58 0.0222887950651823
60 0.0217519893145989
62 0.0213296867971954
64 0.0208656138786315
66 0.0205440451024592
68 0.0202254111232565
70 0.0199488748912936
72 0.019724076041083
74 0.0195151795688816
76 0.0192776923008353
78 0.0190983401230688
80 0.0188305247181108
82 0.0185762457019165
84 0.0184082276229541
86 0.0181704004940296
88 0.0179711527750757
90 0.0177571076664207
92 0.0175723600529009
94 0.0173966081832513
96 0.0172725083938327
98 0.0170970111868374
100 0.0169624312264068
102 0.0167700796482062
104 0.0166153670550387
106 0.0164808642886084
108 0.0163492583738292
110 0.0162432121490889
112 0.0161163285057258
114 0.0160058654108397
116 0.0159138911990576
118 0.0158188601447977
120 0.0157005417537506
122 0.0156054596272973
124 0.0155050977135063
126 0.0154040850959242
128 0.0153175279830503
130 0.0152221785940558
132 0.0151349783349161
134 0.015020750538963
136 0.0149589084922238
138 0.014886787108793
140 0.0148021365592579
142 0.0147521941858319
144 0.0146544218832912
146 0.014580725982311
148 0.0145124895103967
150 0.014442211494525
152 0.0143701291479816
154 0.01430321937944
156 0.014244503205453
158 0.0141905332251378
160 0.0141254356637314
162 0.0140746562994425
164 0.0140335017496248
166 0.0139779484657054
168 0.0139414368515354
170 0.0139013538934679
172 0.013851679635604
174 0.0138026141444281
176 0.0137521819592133
178 0.0137033001344503
180 0.0136511845251799
182 0.0136113972347656
184 0.0135778848098731
186 0.0135322125419892
188 0.0134822714209982
190 0.0134386664119066
192 0.0134033773960385
194 0.0133732426418685
196 0.0133390838774454
198 0.0133110876335554
200 0.013276857952371
202 0.013243984069395
204 0.0132147277627287
206 0.0131851670513318
208 0.0131585286588751
210 0.0131175714978632
212 0.0130876267746298
214 0.013059368504802
216 0.013036623715012
218 0.0130049326935347
220 0.0129782915568499
222 0.012948506866469
224 0.0129233164265825
226 0.0128933828985903
228 0.0128735486544623
230 0.0128529292812124
232 0.0128341168693637
234 0.0128142803671624
236 0.0127892561887679
238 0.0127710394074538
240 0.012749221583756
242 0.0127250036521813
244 0.0127029229839441
246 0.0126812047196442
248 0.01265989436441
250 0.0126359225426242
252 0.0126174718082757
254 0.0125918718920038
256 0.0125745541985481
258 0.0125525079641217
260 0.0125324796572057
262 0.012509220164004
264 0.0124886509549968
266 0.0124727089063248
268 0.0124527713335465
270 0.0124351378636314
272 0.0124140136867198
274 0.012394995309044
276 0.0123814306984214
278 0.0123607189808622
280 0.0123457233415116
282 0.0123317016648949
284 0.0123157828601896
286 0.0122982845504018
288 0.0122801747875527
290 0.0122628080402956
292 0.0122455083767097
294 0.0122349483831154
296 0.0122153437055364
298 0.0122001625108042
300 0.0121830179452743
302 0.0121711264549173
304 0.0121574478893834
306 0.0121417116641663
308 0.0121257352625258
310 0.0121159805370246
312 0.0121027812353656
314 0.0120912836132971
316 0.0120816329853833
318 0.0120667761233259
320 0.012054414745637
322 0.0120398343219221
324 0.012028352619951
326 0.0120161614284879
328 0.0120025593176845
330 0.0119903229772563
332 0.0119776569678753
334 0.0119644764960087
336 0.0119514141248711
338 0.0119384563092192
340 0.0119268754277838
342 0.0119161148903847
344 0.0119038358712173
346 0.0118934111701164
348 0.0118796257003235
350 0.0118652618229326
352 0.0118524833183056
354 0.0118452677071931
356 0.0118336595374466
358 0.0118217136710096
360 0.011813584803373
362 0.0118033142575873
364 0.0117915741467932
366 0.0117801042170791
368 0.0117677547715534
370 0.0117596041434874
372 0.0117491999964226
374 0.0117400266424589
376 0.0117305629990879
378 0.0117195700843885
380 0.0117099285202662
382 0.0117009516082513
384 0.0116897440726499
386 0.0116791608505506
388 0.0116709140269939
390 0.0116625653391334
392 0.0116551009721233
394 0.0116460890852063
396 0.0116378984705538
398 0.0116272491957276
400 0.0116195043548565
402 0.0116114622818031
404 0.0116041799528291
406 0.0115949514077006
408 0.0115877852251267
410 0.0115793925740181
412 0.0115703455727427
414 0.0115594736409197
416 0.0115515937838732
418 0.0115447082598593
420 0.0115385179414563
422 0.0115312718903016
424 0.0115239559156163
426 0.011517472318149
428 0.0115105821839657
430 0.0115033005097022
432 0.011494856079733
434 0.011489309618037
436 0.0114834859924622
438 0.0114774918834479
440 0.0114690357543695
442 0.0114616344207621
444 0.0114550248784019
446 0.0114474340040347
448 0.0114401723942279
450 0.011433446378326
452 0.0114265356537039
454 0.011418476460727
456 0.0114127592379124
458 0.0114072319954668
460 0.0114018190531697
462 0.0113968769337201
464 0.0113904497378182
466 0.0113833914077116
468 0.0113781813066364
470 0.0113707485147162
472 0.0113651991510678
474 0.0113596896690614
476 0.0113538915930256
478 0.0113482084407625
480 0.0113424360798628
482 0.0113354798895849
484 0.0113300802954355
486 0.0113247950053536
488 0.0113192697489706
490 0.0113147373005511
492 0.0113090143759792
494 0.0113041965203607
496 0.0112978873565293
498 0.0112927480573293
500 0.0112874993665588
502 0.0112816051697237
504 0.0112763401144922
506 0.0112710984667347
508 0.0112668449425598
510 0.0112622200293864
512 0.0112570869078174
514 0.01125289213675
516 0.0112467154182674
518 0.0112407359637281
520 0.0112351677642377
522 0.0112290529338301
524 0.0112247572361217
526 0.0112206277296494
528 0.0112161425377792
530 0.0112123240057892
532 0.0112080030082926
534 0.0112021799087181
536 0.0111973341036595
538 0.0111930435128753
540 0.0111878747979108
542 0.011182690969549
544 0.0111790299460635
546 0.0111753743727936
548 0.0111709631456512
550 0.0111673464166827
552 0.0111636939794614
554 0.0111596231581785
556 0.0111544537579255
558 0.0111502935913826
560 0.0111469899772246
562 0.0111423992706291
564 0.0111383597299436
566 0.0111348190282102
568 0.0111316833325435
570 0.0111281217806538
572 0.0111240164177964
574 0.0111198218287488
576 0.011115632055036
578 0.0111117346458099
580 0.0111078593356796
582 0.0111038100452589
584 0.0111004965325742
586 0.0110969613261313
588 0.0110935581400187
590 0.0110890310524495
592 0.0110863245452045
594 0.0110822821721597
596 0.0110791642872923
598 0.0110755700135026
600 0.0110730953978625
602 0.0110699328237656
604 0.0110669579604843
606 0.0110636105949331
608 0.0110604353323445
610 0.0110564212967029
612 0.0110540433665161
614 0.0110511267782985
616 0.0110475819258225
618 0.0110437533341032
620 0.0110406138302828
622 0.0110374272470044
624 0.0110341413894237
626 0.0110302702917975
628 0.0110268822831813
630 0.0110229828806264
632 0.0110192950750869
634 0.0110161432883919
636 0.0110125103981308
638 0.0110089359046691
640 0.0110064558361912
642 0.0110029144392093
644 0.0110003367913788
646 0.0109972875729785
648 0.0109947097322627
650 0.0109907571228953
652 0.0109878350908204
654 0.0109844670440083
656 0.0109806732059064
658 0.0109781733996477
660 0.0109754621110124
662 0.0109731302113295
664 0.0109699128559624
666 0.0109670933805467
668 0.010964062072303
670 0.0109606291167759
672 0.0109581451460365
674 0.0109550645551164
676 0.0109529492229979
678 0.010949789624174
680 0.0109468740894179
682 0.0109449999481725
684 0.0109417250875852
686 0.0109390524198133
688 0.0109361110468086
690 0.0109340914135479
692 0.010932044669086
694 0.0109289143232539
696 0.0109262259382488
698 0.0109235894653586
700 0.0109208346652709
702 0.0109180284585103
704 0.0109151383158286
706 0.0109118894302154
708 0.010909425860422
710 0.0109073623552742
712 0.0109047509402326
714 0.0109021569582815
716 0.0108999339703512
718 0.0108970465293005
720 0.0108945781780376
722 0.0108923360598238
724 0.010890393429057
726 0.0108878942870852
728 0.0108855400620491
730 0.0108822110460446
732 0.0108792105422348
734 0.010876413330724
736 0.0108745601930349
738 0.0108721335379377
740 0.0108696566446657
742 0.0108676468797921
744 0.0108656714574234
746 0.0108634818684763
748 0.0108613763381557
750 0.0108591133443504
752 0.0108559461405638
754 0.0108531980112278
756 0.0108509098586982
758 0.0108482251382132
760 0.0108455874083035
762 0.0108436167199277
764 0.0108414135775787
766 0.0108390755143147
768 0.010837089020369
770 0.0108350168611156
772 0.0108328225573839
774 0.0108307234661568
776 0.0108285772931062
778 0.0108267518092481
780 0.0108247713161844
782 0.0108228899039777
784 0.0108207628737151
786 0.0108186542070008
788 0.0108168904157618
790 0.0108151555980359
792 0.0108130255277427
794 0.0108115197125102
796 0.0108097888535771
798 0.010807626336615
800 0.0108057949737173
802 0.0108038165601427
804 0.0108020561803517
806 0.0108001129841587
808 0.0107974048166998
810 0.0107951997584263
812 0.0107935494379793
814 0.0107915444264331
816 0.0107895322035405
818 0.0107873388410437
820 0.0107856864275996
822 0.0107841316778922
824 0.0107823889783682
826 0.0107805729686335
828 0.010778622652374
830 0.0107771586629922
832 0.0107750682306933
834 0.0107736298811961
836 0.010771342588002
838 0.0107691786871702
840 0.0107673558945007
842 0.0107656958489045
844 0.0107636459478072
846 0.0107617305942252
848 0.0107599121357068
850 0.0107583838350038
852 0.0107562226120955
854 0.0107544596593192
856 0.0107525602704413
858 0.0107507914744174
860 0.0107494495992331
862 0.0107477025648418
864 0.010746134469676
866 0.0107439228424072
868 0.0107421950964737
870 0.0107400999690579
872 0.0107383801337589
874 0.010736726307358
876 0.0107343218614656
878 0.0107327066409718
880 0.0107308706111398
882 0.0107291218750223
884 0.0107272432678916
886 0.0107258030092248
888 0.0107237171002714
890 0.010722484727115
892 0.0107204429838401
894 0.0107194224506979
896 0.0107175450165771
898 0.0107161036013967
900 0.0107147399240326
902 0.0107129315071423
904 0.0107113741120675
906 0.0107099850142416
908 0.0107088479044279
910 0.0107073741218631
912 0.0107060827087888
914 0.0107046001975458
916 0.0107030271732479
918 0.0107014506935281
920 0.0106998926737578
922 0.0106979847586755
924 0.0106961452492443
926 0.0106947678152424
928 0.0106935199441283
930 0.0106919650234704
932 0.0106909968598149
934 0.0106894217986631
936 0.0106877436518244
938 0.0106861685197185
940 0.0106844901597148
942 0.0106827073898418
944 0.010681117207387
946 0.0106794101749744
948 0.010678025990751
950 0.0106764310997301
952 0.0106749456749749
954 0.0106731932756781
956 0.0106716849186027
958 0.0106701855419049
960 0.0106686923510429
962 0.010667066823689
964 0.0106655327911285
966 0.0106641034533131
968 0.0106630262150351
970 0.0106615938592545
972 0.0106603243805419
974 0.0106591524663592
976 0.0106577937092609
978 0.0106565533744442
980 0.0106551407366175
982 0.0106540655490867
984 0.010652846453177
986 0.0106516881762302
988 0.0106503836454076
990 0.0106490351897026
992 0.0106476175587662
994 0.0106463728451355
996 0.0106449468266876
998 0.0106436573294228
1000 0.0106422939917736
};
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-47.9 0.0999999999999998
1049.9 0.0999999999999998
};
\addplot [semithick, teal!40!black]
table {%
22 0.136192246556172
24 0.133149888560814
26 0.130578547744543
28 0.128376818981966
30 0.12647043402842
32 0.124803758302098
34 0.123334295107885
36 0.122029025809896
38 0.120861908367853
40 0.119812128067481
42 0.118862849236688
44 0.118000308230239
46 0.117213143609616
48 0.116491894194056
50 0.115828617880694
52 0.11521659865026
54 0.114650118846532
56 0.114124280375964
58 0.113634862993569
60 0.113178211002782
62 0.112751141939256
64 0.112350872419095
66 0.111974957502658
68 0.111621240785233
70 0.111287813064555
72 0.110972977913823
74 0.110675222850951
76 0.110393195070951
78 0.11012568092067
80 0.109871588459569
82 0.109629932578818
84 0.109399822249831
86 0.10918044955882
88 0.108971080237365
90 0.108771045459768
92 0.108579734712437
94 0.108396589575569
96 0.108221098283833
98 0.108052790954533
100 0.107891235389625
102 0.107736033372664
104 0.107586817393925
106 0.107443247747047
108 0.107305009948933
110 0.10717181244169
112 0.107043384541298
114 0.106919474602634
116 0.106799848374701
118 0.106684287523455
120 0.106572588302635
122 0.106464560355581
124 0.106360025633234
126 0.106258817415371
128 0.106160779423782
130 0.106065765017447
132 0.105973636461026
134 0.105884264258967
136 0.105797526548486
138 0.105713308545417
140 0.105631502037646
142 0.105552004921437
144 0.105474720776454
146 0.105399558475782
148 0.105326431827615
150 0.105255259245665
152 0.105185963445628
154 0.105118471165346
156 0.105052712906531
158 0.104988622696133
160 0.104926137865638
162 0.104865198846742
164 0.104805748981994
166 0.104747734349155
168 0.104691103598118
170 0.104635807799363
172 0.104581800302993
174 0.104529036607516
176 0.10447747423758
178 0.104427072629968
180 0.1043777930272
182 0.104329598378164
184 0.104282453245238
186 0.104236323717409
188 0.104191177328949
190 0.104146982983234
192 0.104103710881329
194 0.104061332454998
196 0.104019820303826
198 0.103979148136147
200 0.10393929071353
202 0.103900223798563
204 0.103861924105715
206 0.103824369255064
208 0.103787537728693
210 0.103751408829591
212 0.103715962642876
214 0.103681179999194
216 0.103647042440162
218 0.103613532185708
220 0.103580632103198
222 0.103548325678232
224 0.103516596987014
226 0.103485430670176
228 0.103454811907998
230 0.103424726396911
232 0.103395160327222
234 0.103366100361982
236 0.103337533616927
238 0.103309447641435
240 0.103281830400436
242 0.103254670257221
244 0.103227955957089
246 0.103201676611808
248 0.103175821684812
250 0.103150380977125
252 0.103125344613944
254 0.10310070303186
256 0.103076446966684
258 0.103052567441835
260 0.103029055757262
262 0.10300590347888
264 0.102983102428484
266 0.102960644674117
268 0.102938522520872
270 0.102916728502104
272 0.102895255371025
274 0.102874096092677
276 0.10285324383624
278 0.102832691967689
280 0.102812434042755
282 0.102792463800186
284 0.1027727751553
286 0.102753362193803
288 0.102734219165864
290 0.102715340480443
292 0.102696720699843
294 0.102678354534489
296 0.102660236837923
298 0.10264236260199
300 0.102624726952228
302 0.102607325143435
304 0.102590152555413
306 0.102573204688877
308 0.102556477161529
310 0.102539965704275
312 0.1025236661576
314 0.102507574468068
316 0.102491686684967
318 0.102475998957073
320 0.102460507529536
322 0.10244520874089
324 0.102430099020161
326 0.102415174884096
328 0.102400432934478
330 0.102385869855552
332 0.10237148241154
334 0.102357267444239
336 0.102343221870712
338 0.102329342681065
340 0.102315626936286
342 0.102302071766179
344 0.102288674367359
346 0.10227543200132
348 0.102262341992566
350 0.102249401726812
352 0.102236608649244
354 0.102223960262836
356 0.102211454126725
358 0.102199087854641
360 0.102186859113391
362 0.102174765621389
364 0.102162805147239
366 0.102150975508362
368 0.102139274569667
370 0.102127700242267
372 0.102116250482238
374 0.102104923289412
376 0.102093716706218
378 0.102082628816545
380 0.10207165774466
382 0.102060801654145
384 0.102050058746871
386 0.10203942726201
388 0.102028905475066
390 0.102018491696952
392 0.102008184273076
394 0.101997981582472
396 0.101987882036948
398 0.101977884080259
400 0.101967986187312
402 0.10195818686339
404 0.101948484643396
406 0.101938878091125
408 0.101929365798556
410 0.101919946385164
412 0.101910618497251
414 0.101901380807299
416 0.101892232013336
418 0.101883170838332
420 0.101874196029597
422 0.101865306358208
424 0.101856500618448
426 0.101847777627259
428 0.101839136223713
430 0.101830575268497
432 0.101822093643414
434 0.101813690250893
436 0.101805364013517
438 0.101797113873563
440 0.101788938792553
442 0.10178083775082
444 0.101772809747083
446 0.101764853798033
448 0.101756968937933
450 0.10174915421823
452 0.101741408707168
454 0.101733731489424
456 0.101726121665744
458 0.101718578352593
460 0.101711100681812
462 0.101703687800287
464 0.101696338869622
466 0.101689053065826
468 0.101681829579001
470 0.101674667613046
472 0.101667566385362
474 0.101660525126567
476 0.10165354308022
478 0.101646619502548
480 0.101639753662182
482 0.101632944839903
484 0.101626192328384
486 0.101619495431953
488 0.101612853466347
490 0.101606265758484
492 0.101599731646235
494 0.101593250478197
496 0.101586821613484
498 0.101580444421511
500 0.101574118281789
502 0.101567842583724
504 0.10156161672642
506 0.101555440118487
508 0.101549312177856
510 0.101543232331594
512 0.101537200015723
514 0.101531214675053
516 0.101525275763004
518 0.101519382741444
520 0.101513535080526
522 0.101507732258525
524 0.101501973761691
526 0.101496259084089
528 0.101490587727457
530 0.101484959201057
532 0.101479373021535
534 0.101473828712784
536 0.101468325805807
538 0.101462863838585
540 0.101457442355947
542 0.101452060909448
544 0.101446719057237
546 0.101441416363944
548 0.101436152400559
550 0.101430926744314
552 0.101425738978573
554 0.101420588692719
556 0.101415475482048
558 0.101410398947661
560 0.10140535869636
562 0.10140035434055
564 0.101395385498135
566 0.101390451792423
568 0.101385552852031
570 0.101380688310792
572 0.101375857807662
574 0.101371060986632
576 0.101366297496642
578 0.101361566991493
580 0.101356869129762
582 0.101352203574725
584 0.10134756999427
586 0.101342968060825
588 0.101338397451275
590 0.101333857846889
592 0.101329348933246
594 0.101324870400161
596 0.101320421941618
598 0.101316003255693
600 0.101311614044492
602 0.101307254014082
604 0.101302922874425
606 0.101298620339314
608 0.101294346126311
610 0.101290099956682
612 0.10128588155534
614 0.101281690650783
616 0.10127752697504
618 0.101273390263606
620 0.101269280255395
622 0.101265196692679
624 0.101261139321036
626 0.101257107889297
628 0.101253102149495
630 0.101249121856813
632 0.101245166769535
634 0.101241236648996
636 0.101237331259535
638 0.101233450368447
640 0.101229593745939
642 0.101225761165081
644 0.101221952401765
646 0.101218167234658
648 0.101214405445164
650 0.101210666817375
652 0.101206951138037
654 0.101203258196502
656 0.101199587784697
658 0.101195939697076
660 0.101192313730588
662 0.101188709684637
664 0.101185127361043
666 0.101181566564009
668 0.101178027100086
670 0.101174508778133
672 0.101171011409287
674 0.101167534806927
676 0.101164078786644
678 0.101160643166203
680 0.101157227765515
682 0.101153832406606
684 0.101150456913582
686 0.101147101112604
688 0.101143764831853
690 0.101140447901505
692 0.101137150153699
694 0.10113387142251
696 0.101130611543921
698 0.101127370355797
700 0.101124147697856
702 0.101120943411643
704 0.101117757340505
706 0.101114589329565
708 0.101111439225697
710 0.101108306877501
712 0.101105192135278
714 0.101102094851009
716 0.101099014878328
718 0.101095952072502
720 0.101092906290405
722 0.101089877390499
724 0.101086865232811
726 0.10108386967891
728 0.101080890591888
730 0.101077927836336
732 0.101074981278329
734 0.101072050785399
736 0.101069136226521
738 0.101066237472089
740 0.1010633543939
742 0.101060486865134
744 0.101057634760334
746 0.101054797955391
748 0.101051976327522
750 0.101049169755255
752 0.101046378118411
754 0.101043601298088
756 0.101040839176639
758 0.101038091637663
760 0.101035358565983
762 0.101032639847633
764 0.101029935369839
766 0.101027245021007
768 0.101024568690705
770 0.10102190626965
772 0.10101925764969
774 0.101016622723793
776 0.10101400138603
778 0.101011393531563
780 0.101008799056628
782 0.101006217858525
784 0.101003649835599
786 0.101001094887235
788 0.100998552913835
790 0.100996023816814
792 0.10099350749858
794 0.100991003862527
796 0.10098851281302
798 0.100986034255382
800 0.100983568095884
802 0.100981114241732
804 0.100978672601056
806 0.100976243082899
808 0.100973825597204
810 0.100971420054802
812 0.100969026367408
814 0.100966644447599
816 0.100964274208814
818 0.100961915565336
820 0.100959568432287
822 0.100957232725614
824 0.10095490836208
826 0.100952595259256
828 0.100950293335508
830 0.10094800250999
832 0.100945722702635
834 0.100943453834141
836 0.100941195825969
838 0.100938948600327
840 0.100936712080167
842 0.10093448618917
844 0.100932270851744
846 0.10093006599301
848 0.100927871538796
850 0.10092568741563
852 0.100923513550727
854 0.100921349871987
856 0.100919196307982
858 0.100917052787953
860 0.100914919241797
862 0.100912795600062
864 0.100910681793941
866 0.100908577755261
868 0.100906483416479
870 0.100904398710673
872 0.100902323571534
874 0.100900257933361
876 0.100898201731054
878 0.100896154900107
880 0.100894117376597
882 0.100892089097185
884 0.100890069999103
886 0.100888060020152
888 0.100886059098691
890 0.100884067173636
892 0.100882084184448
894 0.100880110071134
896 0.100878144774233
898 0.100876188234816
900 0.100874240394477
902 0.100872301195329
904 0.100870370579997
906 0.100868448491613
908 0.10086653487381
910 0.100864629670718
912 0.100862732826955
914 0.100860844287625
916 0.100858963998312
918 0.100857091905075
920 0.100855227954441
922 0.1008533720934
924 0.100851524269404
926 0.100849684430358
928 0.100847852524615
930 0.100846028500975
932 0.100844212308674
934 0.100842403897386
936 0.100840603217215
938 0.10083881021869
940 0.10083702485276
942 0.100835247070794
944 0.100833476824569
946 0.100831714066274
948 0.100829958748499
950 0.100828210824234
952 0.100826470246865
954 0.100824736970168
956 0.100823010948307
958 0.100821292135828
960 0.100819580487655
962 0.10081787595909
964 0.100816178505803
966 0.100814488083833
968 0.100812804649583
970 0.100811128159812
972 0.10080945857164
974 0.100807795842536
976 0.100806139930319
978 0.100804490793152
980 0.100802848389542
982 0.100801212678332
984 0.1007995836187
986 0.100797961170156
988 0.100796345292537
990 0.100794735946007
992 0.100793133091049
994 0.100791536688464
996 0.100789946699369
998 0.100788363085194
1000 0.100786785807675
};
\addlegendentry{$\lambda=10^{-1}$}
\addplot [semithick, red!30!black, opacity=0.8, mark=*, mark size=0.75, mark options={solid}, only marks, forget plot]
table {%
2 0.591942480608988
4 0.331486325940839
6 0.256139477898264
8 0.215545705596865
10 0.190534068728517
12 0.175422504202299
14 0.164060903946545
16 0.155352616833296
18 0.149502274605556
20 0.145188404861288
22 0.14117670165054
24 0.137966825482627
26 0.134804290098002
28 0.132072168752183
30 0.129686450172591
32 0.127719220080742
34 0.125945734618643
36 0.124497365192035
38 0.123126548333071
40 0.121860449397175
42 0.120819822523004
44 0.1196523063892
46 0.118715058287327
48 0.118016332777706
50 0.117261409372188
52 0.11660101388164
54 0.115906069654268
56 0.115373521863424
58 0.114880965926035
60 0.114324075577743
62 0.113847601371675
64 0.113366516970297
66 0.11297874070619
68 0.112597594810972
70 0.112258018774349
72 0.111957880999145
74 0.111676024454567
76 0.111380795302989
78 0.111130468768607
80 0.110836095211264
82 0.110551071905023
84 0.110326180559008
86 0.110066960398079
88 0.109835481576102
90 0.109599275361679
92 0.109388580845489
94 0.109183221921579
96 0.109014584692806
98 0.108819844173285
100 0.108652141944431
102 0.10845357127278
104 0.108279110508105
106 0.10812196791086
108 0.107966142458859
110 0.107829558435855
112 0.107683297094191
114 0.107548073494387
116 0.107427933122728
118 0.10730635167483
120 0.107172712557148
122 0.107055783635947
124 0.106938888995492
126 0.106823506995872
128 0.106717018086385
130 0.106605310599865
132 0.106502921285812
134 0.106383985170931
136 0.10629920196011
138 0.106209322852519
140 0.106113410794851
142 0.106039701213756
144 0.10593728090782
146 0.105852764736238
148 0.105771580707282
150 0.105688051913585
152 0.105606687155896
154 0.105528179352842
156 0.105455765564091
158 0.105387391832579
160 0.105313893345796
162 0.105249123375887
164 0.105191964065867
166 0.105125916962891
168 0.105072683089388
170 0.105018140537201
172 0.104959642844807
174 0.104900204271298
176 0.104841003788419
178 0.104783527725942
180 0.104723166917667
182 0.104672911450925
184 0.10462622917809
186 0.104573018883328
188 0.104516614623244
190 0.104463482095684
192 0.104417823320744
194 0.104375565592297
196 0.104331207929572
198 0.10429185245307
200 0.104248868316934
202 0.104207082716141
204 0.104168044042502
206 0.104129605149878
208 0.104093081024316
210 0.104047221467976
212 0.104009296395066
214 0.103972742343043
216 0.103939678425779
218 0.103901389703015
220 0.103866494932247
222 0.103830480514197
224 0.103797163471551
226 0.103761015885023
228 0.103731665288051
230 0.103702051423737
232 0.103674027906133
234 0.103645727791453
236 0.103614540060644
238 0.103587712813214
240 0.10355914355129
242 0.103529312684577
244 0.103500453827289
246 0.103472573211293
248 0.10344492731268
250 0.103415681277237
252 0.103390787402621
254 0.103361528842235
256 0.103337386283374
258 0.103310185901644
260 0.103284608873778
262 0.10325738845731
264 0.103232264547028
266 0.103210036277371
268 0.103185616754153
270 0.103162691962946
272 0.103137669731542
274 0.103114340571615
276 0.103094398961426
278 0.103070413565523
280 0.103049896413026
282 0.103030017656796
284 0.103009435833563
286 0.102987774711223
288 0.102966070288124
290 0.102945161874568
292 0.102924091512918
294 0.102907030423441
296 0.102885167283485
298 0.102865797741251
300 0.102845207495492
302 0.102828010409831
304 0.102809919447237
306 0.1027907890707
308 0.102771489843929
310 0.102756073894419
312 0.102738818683849
314 0.102722603180812
316 0.102707731032668
318 0.10268997722538
320 0.102673231629129
322 0.102655651921092
324 0.102640117912612
326 0.102624178110516
328 0.102607689402286
330 0.102592242290044
332 0.102576446817873
334 0.102560602472453
336 0.102544554561103
338 0.10252887859849
340 0.102514084198499
342 0.102499897024762
344 0.102484898477787
346 0.102471088670347
348 0.102454950824711
350 0.102438819924102
352 0.102423659987952
354 0.102412008431527
356 0.102397991701417
358 0.102383747350569
360 0.102371930830578
362 0.102358730115312
364 0.102344642957138
366 0.102330951900133
368 0.102316556101557
370 0.102305021879125
372 0.102292157519797
374 0.102280050586506
376 0.102267894336322
378 0.102254941101795
380 0.102242767103875
382 0.102231327357017
384 0.102218063259652
386 0.1022054150337
388 0.102194382488346
390 0.102183377815965
392 0.102172985792893
394 0.102161602363955
396 0.102150863459109
398 0.10213863918699
400 0.102128360847381
402 0.102117917804669
404 0.102107980352815
406 0.102096768543002
408 0.102086873718939
410 0.102076328261664
412 0.102065523809163
414 0.102053181637426
416 0.102043202440774
418 0.102033790511293
420 0.102024973843046
422 0.102015489347497
424 0.102006126758445
426 0.101997228311737
428 0.101988141584313
430 0.101978918620192
432 0.10196887702698
434 0.101960723301753
436 0.101952515451656
438 0.101944186303079
440 0.10193427631081
442 0.101924793334549
444 0.101916207763386
446 0.10190705709968
448 0.101898034735926
450 0.101889538184496
452 0.101880917773176
454 0.101871608874631
456 0.101863746541974
458 0.101856070403078
460 0.101848518627876
462 0.101841276491602
464 0.101833257608526
466 0.101824717599344
468 0.101817450061309
470 0.10180869947265
472 0.101801319995021
474 0.101793982712517
476 0.101786506629475
478 0.1017790497007
480 0.10177162375657
482 0.101763458698519
484 0.101756327528177
486 0.101749340380047
488 0.101742220554579
490 0.101735611854846
492 0.101728417656868
494 0.101721847221973
496 0.101714247925061
498 0.101707544960019
500 0.101700689873808
502 0.10169346601393
504 0.101686731859918
506 0.101680017707264
508 0.101673930274194
510 0.101667638519382
512 0.101661104364528
514 0.101655132693599
516 0.101647883292424
518 0.101640642221737
520 0.101633831098071
522 0.101626755164854
524 0.101620841150189
526 0.101615080836652
528 0.101609101793228
530 0.101603391944876
532 0.101597493401137
534 0.101590693239354
536 0.101584567953967
538 0.101578859428022
540 0.101572574033989
542 0.101566238318828
544 0.101560953080894
546 0.101555687574732
548 0.101549970237337
550 0.101544832600771
552 0.101539645208027
554 0.101534216424732
556 0.101528117063984
558 0.101522693399862
560 0.101517849573036
562 0.101512166337841
564 0.101506903046803
566 0.101501946789004
568 0.101497217400115
570 0.101492213932067
572 0.101486913820233
574 0.101481653733178
576 0.101476378871717
578 0.10147130668424
580 0.101466289894726
582 0.101461157998391
584 0.10145647339006
586 0.101451695869614
588 0.1014469779456
590 0.10144158238413
592 0.101437370695047
594 0.101432250803681
596 0.101427821660007
598 0.101423110439425
600 0.101419038328081
602 0.101414611388365
604 0.101410242145311
606 0.101405731648527
608 0.101401392769322
610 0.101396523244119
612 0.101392594466763
614 0.101388453107403
616 0.101383879173915
618 0.101379171669759
620 0.101374903936523
622 0.101370635786505
624 0.101366301501037
626 0.101361476421375
628 0.101357055667837
630 0.101352264358362
632 0.101347666403258
634 0.101343501989084
636 0.101339058094809
638 0.101334625842158
640 0.101330922507181
642 0.101326557445268
644 0.101322729186616
646 0.101318663737582
648 0.101314935942148
650 0.101310351674276
652 0.101306449983
654 0.101302246900233
656 0.101297766258526
658 0.101294170231007
660 0.10129044068435
662 0.101286957753337
664 0.101282948252712
666 0.101279225109738
668 0.101275316884938
670 0.101271209944676
672 0.101267686372712
674 0.101263772931473
676 0.101260485007035
678 0.101256556953198
680 0.101252812979692
682 0.101249696433373
684 0.101245736730638
686 0.101242179232055
688 0.101238475565227
690 0.101235336236327
692 0.101232186127206
694 0.101228383952982
696 0.10122488494036
698 0.101221422655795
700 0.101217939089112
702 0.101214382313034
704 0.10121070313928
706 0.101206869302773
708 0.101203520289454
710 0.101200450367162
712 0.101197048823667
714 0.101193645331326
716 0.101190529655383
718 0.101186948156664
720 0.101183637655183
722 0.101180544599517
724 0.101177574845269
726 0.101174280480432
728 0.101171154723067
730 0.101167302575618
732 0.1011637110976
734 0.101160313412647
736 0.101157513619071
738 0.101154390721698
740 0.101151233274252
742 0.10114835861069
744 0.101145520394282
746 0.101142585119012
748 0.10113968605916
750 0.101136662417034
752 0.101132985395491
754 0.101129707442393
756 0.101126718367152
758 0.101123462470939
760 0.101120222270514
762 0.101117457631637
764 0.101114564916659
766 0.101111531839832
768 0.101108791401536
770 0.10110601795159
772 0.1011031713785
774 0.101100407394567
776 0.101097592382413
778 0.101094985918407
780 0.101092254857691
782 0.101089634454043
784 0.101086885418598
786 0.101084141917234
788 0.101081596332961
790 0.10107908867516
792 0.101076338574716
794 0.101073987484359
796 0.101071500552495
798 0.101068764503573
800 0.101066233308681
802 0.10106363456768
804 0.101061154042386
806 0.101058581272248
808 0.10105540752402
810 0.10105266542608
812 0.101050259181224
814 0.101047679144658
816 0.101045100944559
818 0.101042416364981
820 0.101040062710847
822 0.101037779191732
824 0.101035382808412
826 0.101032923972827
828 0.101030408520847
830 0.101028186811576
832 0.101025562244533
834 0.101023354113674
836 0.10102061579527
838 0.101017987831391
840 0.101015606311463
842 0.101013323029682
844 0.101010787163549
846 0.101008338827607
848 0.101005982486641
850 0.101003784362939
852 0.101001198759421
854 0.100998870650617
856 0.100996470006353
858 0.100994169167185
860 0.100992096454355
862 0.100989821657697
864 0.100987662865999
866 0.100985063147796
868 0.100982808903084
870 0.10098025120996
872 0.100978037202334
874 0.100975855387521
876 0.100973085701494
878 0.100970944695446
880 0.100968628081901
882 0.100966396630877
884 0.100964078762293
886 0.100962059961653
888 0.100959608367858
890 0.100957704919831
892 0.100955241790831
894 0.100953455903026
896 0.10095113698616
898 0.100949127388104
900 0.100947184032267
902 0.100944942157743
904 0.100942892592338
906 0.100940950805721
908 0.100939149620154
910 0.100937157188229
912 0.100935288804304
914 0.100933303275577
916 0.100931269189185
918 0.100929238949481
920 0.100927199034594
922 0.100924940202888
924 0.100922706704526
926 0.100920809267074
928 0.100919008519045
930 0.100917011334471
932 0.100915351939481
934 0.10091332129863
936 0.100911253889281
938 0.100909266574913
940 0.100907208107085
942 0.100905068777691
944 0.100903078856061
946 0.100901008033288
948 0.100899153656907
950 0.100897158083714
952 0.100895251283425
954 0.100893152387684
956 0.100891243025656
958 0.100889341591137
960 0.100887460136455
962 0.100885454788254
964 0.100883539875072
966 0.100881693614952
968 0.100880030097503
970 0.100878180609578
972 0.100876448445568
974 0.100874769371955
976 0.100872994906308
978 0.100871280000247
980 0.100869461866108
982 0.100867863577311
984 0.100866187192851
986 0.100864549170699
988 0.100862825182008
990 0.100861077020555
992 0.100859239525163
994 0.100857573535478
996 0.100855761317269
998 0.100854064259165
1000 0.100852306627869
};
\end{axis}

\end{tikzpicture}


==> SCT-d20-der-N-f.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.1,0.8,0.9}
\definecolor{color1}{rgb}{0.05,0.5,0.55}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle d=20\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle N\)},
xmin=-47.9, xmax=1049.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \psctl \)},
ymin=0.986212574234839, ymax=1.28953594106839,
ytick style={color=black}
]
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-47.9 1
1049.9 1
};
\addplot [line width=1.2pt, color0]
table {%
22 1.10232610079975
24 1.10798525543246
26 1.11318911779157
28 1.11797072329557
30 1.12236152501323
32 1.12639127532414
34 1.13008796145675
36 1.13347778452691
38 1.1365851728779
40 1.13943282174022
42 1.14204175242959
44 1.14443138542954
46 1.1466196227284
48 1.14862293568621
50 1.15045645548655
52 1.15213406391942
54 1.1536684827104
56 1.15507136022939
58 1.15635335459929
60 1.15752421264946
62 1.15859284434086
64 1.15956739248005
66 1.16045529767753
68 1.1612633586083
70 1.1619977877072
72 1.16266426248415
74 1.16326797268344
76 1.16381366351071
78 1.1643056752092
80 1.16474797920811
82 1.16514421111264
84 1.16549770077319
86 1.16581149966784
88 1.16608840581977
90 1.1663309864579
92 1.16654159861542
94 1.16672240784729
96 1.16687540523398
98 1.16700242282573
100 1.16710514766913
102 1.16718513454572
104 1.16724381754134
106 1.16728252055448
108 1.16730246684724
110 1.16730478770002
112 1.16729053031924
114 1.16726066498602
116 1.1672160915745
118 1.16715764547695
120 1.16708610299472
122 1.16700218624473
124 1.16690656762684
126 1.16679987389289
128 1.16668268985446
130 1.16655556176285
132 1.16641900039158
134 1.16627348384884
136 1.16611946014477
138 1.16595734953591
140 1.16578754666739
142 1.16561042253106
144 1.16542632625639
146 1.16523558674924
148 1.16503851419216
150 1.16483540141861
152 1.16462652517254
154 1.16441214726328
156 1.1641925156252
158 1.1639678652905
160 1.16373841928274
162 1.16350438943803
164 1.16326597716023
166 1.16302337411588
168 1.162776762874
170 1.1625263174956
172 1.16227220407708
174 1.16201458125155
176 1.16175360065161
178 1.16148940733678
180 1.16122214018866
182 1.16095193227639
184 1.16067891119494
186 1.16040319937858
188 1.16012491439128
190 1.15984416919631
192 1.1595610724064
194 1.15927572851623
196 1.15898823811864
198 1.15869869810574
200 1.15840720185635
202 1.15811383941062
204 1.15781869763299
206 1.15752186036435
208 1.15722340856421
210 1.15692342044372
212 1.15662197159022
214 1.15631913508386
216 1.1560149816071
218 1.15570957954742
220 1.15540299509387
222 1.15509529232788
224 1.15478653330869
226 1.15447677815397
228 1.15416608511575
230 1.15385451065212
232 1.15354210949509
234 1.15322893471461
236 1.15291503777935
238 1.15260046861417
240 1.15228527565471
242 1.1519695058992
244 1.1516532049577
246 1.15133641709892
248 1.15101918529482
250 1.15070155126312
252 1.15038355550778
254 1.15006523735775
256 1.14974663500389
258 1.14942778553435
260 1.14910872496835
262 1.14878948828866
264 1.14847010947258
266 1.14815062152177
268 1.14783105649088
270 1.14751144551499
272 1.14719181883604
274 1.14687220582828
276 1.14655263502273
278 1.14623313413071
280 1.14591373006667
282 1.14559444897003
284 1.14527531622635
286 1.14495635648781
288 1.14463759369293
290 1.14431905108564
292 1.14400075123377
294 1.14368271604692
296 1.14336496679373
298 1.14304752411869
300 1.14273040805832
302 1.14241363805696
304 1.14209723298201
306 1.14178121113875
308 1.14146559028474
310 1.14115038764375
312 1.14083561991932
314 1.14052130330795
316 1.14020745351191
318 1.13989408575164
320 1.13958121477791
322 1.13926885488353
324 1.13895701991484
326 1.13864572328286
328 1.1383349779741
330 1.13802479656114
332 1.13771519121294
334 1.13740617370478
336 1.13709775542809
338 1.13678994739993
340 1.13648276027221
342 1.13617620434078
344 1.13587028955419
346 1.13556502552228
348 1.13526042152452
350 1.1349564865182
352 1.13465322914635
354 1.13435065774551
356 1.1340487803533
358 1.13374760471581
360 1.13344713829475
362 1.13314738827453
364 1.13284836156912
366 1.13255006482868
368 1.13225250444616
370 1.13195568656362
372 1.13165961707849
374 1.1313643016496
376 1.13106974570315
378 1.13077595443847
380 1.13048293283368
382 1.13019068565121
384 1.12989921744315
386 1.12960853255658
388 1.12931863513863
390 1.12902952914153
392 1.1287412183275
394 1.12845370627354
396 1.12816699637608
398 1.12788109185558
400 1.12759599576091
402 1.12731171097377
404 1.12702824021292
406 1.12674558603831
408 1.12646375085512
410 1.12618273691779
412 1.12590254633378
414 1.12562318106744
416 1.12534464294364
418 1.12506693365139
420 1.12479005474738
422 1.12451400765935
424 1.12423879368953
426 1.12396441401788
428 1.12369086970525
430 1.12341816169659
432 1.12314629082395
434 1.12287525780948
436 1.12260506326833
438 1.12233570771153
440 1.12206719154875
442 1.12179951509099
444 1.1215326785533
446 1.12126668205729
448 1.12100152563374
450 1.12073720922501
452 1.12047373268749
454 1.12021109579394
456 1.11994929823581
458 1.11968833962547
460 1.11942821949842
462 1.11916893731545
464 1.11891049246469
466 1.1186528842637
468 1.11839611196146
470 1.11814017474031
472 1.11788507171787
474 1.11763080194889
476 1.11737736442706
478 1.11712475808683
480 1.11687298180509
482 1.1166220344029
484 1.1163719146471
486 1.11612262125199
488 1.11587415288085
490 1.11562650814751
492 1.11537968561783
494 1.11513368381119
496 1.11488850120191
498 1.11464413622064
500 1.11440058725576
502 1.11415785265467
504 1.11391593072513
506 1.11367481973649
508 1.11343451792097
510 1.11319502347486
512 1.11295633455968
514 1.11271844930336
516 1.11248136580136
518 1.11224508211776
520 1.11200959628634
522 1.11177490631163
524 1.11154101016993
526 1.11130790581031
528 1.11107559115556
530 1.11084406410319
532 1.11061332252631
534 1.11038336427455
536 1.11015418717496
538 1.10992578903284
540 1.1096981676326
542 1.10947132073858
544 1.10924524609585
546 1.10901994143099
548 1.10879540445283
550 1.10857163285323
552 1.10834862430777
554 1.10812637647648
556 1.10790488700453
558 1.10768415352287
560 1.10746417364893
562 1.10724494498722
564 1.10702646512999
566 1.10680873165781
568 1.10659174214015
570 1.10637549413601
572 1.10615998519445
574 1.10594521285511
576 1.10573117464881
578 1.10551786809802
580 1.1053052907174
582 1.10509344001426
584 1.10488231348909
586 1.104671908636
588 1.10446222294316
590 1.10425325389329
592 1.10404499896409
594 1.10383745562863
596 1.10363062135578
598 1.10342449361063
600 1.10321906985485
602 1.10301434754712
604 1.10281032414343
606 1.1026069970975
608 1.10240436386113
610 1.1022024218845
612 1.10200116861654
614 1.10180060150525
616 1.10160071799801
618 1.10140151554188
620 1.10120299158392
622 1.10100514357145
624 1.10080796895238
626 1.10061146517543
628 1.10041562969044
630 1.10022045994861
632 1.10002595340277
634 1.09983210750759
636 1.09963891971987
638 1.09944638749872
640 1.09925450830584
642 1.09906327960569
644 1.09887269886573
646 1.09868276355663
648 1.09849347115245
650 1.09830481913084
652 1.09811680497327
654 1.09792942616514
656 1.09774268019603
658 1.09755656455981
660 1.09737107675488
662 1.09718621428426
664 1.09700197465578
666 1.09681835538225
668 1.09663535398158
670 1.09645296797694
672 1.09627119489688
674 1.0960900322755
676 1.09590947765253
678 1.0957295285735
680 1.09555018258985
682 1.09537143725904
684 1.09519329014465
686 1.09501573881653
688 1.09483878085088
690 1.09466241383034
692 1.09448663534413
694 1.09431144298811
696 1.09413683436488
698 1.09396280708388
700 1.09378935876147
702 1.09361648702101
704 1.09344418949293
706 1.09327246381483
708 1.09310130763155
710 1.09293071859521
712 1.09276069436532
714 1.09259123260881
716 1.09242233100011
718 1.09225398722123
720 1.09208619896176
722 1.091918963919
724 1.09175227979793
726 1.09158614431134
728 1.09142055517982
730 1.09125551013183
732 1.09109100690376
734 1.09092704323992
736 1.09076361689264
738 1.09060072562226
740 1.09043836719719
742 1.09027653939394
744 1.09011523999715
746 1.0899544667996
748 1.08979421760229
750 1.0896344902144
752 1.08947528245337
754 1.08931659214488
756 1.08915841712292
758 1.08900075522975
760 1.08884360431597
762 1.0886869622405
764 1.08853082687062
766 1.08837519608198
768 1.08822006775859
770 1.08806543979286
772 1.08791131008561
774 1.08775767654603
776 1.08760453709177
778 1.08745188964885
780 1.08729973215175
782 1.08714806254338
784 1.08699687877504
786 1.08684617880652
788 1.08669596060598
790 1.08654622215007
792 1.08639696142384
794 1.08624817642077
796 1.08609986514276
798 1.08595202560014
800 1.08580465581166
802 1.08565775380446
804 1.08551131761409
806 1.08536534528451
808 1.08521983486803
810 1.08507478442537
812 1.0849301920256
814 1.08478605574614
816 1.08464237367276
818 1.08449914389956
820 1.08435636452896
822 1.08421403367167
824 1.08407214944672
826 1.08393070998137
828 1.08378971341119
830 1.08364915787995
832 1.08350904153968
834 1.08336936255059
836 1.08323011908112
838 1.08309130930784
840 1.0829529314155
842 1.08281498359699
844 1.08267746405332
846 1.08254037099356
848 1.08240370263491
850 1.08226745720258
852 1.08213163292983
854 1.08199622805795
856 1.08186124083619
858 1.08172666952179
860 1.08159251237993
862 1.0814587676837
864 1.08132543371411
866 1.08119250876002
868 1.08105999111815
870 1.08092787909307
872 1.08079617099712
874 1.08066486515043
876 1.08053395988087
878 1.08040345352406
880 1.0802733444233
882 1.08014363092958
884 1.08001431140152
886 1.07988538420538
888 1.079756847715
890 1.07962870031181
892 1.07950094038476
894 1.07937356633032
896 1.07924657655247
898 1.07911996946261
900 1.07899374347962
902 1.07886789702974
904 1.07874242854662
906 1.07861733647125
908 1.07849261925193
910 1.07836827534426
912 1.07824430321111
914 1.07812070132258
916 1.07799746815599
918 1.07787460219582
920 1.0777521019337
922 1.07762996586841
924 1.07750819250579
926 1.07738678035875
928 1.07726572794726
930 1.07714503379826
932 1.07702469644569
934 1.07690471443043
936 1.07678508630028
938 1.07666581060992
940 1.0765468859209
942 1.07642831080159
944 1.07631008382718
946 1.07619220357961
948 1.07607466864757
950 1.07595747762646
952 1.07584062911838
954 1.07572412173206
956 1.07560795408287
958 1.07549212479276
960 1.07537663249026
962 1.07526147581044
964 1.07514665339486
966 1.07503216389157
968 1.07491800595507
970 1.07480417824626
972 1.07469067943245
974 1.0745775081873
976 1.07446466319082
978 1.07435214312929
980 1.07423994669528
982 1.07412807258761
984 1.07401651951131
986 1.07390528617759
988 1.07379437130381
990 1.07368377361349
992 1.07357349183621
994 1.07346352470765
996 1.07335387096951
998 1.07324452936951
1000 1.07313549866135
};
\addlegendentry{$\lambda=10^{-3}$}
\addplot [semithick, color0, opacity=0.4, forget plot]
table {%
2 1.01926092579156
8 1.0862889578434
14 1.11893822751047
20 1.14289787025253
26 1.16955439622777
32 1.18186392533564
38 1.20527485763491
44 1.25072777373062
50 1.25767695773036
56 1.25979776095211
62 1.26399643522096
68 1.2699275968829
74 1.2660998640833
80 1.2649697130063
86 1.26509777214309
92 1.26452566366864
98 1.26211722054189
104 1.27574851530323
110 1.27130762744649
116 1.26662023929487
122 1.26418016789947
128 1.25944125475885
134 1.26339444214707
140 1.26198377509005
146 1.26259614636242
152 1.26232423215755
158 1.25685997393395
164 1.25663760484518
170 1.25248432578434
176 1.25055621927566
182 1.24936694398324
188 1.24643512907369
194 1.24579206791517
200 1.24260928191896
206 1.23942103040462
212 1.23613623673312
218 1.23225751664499
224 1.22923104165404
230 1.22620444517373
236 1.22313313588923
242 1.21985334741575
248 1.21743236232734
254 1.21502923606719
260 1.21223621013125
266 1.20948732324385
272 1.20660198431042
278 1.20549613910525
284 1.20266760474941
290 1.20032547571012
296 1.19883444748962
302 1.19643491791684
308 1.19405374008634
314 1.19175698683178
320 1.19056286149012
326 1.18869282545369
332 1.18661412630447
338 1.18464241947681
344 1.18251783574851
350 1.18089911313867
356 1.17915740569311
362 1.17748292676814
368 1.17616363882963
374 1.17423838217786
380 1.17276389523251
386 1.17137167733557
392 1.16945711100891
398 1.16825475501598
404 1.16630025783359
410 1.16497314019078
416 1.16399800140546
422 1.162331718105
428 1.16065712187134
434 1.15908552295952
440 1.1578183074323
446 1.15675586980101
452 1.15558476862485
458 1.15439895645562
464 1.15287990673819
470 1.15179119712402
476 1.15030061144715
482 1.14893668218505
488 1.14739285373062
494 1.14614702893099
500 1.14469799001423
506 1.1434001937508
512 1.14214761660417
518 1.14113003333547
524 1.14028481967187
530 1.1391012942239
536 1.13810200562493
542 1.13692595727186
548 1.13574983171186
554 1.13460032747343
560 1.13362150826471
566 1.13249627676878
572 1.13157282342108
578 1.13050938636909
584 1.12941253881447
590 1.12848125558946
596 1.12756090813151
602 1.12658030584449
608 1.12572547404648
614 1.12486009893611
620 1.12390154808111
626 1.12306680488886
632 1.12222936632023
638 1.12128990909364
644 1.1204427558853
650 1.11965639449941
656 1.11876282607797
662 1.11791679326611
668 1.11709299292635
674 1.11623942869082
680 1.11541732750353
686 1.11465566122524
692 1.11390239639704
698 1.11313213211491
704 1.11236862660909
710 1.11171958475805
716 1.11095414962878
722 1.11022628628019
728 1.10954825585882
734 1.10887114781119
740 1.10812159797158
746 1.10738990917419
752 1.10676059041633
758 1.10607114227184
764 1.10540687453633
770 1.1047548217574
776 1.10409720397064
782 1.10347026662281
788 1.10281034313351
794 1.10219375970813
800 1.10154035134009
806 1.1009064586914
812 1.10033026253697
818 1.0996806234936
824 1.09905366557454
830 1.09845948742467
836 1.09790427058619
842 1.09730653671531
848 1.09670062080973
854 1.09614923115049
860 1.09557886746193
866 1.09501964958561
872 1.09447896689504
878 1.09394436019392
884 1.09338736796961
890 1.09286462524159
896 1.09237479802523
902 1.09187036523544
908 1.09138116036342
914 1.09085236121243
920 1.09032018794196
926 1.08982708636146
932 1.08937577850427
938 1.0888945167627
944 1.08840997213458
950 1.08791321557539
956 1.08743709972526
962 1.08696340369975
968 1.08652638389619
974 1.08606884868737
980 1.08560788075738
986 1.08515560590312
992 1.08471691318772
998 1.08430636077778
};
\addplot [semithick, red!90!black, opacity=0.8, mark=*, mark size=0.75, mark options={solid}, only marks, forget plot]
table {%
2 1.01926092579156
8 1.0862889578434
14 1.11893822751047
20 1.14289787025253
26 1.16955439622777
32 1.18186392533564
38 1.20527485763491
44 1.25072777373062
50 1.25767695773036
56 1.25979776095211
62 1.26399643522096
68 1.2699275968829
74 1.2660998640833
80 1.2649697130063
86 1.26509777214309
92 1.26452566366864
98 1.26211722054189
104 1.27574851530323
110 1.27130762744649
116 1.26662023929487
122 1.26418016789947
128 1.25944125475885
134 1.26339444214707
140 1.26198377509005
146 1.26259614636242
152 1.26232423215755
158 1.25685997393395
164 1.25663760484518
170 1.25248432578434
176 1.25055621927566
182 1.24936694398324
188 1.24643512907369
194 1.24579206791517
200 1.24260928191896
206 1.23942103040462
212 1.23613623673312
218 1.23225751664499
224 1.22923104165404
230 1.22620444517373
236 1.22313313588923
242 1.21985334741575
248 1.21743236232734
254 1.21502923606719
260 1.21223621013125
266 1.20948732324385
272 1.20660198431042
278 1.20549613910525
284 1.20266760474941
290 1.20032547571012
296 1.19883444748962
302 1.19643491791684
308 1.19405374008634
314 1.19175698683178
320 1.19056286149012
326 1.18869282545369
332 1.18661412630447
338 1.18464241947681
344 1.18251783574851
350 1.18089911313867
356 1.17915740569311
362 1.17748292676814
368 1.17616363882963
374 1.17423838217786
380 1.17276389523251
386 1.17137167733557
392 1.16945711100891
398 1.16825475501598
404 1.16630025783359
410 1.16497314019078
416 1.16399800140546
422 1.162331718105
428 1.16065712187134
434 1.15908552295952
440 1.1578183074323
446 1.15675586980101
452 1.15558476862485
458 1.15439895645562
464 1.15287990673819
470 1.15179119712402
476 1.15030061144715
482 1.14893668218505
488 1.14739285373062
494 1.14614702893099
500 1.14469799001423
506 1.1434001937508
512 1.14214761660417
518 1.14113003333547
524 1.14028481967187
530 1.1391012942239
536 1.13810200562493
542 1.13692595727186
548 1.13574983171186
554 1.13460032747343
560 1.13362150826471
566 1.13249627676878
572 1.13157282342108
578 1.13050938636909
584 1.12941253881447
590 1.12848125558946
596 1.12756090813151
602 1.12658030584449
608 1.12572547404648
614 1.12486009893611
620 1.12390154808111
626 1.12306680488886
632 1.12222936632023
638 1.12128990909364
644 1.1204427558853
650 1.11965639449941
656 1.11876282607797
662 1.11791679326611
668 1.11709299292635
674 1.11623942869082
680 1.11541732750353
686 1.11465566122524
692 1.11390239639704
698 1.11313213211491
704 1.11236862660909
710 1.11171958475805
716 1.11095414962878
722 1.11022628628019
728 1.10954825585882
734 1.10887114781119
740 1.10812159797158
746 1.10738990917419
752 1.10676059041633
758 1.10607114227184
764 1.10540687453633
770 1.1047548217574
776 1.10409720397064
782 1.10347026662281
788 1.10281034313351
794 1.10219375970813
800 1.10154035134009
806 1.1009064586914
812 1.10033026253697
818 1.0996806234936
824 1.09905366557454
830 1.09845948742467
836 1.09790427058619
842 1.09730653671531
848 1.09670062080973
854 1.09614923115049
860 1.09557886746193
866 1.09501964958561
872 1.09447896689504
878 1.09394436019392
884 1.09338736796961
890 1.09286462524159
896 1.09237479802523
902 1.09187036523544
908 1.09138116036342
914 1.09085236121243
920 1.09032018794196
926 1.08982708636146
932 1.08937577850427
938 1.0888945167627
944 1.08840997213458
950 1.08791321557539
956 1.08743709972526
962 1.08696340369975
968 1.08652638389619
974 1.08606884868737
980 1.08560788075738
986 1.08515560590312
992 1.08471691318772
998 1.08430636077778
};
\addplot [line width=1.2pt, color1]
table {%
22 1.06781749322958
24 1.06947919294486
26 1.07078512178303
28 1.07178688862902
30 1.07252873757816
32 1.07304858540864
34 1.07337892648955
36 1.07354761581345
38 1.07357854267433
40 1.07349220787556
42 1.07330621686066
44 1.07303570020827
46 1.07269367177408
48 1.07229133355165
50 1.07183833515115
52 1.07134299470927
54 1.07081248706624
56 1.0702530041845
58 1.06966989203395
60 1.06906776752307
62 1.06845061850382
64 1.06782188940875
66 1.06718455468153
68 1.06654118182606
70 1.0658939856167
72 1.06524487477302
74 1.06459549220231
76 1.06394724974379
78 1.06330135820544
80 1.06265885337107
82 1.06202061853415
84 1.06138740406472
86 1.06075984440748
88 1.0601384728711
90 1.05952373450953
92 1.05891599735372
94 1.05831556221522
96 1.05772267125162
98 1.05713751545729
100 1.05656024121998
102 1.05599095606441
104 1.05542973368757
106 1.05487661837608
108 1.05433162888383
110 1.05379476183788
112 1.05326599473127
114 1.05274528855405
116 1.05223259010701
118 1.05172783403678
120 1.05123094462623
122 1.05074183736961
124 1.05026042035827
126 1.04978659549954
128 1.04932025958855
130 1.04886130525037
132 1.04840962176764
134 1.04796509580717
136 1.04752761205717
138 1.04709705378561
140 1.04667330332867
142 1.04625624251757
144 1.04584575305061
146 1.04544171681698
148 1.04504401617766
150 1.04465253420845
152 1.04426715490945
154 1.04388776338487
156 1.04351424599643
158 1.04314649049364
160 1.0427843861234
162 1.04242782372143
164 1.04207669578759
166 1.04173089654708
168 1.041390321999
170 1.04105486995395
172 1.04072444006185
174 1.04039893383123
176 1.04007825464103
178 1.03976230774582
180 1.03945100027524
182 1.03914424122848
184 1.03884194146438
186 1.03854401368774
188 1.03825037243243
190 1.03796093404164
192 1.03767561664579
194 1.03739434013841
196 1.03711702615032
198 1.03684359802243
200 1.0365739807773
202 1.03630810108988
204 1.03604588725743
206 1.03578726916897
208 1.03553217827421
210 1.03528054755234
212 1.03503231148062
214 1.03478740600291
216 1.03454576849834
218 1.03430733774999
220 1.03407205391389
222 1.03383985848825
224 1.03361069428298
226 1.03338450538962
228 1.03316123715163
230 1.03294083613515
232 1.0327232501002
234 1.0325084279724
236 1.03229631981512
238 1.03208687680223
240 1.03188005119135
242 1.03167579629757
244 1.03147406646786
246 1.03127481705586
248 1.03107800439733
250 1.03088358578611
252 1.03069151945064
254 1.030501764531
256 1.03031428105648
258 1.03012902992373
260 1.02994597287541
262 1.02976507247935
264 1.02958629210821
266 1.02940959591971
268 1.02923494883728
270 1.02906231653124
272 1.02889166540044
274 1.02872296255437
276 1.02855617579576
278 1.02839127360356
280 1.02822822511645
282 1.02806700011669
284 1.02790756901445
286 1.02774990283254
288 1.0275939731915
290 1.02743975229515
292 1.02728721291647
294 1.02713632838383
296 1.02698707256768
298 1.02683941986747
300 1.02669334519901
302 1.02654882398211
304 1.02640583212856
306 1.02626434603045
308 1.02612434254876
310 1.02598579900229
312 1.02584869315684
314 1.02571300321471
316 1.02557870780448
318 1.02544578597101
320 1.02531421716575
322 1.02518398123731
324 1.02505505842223
326 1.02492742933604
328 1.02480107496453
330 1.02467597665522
332 1.02455211610914
334 1.02442947537272
336 1.02430803682995
338 1.02418778319475
340 1.02406869750349
342 1.02395076310774
344 1.02383396366722
346 1.02371828314286
348 1.02360370579015
350 1.02349021615252
352 1.02337779905505
354 1.02326643959818
356 1.02315612315171
358 1.02304683534885
360 1.02293856208051
362 1.02283128948967
364 1.02272500396591
366 1.02261969214007
368 1.02251534087909
370 1.02241193728089
372 1.02230946866949
374 1.02220792259013
376 1.02210728680459
378 1.02200754928663
380 1.02190869821748
382 1.02181072198151
384 1.02171360916195
386 1.02161734853675
388 1.02152192907452
390 1.02142733993058
392 1.02133357044312
394 1.02124061012939
396 1.02114844868212
398 1.02105707596573
400 1.02096648201309
402 1.02087665702195
404 1.0207875913516
406 1.02069927551967
408 1.02061170019891
410 1.02052485621409
412 1.02043873453897
414 1.02035332629334
416 1.02026862274013
418 1.02018461528257
420 1.02010129546141
422 1.02001865495229
424 1.01993668556303
426 1.01985537923109
428 1.01977472802106
430 1.01969472412217
432 1.01961535984593
434 1.01953662762372
436 1.01945852000457
438 1.01938102965285
440 1.01930414934611
442 1.01922787197293
444 1.01915219053081
446 1.01907709812414
448 1.01900258796217
450 1.01892865335708
452 1.01885528772202
454 1.01878248456928
456 1.01871023750843
458 1.01863854024452
460 1.01856738657634
462 1.01849677039469
464 1.01842668568071
466 1.01835712650423
468 1.01828808702216
470 1.01821956147692
472 1.01815154419488
474 1.01808402958488
476 1.01801701213675
478 1.01795048641982
480 1.01788444708158
482 1.01781888884623
484 1.01775380651336
486 1.0176891949566
488 1.01762504912235
490 1.01756136402846
492 1.01749813476303
494 1.01743535648317
496 1.0173730244138
498 1.01731113384647
500 1.01724968013824
502 1.01718865871054
504 1.01712806504806
506 1.01706789469767
508 1.0170081432674
510 1.01694880642535
512 1.01688987989871
514 1.01683135947275
516 1.01677324098986
518 1.01671552034858
520 1.01665819350266
522 1.01660125646016
524 1.01654470528253
526 1.01648853608374
528 1.0164327450294
530 1.01637732833595
532 1.01632228226977
534 1.0162676031464
536 1.01621328732975
538 1.01615933123129
540 1.01610573130928
542 1.01605248406805
544 1.01599958605722
546 1.01594703387097
548 1.01589482414739
550 1.01584295356771
552 1.01579141885563
554 1.0157402167767
556 1.01568934413758
558 1.01563879778544
560 1.01558857460734
562 1.01553867152955
564 1.01548908551699
566 1.0154398135726
568 1.01539085273677
570 1.01534220008672
572 1.015293852736
574 1.01524580783388
576 1.0151980625648
578 1.01515061414787
580 1.0151034598363
582 1.01505659691692
584 1.01501002270965
586 1.01496373456699
588 1.01491772987356
590 1.01487200604558
592 1.01482656053043
594 1.01478139080617
596 1.01473649438107
598 1.0146918687932
600 1.01464751160994
602 1.01460342042758
604 1.0145595928709
606 1.01451602659271
608 1.01447271927349
610 1.01442966862096
612 1.01438687236967
614 1.01434432828064
616 1.01430203414097
618 1.01425998776344
620 1.01421818698617
622 1.01417662967225
624 1.01413531370936
626 1.01409423700944
628 1.01405339750834
630 1.01401279316548
632 1.01397242196353
634 1.01393228190805
636 1.01389237102719
638 1.01385268737137
640 1.01381322901297
642 1.01377399404601
644 1.01373498058588
646 1.01369618676898
648 1.01365761075251
650 1.01361925071413
652 1.01358110485169
654 1.01354317138294
656 1.01350544854529
658 1.0134679345955
660 1.01343062780946
662 1.0133935264819
664 1.01335662892614
666 1.01331993347382
668 1.01328343847471
670 1.0132471422964
672 1.0132110433241
674 1.01317513996039
676 1.013139430625
678 1.01310391375456
680 1.01306858780241
682 1.01303345123833
684 1.01299850254836
686 1.01296374023458
688 1.0129291628149
690 1.01289476882283
692 1.01286055680731
694 1.01282652533247
696 1.01279267297748
698 1.0127589983363
700 1.01272550001754
702 1.01269217664424
704 1.01265902685368
706 1.01262604929723
708 1.01259324264013
710 1.01256060556133
712 1.01252813675333
714 1.01249583492199
716 1.01246369878634
718 1.01243172707847
720 1.01239991854331
722 1.01236827193849
724 1.01233678603419
726 1.01230545961297
728 1.01227429146962
730 1.01224328041099
732 1.01221242525587
734 1.01218172483482
736 1.01215117799004
738 1.0121207835752
740 1.01209054045534
742 1.01206044750669
744 1.01203050361654
746 1.01200070768313
748 1.01197105861549
750 1.01194155533332
752 1.01191219676687
754 1.01188298185677
756 1.01185390955397
758 1.01182497881957
760 1.01179618862468
762 1.01176753795036
764 1.01173902578747
766 1.01171065113653
768 1.01168241300764
770 1.01165431042034
772 1.01162634240353
774 1.01159850799532
776 1.01157080624296
778 1.01154323620269
780 1.01151579693967
782 1.01148848752786
784 1.01146130704993
786 1.01143425459713
788 1.01140732926922
790 1.01138053017435
792 1.01135385642897
794 1.01132730715775
796 1.01130088149345
798 1.01127457857687
800 1.01124839755672
802 1.01122233758954
804 1.01119639783962
806 1.01117057747891
808 1.01114487568693
810 1.01111929165067
812 1.01109382456452
814 1.0110684736302
816 1.01104323805665
818 1.01101811705995
820 1.01099310986327
822 1.01096821569675
824 1.01094343379746
826 1.01091876340929
828 1.01089420378291
830 1.01086975417564
832 1.01084541385143
834 1.01082118208077
836 1.01079705814061
838 1.01077304131428
840 1.01074913089144
842 1.01072532616803
844 1.01070162644612
846 1.01067803103394
848 1.01065453924576
850 1.01063115040183
852 1.01060786382831
854 1.01058467885723
856 1.01056159482642
858 1.01053861107941
860 1.01051572696542
862 1.01049294183927
864 1.01047025506133
866 1.01044766599746
868 1.01042517401893
870 1.0104027785024
872 1.01038047882985
874 1.01035827438849
876 1.01033616457076
878 1.01031414877423
880 1.01029222640157
882 1.01027039686048
884 1.01024865956365
886 1.01022701392872
888 1.01020545937818
890 1.01018399533939
892 1.01016262124445
894 1.01014133653023
896 1.01012014063825
898 1.01009903301468
900 1.01007801311029
902 1.01005708038035
904 1.01003623428466
906 1.01001547428744
908 1.00999479985733
910 1.00997421046732
912 1.00995370559469
914 1.00993328472101
916 1.00991294733207
918 1.00989269291784
920 1.00987252097243
922 1.00985243099403
924 1.00983242248491
926 1.00981249495134
928 1.00979264790357
930 1.00977288085577
932 1.00975319332604
934 1.00973358483629
936 1.00971405491228
938 1.00969460308355
940 1.00967522888336
942 1.00965593184869
944 1.00963671152019
946 1.00961756744213
948 1.0095984991624
950 1.00957950623244
952 1.00956058820719
954 1.00954174464513
956 1.00952297510816
958 1.00950427916161
960 1.00948565637423
962 1.00946710631808
964 1.00944862856859
966 1.00943022270446
968 1.00941188830765
970 1.00939362496335
972 1.00937543225996
974 1.00935730978904
976 1.00933925714529
978 1.00932127392652
980 1.0093033597336
982 1.00928551417047
984 1.00926773684409
986 1.0092500273644
988 1.0092323853443
990 1.00921481039963
992 1.00919730214915
994 1.00917986021447
996 1.00916248422007
998 1.00914517379327
1000 1.00912792856416
};
\addlegendentry{$\lambda=10^{-2}$}
\addplot [semithick, color1, opacity=0.4, forget plot]
table {%
2 1.01858712662286
8 1.07648218532771
14 1.09587862489303
20 1.10025364923276
26 1.10163063274628
32 1.10230744173302
38 1.1049517620935
44 1.10991535808367
50 1.10565245499954
56 1.10047622268963
62 1.09658822563703
68 1.09304850849021
74 1.0870614450152
80 1.08253324981528
86 1.07913800529211
92 1.0763009127634
98 1.07308992996705
104 1.07153489574197
110 1.06864085108876
116 1.06598855002453
122 1.06354296412632
128 1.06149068374967
134 1.06016100551554
140 1.05818163701537
146 1.0567245993947
152 1.05528436649195
158 1.05356093847546
164 1.05207252261079
170 1.05041128827496
176 1.04927590781864
182 1.04810943438531
188 1.04700478419067
194 1.04573321891467
200 1.0444867649711
206 1.04331476190254
212 1.04231258614242
218 1.04121427408806
224 1.04023807942887
230 1.03917425530068
236 1.03817623193719
242 1.0372926839914
248 1.03648504368945
254 1.03580507191975
260 1.03502991559848
266 1.03437979715524
272 1.033742666796
278 1.03313411618161
284 1.03244439040178
290 1.03192452098662
296 1.031387502475
302 1.03080105709102
308 1.03028246127246
314 1.02966268388721
320 1.02914603155921
326 1.02866506640626
332 1.0282430143826
338 1.02784988587765
344 1.02742189691841
350 1.02705550701888
356 1.0266476386083
362 1.02625190809007
368 1.02591467754252
374 1.02551368175093
380 1.02517416794529
386 1.02485520512481
392 1.02448463110824
398 1.02417496556891
404 1.02383225755201
410 1.0235131801422
416 1.02324435540377
422 1.02291954451285
428 1.02261767338666
434 1.02233623684406
440 1.02205746620113
446 1.02179053552826
452 1.02154022166585
458 1.02128140201927
464 1.02101194194945
470 1.0207785910054
476 1.02053690625447
482 1.02031542236255
488 1.02008332334621
494 1.01984611445721
500 1.01963537028291
506 1.01943157787832
512 1.01920991921359
518 1.01901150842608
524 1.01882643987464
530 1.01860299417995
536 1.01841670627056
542 1.01823750861127
548 1.01803620825574
554 1.01784294777632
560 1.01767118809911
566 1.01750149976966
572 1.01731586040099
578 1.01716141315796
584 1.01699571200778
590 1.0168339430129
596 1.01666584197456
602 1.01649039963991
608 1.01632583564107
614 1.01616648168771
620 1.0160223980215
626 1.01587691854678
632 1.01573660217506
638 1.01560588902916
644 1.01545909309839
650 1.0153255006416
656 1.01520160885734
662 1.01506006972983
668 1.01493894115594
674 1.01481547200414
680 1.01468860336329
686 1.01456139351577
692 1.01443119359669
698 1.01431993080883
704 1.01420931137945
710 1.01409281435963
716 1.01397748742214
722 1.0138655009939
728 1.01374825016222
734 1.01365460657611
740 1.01354860835025
746 1.01343930994762
752 1.01333741454529
758 1.01324580830873
764 1.01314716931831
770 1.01304649838346
776 1.01295531627556
782 1.01285398715852
788 1.01276088047522
794 1.01266317523034
800 1.01257037233646
806 1.01248116562505
812 1.01239215587572
818 1.0123118644136
824 1.0122195722058
830 1.01212967113296
836 1.01204476069384
842 1.0119657845669
848 1.01188868167329
854 1.01181025819994
860 1.01172859591651
866 1.01165544476452
872 1.01158190361034
878 1.01151034522292
884 1.0114398240212
890 1.01136465407162
896 1.01128677247086
902 1.01121336959464
908 1.01113883992899
914 1.01106626547432
920 1.01099931402931
926 1.01093485434359
932 1.01086122176118
938 1.01079791656498
944 1.01073895689515
950 1.01067638307178
956 1.01061686594083
962 1.01055809187209
968 1.01049215126063
974 1.01042765655728
980 1.01036670130392
986 1.01030179864643
992 1.01024221458131
998 1.01018450343043
};
\addplot [semithick, red!60!black, opacity=0.8, mark=*, mark size=0.75, mark options={solid}, only marks, forget plot]
table {%
2 1.01858712662286
8 1.07648218532771
14 1.09587862489303
20 1.10025364923276
26 1.10163063274628
32 1.10230744173302
38 1.1049517620935
44 1.10991535808367
50 1.10565245499954
56 1.10047622268963
62 1.09658822563703
68 1.09304850849021
74 1.0870614450152
80 1.08253324981528
86 1.07913800529211
92 1.0763009127634
98 1.07308992996705
104 1.07153489574197
110 1.06864085108876
116 1.06598855002453
122 1.06354296412632
128 1.06149068374967
134 1.06016100551554
140 1.05818163701537
146 1.0567245993947
152 1.05528436649195
158 1.05356093847546
164 1.05207252261079
170 1.05041128827496
176 1.04927590781864
182 1.04810943438531
188 1.04700478419067
194 1.04573321891467
200 1.0444867649711
206 1.04331476190254
212 1.04231258614242
218 1.04121427408806
224 1.04023807942887
230 1.03917425530068
236 1.03817623193719
242 1.0372926839914
248 1.03648504368945
254 1.03580507191975
260 1.03502991559848
266 1.03437979715524
272 1.033742666796
278 1.03313411618161
284 1.03244439040178
290 1.03192452098662
296 1.031387502475
302 1.03080105709102
308 1.03028246127246
314 1.02966268388721
320 1.02914603155921
326 1.02866506640626
332 1.0282430143826
338 1.02784988587765
344 1.02742189691841
350 1.02705550701888
356 1.0266476386083
362 1.02625190809007
368 1.02591467754252
374 1.02551368175093
380 1.02517416794529
386 1.02485520512481
392 1.02448463110824
398 1.02417496556891
404 1.02383225755201
410 1.0235131801422
416 1.02324435540377
422 1.02291954451285
428 1.02261767338666
434 1.02233623684406
440 1.02205746620113
446 1.02179053552826
452 1.02154022166585
458 1.02128140201927
464 1.02101194194945
470 1.0207785910054
476 1.02053690625447
482 1.02031542236255
488 1.02008332334621
494 1.01984611445721
500 1.01963537028291
506 1.01943157787832
512 1.01920991921359
518 1.01901150842608
524 1.01882643987464
530 1.01860299417995
536 1.01841670627056
542 1.01823750861127
548 1.01803620825574
554 1.01784294777632
560 1.01767118809911
566 1.01750149976966
572 1.01731586040099
578 1.01716141315796
584 1.01699571200778
590 1.0168339430129
596 1.01666584197456
602 1.01649039963991
608 1.01632583564107
614 1.01616648168771
620 1.0160223980215
626 1.01587691854678
632 1.01573660217506
638 1.01560588902916
644 1.01545909309839
650 1.0153255006416
656 1.01520160885734
662 1.01506006972983
668 1.01493894115594
674 1.01481547200414
680 1.01468860336329
686 1.01456139351577
692 1.01443119359669
698 1.01431993080883
704 1.01420931137945
710 1.01409281435963
716 1.01397748742214
722 1.0138655009939
728 1.01374825016222
734 1.01365460657611
740 1.01354860835025
746 1.01343930994762
752 1.01333741454529
758 1.01324580830873
764 1.01314716931831
770 1.01304649838346
776 1.01295531627556
782 1.01285398715852
788 1.01276088047522
794 1.01266317523034
800 1.01257037233646
806 1.01248116562505
812 1.01239215587572
818 1.0123118644136
824 1.0122195722058
830 1.01212967113296
836 1.01204476069384
842 1.0119657845669
848 1.01188868167329
854 1.01181025819994
860 1.01172859591651
866 1.01165544476452
872 1.01158190361034
878 1.01151034522292
884 1.0114398240212
890 1.01136465407162
896 1.01128677247086
902 1.01121336959464
908 1.01113883992899
914 1.01106626547432
920 1.01099931402931
926 1.01093485434359
932 1.01086122176118
938 1.01079791656498
944 1.01073895689515
950 1.01067638307178
956 1.01061686594083
962 1.01055809187209
968 1.01049215126063
974 1.01042765655728
980 1.01036670130392
986 1.01030179864643
992 1.01024221458131
998 1.01018450343043
};
\addplot [line width=1.2pt, teal!40!black]
table {%
22 1.00933809412912
24 1.00891556189994
26 1.00852326179015
28 1.00815945890472
30 1.00782208114333
32 1.00750897976561
34 1.0072180652162
36 1.00694737381316
38 1.00669509607812
40 1.00645958400251
42 1.0062393470648
44 1.00603304259115
46 1.00583946363647
48 1.00565752616581
50 1.0054862565049
52 1.00532477955621
54 1.00517230800422
56 1.00502813257789
58 1.00489161335283
60 1.00476217203068
62 1.00463928511274
64 1.00452247787816
66 1.00441131907809
68 1.00430541626225
70 1.00420441166174
72 1.00410797855934
74 1.00401581808665
76 1.00392765639436
78 1.00384324214882
80 1.00376234431412
82 1.00368475018378
84 1.00361026363155
86 1.00353870355386
88 1.0034699024811
90 1.00340370533702
92 1.00333996832874
94 1.00327855795202
96 1.00321935009822
98 1.00316222925138
100 1.00310708776514
102 1.00305382521056
104 1.00300234778691
106 1.00295256778866
108 1.00290440312255
110 1.00285777686934
112 1.0028126168857
114 1.00276885544188
116 1.00272642889168
118 1.00268527737129
120 1.00264534452423
122 1.00260657724978
124 1.00256892547255
126 1.00253234193131
128 1.00249678198506
130 1.00246220343491
132 1.00242856636011
134 1.00239583296713
136 1.00236396745048
138 1.00233293586427
140 1.00230270600353
142 1.00227324729448
144 1.00224453069298
146 1.00221652859039
148 1.0021892147263
150 1.00216256410753
152 1.00213655293285
154 1.00211115852302
156 1.00208635925562
158 1.00206213450446
160 1.00203846458297
162 1.00201533069149
164 1.00199271486803
166 1.00197059994222
168 1.00194896949233
170 1.00192780780501
172 1.00190709983759
174 1.00188683118274
176 1.00186698803543
178 1.00184755716177
180 1.00182852586992
182 1.00180988198261
184 1.00179161381145
186 1.00177371013263
188 1.00175616016417
190 1.00173895354437
192 1.00172208031163
194 1.00170553088533
196 1.00168929604783
198 1.00167336692747
200 1.00165773498252
202 1.001642391986
204 1.00162733001137
206 1.00161254141891
208 1.00159801884296
210 1.00158375517966
212 1.00156974357555
214 1.00155597741655
216 1.00154245031769
218 1.00152915611324
220 1.00151608884742
222 1.00150324276554
224 1.0014906123056
226 1.00147819209031
228 1.00146597691949
230 1.00145396176283
232 1.00144214175304
234 1.00143051217931
236 1.00141906848106
238 1.00140780624202
240 1.00139672118458
242 1.00138580916438
244 1.00137506616516
246 1.00136448829389
248 1.00135407177606
250 1.0013438129512
252 1.00133370826864
254 1.00132375428338
256 1.00131394765226
258 1.00130428513016
260 1.00129476356648
262 1.00128537990171
264 1.00127613116416
266 1.00126701446686
268 1.00125802700453
270 1.00124916605073
272 1.00124042895513
274 1.00123181314084
276 1.00122331610191
278 1.00121493540089
280 1.00120666866655
282 1.00119851359157
284 1.0011904679305
286 1.0011825294976
288 1.00117469616496
290 1.00116696586055
292 1.0011593365664
294 1.00115180631688
296 1.00114437319698
298 1.00113703534073
300 1.00112979092959
302 1.00112263819101
304 1.00111557539695
306 1.00110860086249
308 1.00110171294453
310 1.00109491004046
312 1.00108819058695
314 1.00108155305874
316 1.00107499596748
318 1.00106851786066
320 1.0010621173205
322 1.00105579296292
324 1.00104954343656
326 1.00104336742184
328 1.00103726362997
330 1.00103123080211
332 1.00102526770851
334 1.00101937314763
336 1.00101354594536
338 1.00100778495427
340 1.00100208905281
342 1.0009964571446
344 1.00099088815776
346 1.00098538104417
348 1.00097993477888
350 1.00097454835942
352 1.00096922080522
354 1.000963951157
356 1.00095873847622
358 1.00095358184447
360 1.000948480363
362 1.00094343315215
364 1.00093843935086
366 1.00093349811618
368 1.0009286086228
370 1.0009237700626
372 1.00091898164417
374 1.00091424259244
376 1.00090955214818
378 1.00090490956769
380 1.00090031412233
382 1.00089576509817
384 1.00089126179563
386 1.0008868035291
388 1.00088238962662
390 1.00087801942952
392 1.00087369229209
394 1.00086940758128
396 1.00086516467639
398 1.00086096296876
400 1.00085680186147
402 1.00085268076909
404 1.00084859911739
406 1.00084455634306
408 1.00084055189347
410 1.0008365852264
412 1.00083265580981
414 1.00082876312162
416 1.00082490664942
418 1.00082108589032
420 1.00081730035068
422 1.0008135495459
424 1.00080983300026
426 1.00080615024665
428 1.00080250082642
430 1.00079888428921
432 1.00079530019268
434 1.00079174810244
436 1.00078822759178
438 1.00078473824156
440 1.00078127964002
442 1.00077785138261
444 1.00077445307185
446 1.00077108431717
448 1.00076774473476
450 1.00076443394744
452 1.00076115158447
454 1.00075789728147
456 1.00075467068026
458 1.00075147142872
460 1.00074829918067
462 1.00074515359575
464 1.0007420343393
466 1.00073894108222
468 1.00073587350088
470 1.00073283127701
472 1.00072981409756
474 1.00072682165461
476 1.00072385364529
478 1.00072090977161
480 1.00071798974045
482 1.00071509326338
484 1.00071222005663
486 1.00070936984096
488 1.00070654234156
490 1.00070373728802
492 1.00070095441416
494 1.00069819345803
496 1.00069545416176
498 1.00069273627152
500 1.00069003953743
502 1.00068736371349
504 1.00068470855748
506 1.00068207383091
508 1.00067945929897
510 1.00067686473041
512 1.00067428989749
514 1.00067173457594
516 1.00066919854486
518 1.00066668158669
520 1.0006641834871
522 1.00066170403498
524 1.00065924302236
526 1.00065680024434
528 1.00065437549904
530 1.00065196858757
532 1.00064957931392
534 1.00064720748498
536 1.00064485291043
538 1.00064251540269
540 1.00064019477692
542 1.00063789085091
544 1.0006356034451
546 1.00063333238246
548 1.00063107748848
550 1.00062883859116
552 1.00062661552089
554 1.00062440811047
556 1.00062221619504
558 1.00062003961206
560 1.00061787820124
562 1.00061573180451
564 1.00061360026601
566 1.000611483432
568 1.00060938115089
570 1.00060729327313
572 1.00060521965124
574 1.00060316013972
576 1.00060111459508
578 1.00059908287572
580 1.00059706484199
582 1.00059506035609
584 1.00059306928208
586 1.00059109148581
588 1.00058912683494
590 1.00058717519886
592 1.00058523644869
594 1.00058331045726
596 1.00058139709905
598 1.00057949625019
600 1.00057760778842
602 1.00057573159306
604 1.00057386754501
606 1.00057201552671
608 1.00057017542207
610 1.00056834711655
612 1.00056653049702
614 1.00056472545182
616 1.00056293187071
618 1.00056114964482
620 1.00055937866668
622 1.00055761883016
624 1.00055587003047
626 1.00055413216411
628 1.00055240512889
630 1.00055068882389
632 1.00054898314942
634 1.00054728800703
636 1.00054560329949
638 1.00054392893077
640 1.00054226480598
642 1.00054061083142
644 1.00053896691452
646 1.00053733296383
648 1.000535708889
650 1.00053409460078
652 1.00053249001099
654 1.0005308950325
656 1.00052930957921
658 1.00052773356608
660 1.00052616690905
662 1.00052460952505
664 1.00052306133202
666 1.00052152224884
668 1.00051999219535
670 1.00051847109233
672 1.00051695886147
674 1.0005154554254
676 1.00051396070762
678 1.00051247463252
680 1.00051099712537
682 1.00050952811229
684 1.00050806752026
686 1.00050661527708
688 1.00050517131137
690 1.00050373555258
692 1.00050230793095
694 1.0005008883775
696 1.00049947682404
698 1.00049807320314
700 1.00049667744813
702 1.00049528949307
704 1.00049390927277
706 1.00049253672277
708 1.00049117177931
710 1.00048981437934
712 1.00048846446051
714 1.00048712196113
716 1.00048578682022
718 1.00048445897746
720 1.00048313837316
722 1.00048182494832
724 1.00048051864454
726 1.00047921940408
728 1.00047792716981
730 1.00047664188521
732 1.00047536349438
734 1.00047409194201
736 1.00047282717339
738 1.00047156913436
740 1.00047031777138
742 1.00046907303144
744 1.00046783486211
746 1.00046660321151
748 1.00046537802829
750 1.00046415926165
752 1.00046294686132
754 1.00046174077756
756 1.00046054096113
758 1.00045934736331
760 1.00045815993589
762 1.00045697863115
764 1.00045580340185
766 1.00045463420126
768 1.00045347098311
770 1.0004523137016
772 1.0004511623114
774 1.00045001676765
776 1.00044887702593
778 1.00044774304229
780 1.00044661477319
782 1.00044549217556
784 1.00044437520674
786 1.00044326382451
788 1.00044215798706
790 1.000441057653
792 1.00043996278136
794 1.00043887333157
796 1.00043778926345
798 1.00043671053723
800 1.00043563711353
802 1.00043456895334
804 1.00043350601806
806 1.00043244826943
808 1.0004313956696
810 1.00043034818107
812 1.0004293057667
814 1.0004282683897
816 1.00042723601366
818 1.00042620860251
820 1.00042518612052
822 1.00042416853229
824 1.0004231558028
826 1.00042214789732
828 1.00042114478146
830 1.00042014642118
832 1.00041915278274
834 1.00041816383272
836 1.00041717953802
838 1.00041619986584
840 1.0004152247837
842 1.00041425425943
844 1.00041328826114
846 1.00041232675725
848 1.00041136971646
850 1.00041041710778
852 1.00040946890049
854 1.00040852506416
856 1.00040758556864
858 1.00040665038405
860 1.00040571948079
862 1.00040479282954
864 1.00040387040122
866 1.00040295216704
868 1.00040203809846
870 1.0004011281672
872 1.00040022234524
874 1.0003993206048
876 1.00039842291836
878 1.00039752925864
880 1.00039663959862
882 1.00039575391151
884 1.00039487217075
886 1.00039399435002
888 1.00039312042325
890 1.00039225036459
892 1.00039138414841
894 1.00039052174932
896 1.00038966314214
898 1.00038880830192
900 1.00038795720393
902 1.00038710982364
904 1.00038626613676
906 1.00038542611918
908 1.00038458974704
910 1.00038375699664
912 1.00038292784452
914 1.0003821022674
916 1.00038128024222
918 1.00038046174611
920 1.00037964675638
922 1.00037883525056
924 1.00037802720636
926 1.00037722260167
928 1.00037642141458
930 1.00037562362337
932 1.00037482920649
934 1.00037403814259
936 1.00037325041047
938 1.00037246598913
940 1.00037168485775
942 1.00037090699568
944 1.00037013238243
946 1.0003693609977
948 1.00036859282133
950 1.00036782783337
952 1.000367066014
954 1.00036630734357
956 1.00036555180261
958 1.00036479937178
960 1.00036405003194
962 1.00036330376407
964 1.00036256054931
966 1.00036182036899
968 1.00036108320453
970 1.00036034903757
972 1.00035961784984
974 1.00035888962326
976 1.00035816433987
978 1.00035744198187
980 1.00035672253159
982 1.00035600597152
984 1.00035529228427
986 1.00035458145261
988 1.00035387345942
990 1.00035316828775
992 1.00035246592076
994 1.00035176634175
996 1.00035106953415
998 1.00035037548154
1000 1.0003496841676
};
\addlegendentry{$\lambda=10^{-1}$}
\addplot [semithick, teal!40!black, opacity=0.4, forget plot]
table {%
2 1.01342919898502
8 1.0326979692157
14 1.02961427572459
20 1.02181373997323
26 1.01746559529034
32 1.01642798190477
38 1.01494828124082
44 1.01415355832447
50 1.01274853601655
56 1.01161978465679
62 1.01070935972259
68 1.0099380632562
74 1.00885323758479
80 1.00809467060203
86 1.00759014570086
92 1.00722303732704
98 1.00679489010197
104 1.00651837363883
110 1.00617990129173
116 1.00586190848236
122 1.0055989561229
128 1.00538326607317
134 1.00524591568184
140 1.00502329715464
146 1.00485755082477
152 1.00471976753396
158 1.00456455621998
164 1.00440197511771
170 1.00422365507129
176 1.00410912618923
182 1.00400436282699
188 1.00389683312727
194 1.00377075059405
200 1.00364664197562
206 1.00353354301225
212 1.00344549005114
218 1.00334518197909
224 1.00325628782371
230 1.00315921910164
236 1.00306160523829
242 1.00297564422619
248 1.00289947064177
254 1.00284010319956
260 1.00277275871917
266 1.0027146632659
272 1.00266314724443
278 1.00260845191736
284 1.00254337608947
290 1.00250063105635
296 1.00245183844281
302 1.00240315119674
308 1.00236192802113
314 1.00230447663774
320 1.00225514656044
326 1.00221376434656
332 1.00217799490739
338 1.00214680743141
344 1.00211071501224
350 1.00208542521237
356 1.00205011516881
362 1.00201571527335
368 1.00199454902311
374 1.00196127124783
380 1.0019351857287
386 1.00191299537004
392 1.0018802429976
398 1.00185728881741
404 1.00182764123866
410 1.00180311707387
416 1.00178648990343
422 1.0017575534706
428 1.00173156581214
434 1.0017082814254
440 1.00168479151502
446 1.00166539469795
452 1.00164655611151
458 1.00162607715461
464 1.0016023338339
470 1.00158541729047
476 1.00156448852233
482 1.00154797117709
488 1.00152849229336
494 1.00150807096522
500 1.00149174711638
506 1.00147625767985
512 1.0014573684775
518 1.00144360103146
524 1.0014303201315
530 1.00141112417897
536 1.0013980218044
542 1.00138506916522
548 1.00136741712217
554 1.00134997600092
560 1.00133588247348
566 1.00132156136255
572 1.00130533027226
578 1.00129281804216
584 1.00127915593125
590 1.001266787004
596 1.00125167635012
602 1.00123609111125
608 1.00122175277723
614 1.00120760268033
620 1.00119654489795
626 1.00118557879404
632 1.00117635193733
638 1.00116676406481
644 1.00115419685092
650 1.00114420387778
656 1.00113561286709
662 1.00112261683947
668 1.00111312731629
674 1.00110400636916
680 1.00109366577943
686 1.00108305615825
692 1.0010712703897
698 1.00106289829972
704 1.00105496380997
710 1.00104604536009
716 1.00103685995216
722 1.00102829034842
728 1.00101856004782
734 1.00101373959895
740 1.00100483829273
746 1.00099513513439
752 1.00098830797917
758 1.00098231242571
764 1.0009747834713
770 1.00096687180747
776 1.00095930281717
782 1.00095056395025
788 1.00094276248432
794 1.00093399931235
800 1.0009262697943
806 1.00091868480521
812 1.00091309887553
818 1.00090722205397
824 1.00089907890696
830 1.00089169100475
836 1.0008856505803
842 1.00087965597431
848 1.00087415192773
854 1.00086817517593
860 1.00086159405203
866 1.00085623822982
872 1.0008511780449
878 1.0008465407666
884 1.0008417660485
890 1.0008358086985
896 1.00083028185339
902 1.00082440504639
908 1.00081768052595
914 1.00081153039963
920 1.00080643231397
926 1.00080229203861
932 1.00079570195036
938 1.00079142089538
944 1.00078770024618
950 1.00078349495287
956 1.00077957875034
962 1.00077555840813
968 1.00077057473511
974 1.00076543020941
980 1.00076066542247
986 1.00075497630189
992 1.00075059549282
998 1.00074619139766
};
\addplot [semithick, red!30!black, opacity=0.8, mark=*, mark size=0.75, mark options={solid}, only marks, forget plot]
table {%
2 1.01342919898502
8 1.0326979692157
14 1.02961427572459
20 1.02181373997323
26 1.01746559529034
32 1.01642798190477
38 1.01494828124082
44 1.01415355832447
50 1.01274853601655
56 1.01161978465679
62 1.01070935972259
68 1.0099380632562
74 1.00885323758479
80 1.00809467060203
86 1.00759014570086
92 1.00722303732704
98 1.00679489010197
104 1.00651837363883
110 1.00617990129173
116 1.00586190848236
122 1.0055989561229
128 1.00538326607317
134 1.00524591568184
140 1.00502329715464
146 1.00485755082477
152 1.00471976753396
158 1.00456455621998
164 1.00440197511771
170 1.00422365507129
176 1.00410912618923
182 1.00400436282699
188 1.00389683312727
194 1.00377075059405
200 1.00364664197562
206 1.00353354301225
212 1.00344549005114
218 1.00334518197909
224 1.00325628782371
230 1.00315921910164
236 1.00306160523829
242 1.00297564422619
248 1.00289947064177
254 1.00284010319956
260 1.00277275871917
266 1.0027146632659
272 1.00266314724443
278 1.00260845191736
284 1.00254337608947
290 1.00250063105635
296 1.00245183844281
302 1.00240315119674
308 1.00236192802113
314 1.00230447663774
320 1.00225514656044
326 1.00221376434656
332 1.00217799490739
338 1.00214680743141
344 1.00211071501224
350 1.00208542521237
356 1.00205011516881
362 1.00201571527335
368 1.00199454902311
374 1.00196127124783
380 1.0019351857287
386 1.00191299537004
392 1.0018802429976
398 1.00185728881741
404 1.00182764123866
410 1.00180311707387
416 1.00178648990343
422 1.0017575534706
428 1.00173156581214
434 1.0017082814254
440 1.00168479151502
446 1.00166539469795
452 1.00164655611151
458 1.00162607715461
464 1.0016023338339
470 1.00158541729047
476 1.00156448852233
482 1.00154797117709
488 1.00152849229336
494 1.00150807096522
500 1.00149174711638
506 1.00147625767985
512 1.0014573684775
518 1.00144360103146
524 1.0014303201315
530 1.00141112417897
536 1.0013980218044
542 1.00138506916522
548 1.00136741712217
554 1.00134997600092
560 1.00133588247348
566 1.00132156136255
572 1.00130533027226
578 1.00129281804216
584 1.00127915593125
590 1.001266787004
596 1.00125167635012
602 1.00123609111125
608 1.00122175277723
614 1.00120760268033
620 1.00119654489795
626 1.00118557879404
632 1.00117635193733
638 1.00116676406481
644 1.00115419685092
650 1.00114420387778
656 1.00113561286709
662 1.00112261683947
668 1.00111312731629
674 1.00110400636916
680 1.00109366577943
686 1.00108305615825
692 1.0010712703897
698 1.00106289829972
704 1.00105496380997
710 1.00104604536009
716 1.00103685995216
722 1.00102829034842
728 1.00101856004782
734 1.00101373959895
740 1.00100483829273
746 1.00099513513439
752 1.00098830797917
758 1.00098231242571
764 1.0009747834713
770 1.00096687180747
776 1.00095930281717
782 1.00095056395025
788 1.00094276248432
794 1.00093399931235
800 1.0009262697943
806 1.00091868480521
812 1.00091309887553
818 1.00090722205397
824 1.00089907890696
830 1.00089169100475
836 1.0008856505803
842 1.00087965597431
848 1.00087415192773
854 1.00086817517593
860 1.00086159405203
866 1.00085623822982
872 1.0008511780449
878 1.0008465407666
884 1.0008417660485
890 1.0008358086985
896 1.00083028185339
902 1.00082440504639
908 1.00081768052595
914 1.00081153039963
920 1.00080643231397
926 1.00080229203861
932 1.00079570195036
938 1.00079142089538
944 1.00078770024618
950 1.00078349495287
956 1.00077957875034
962 1.00077555840813
968 1.00077057473511
974 1.00076543020941
980 1.00076066542247
986 1.00075497630189
992 1.00075059549282
998 1.00074619139766
};
%\legend{};
\end{axis}

\end{tikzpicture}


==> SCT-d20-der-N.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.48]

\definecolor{color0}{rgb}{0.1,0.8,0.9}
\definecolor{color1}{rgb}{0.05,0.5,0.55}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={\(\displaystyle d=20\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle N\)},
xmin=-47.9, xmax=1049.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \psctl \)},
ymin=0.986157032776482, ymax=1.29070231169387,
ytick style={color=black}
]
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-47.9 1
1049.9 1
};
\addplot [semithick, color0]
table {%
22 1.10232610079975
24 1.10798525543246
26 1.11318911779157
28 1.11797072329557
30 1.12236152501323
32 1.12639127532414
34 1.13008796145675
36 1.13347778452691
38 1.1365851728779
40 1.13943282174022
42 1.14204175242959
44 1.14443138542954
46 1.1466196227284
48 1.14862293568621
50 1.15045645548655
52 1.15213406391942
54 1.1536684827104
56 1.15507136022939
58 1.15635335459929
60 1.15752421264946
62 1.15859284434086
64 1.15956739248005
66 1.16045529767753
68 1.1612633586083
70 1.1619977877072
72 1.16266426248415
74 1.16326797268344
76 1.16381366351071
78 1.1643056752092
80 1.16474797920811
82 1.16514421111264
84 1.16549770077319
86 1.16581149966784
88 1.16608840581977
90 1.1663309864579
92 1.16654159861542
94 1.16672240784729
96 1.16687540523398
98 1.16700242282573
100 1.16710514766913
102 1.16718513454572
104 1.16724381754134
106 1.16728252055448
108 1.16730246684724
110 1.16730478770002
112 1.16729053031924
114 1.16726066498602
116 1.1672160915745
118 1.16715764547695
120 1.16708610299472
122 1.16700218624473
124 1.16690656762684
126 1.16679987389289
128 1.16668268985446
130 1.16655556176285
132 1.16641900039158
134 1.16627348384884
136 1.16611946014477
138 1.16595734953591
140 1.16578754666739
142 1.16561042253106
144 1.16542632625639
146 1.16523558674924
148 1.16503851419216
150 1.16483540141861
152 1.16462652517254
154 1.16441214726328
156 1.1641925156252
158 1.1639678652905
160 1.16373841928274
162 1.16350438943803
164 1.16326597716023
166 1.16302337411588
168 1.162776762874
170 1.1625263174956
172 1.16227220407708
174 1.16201458125155
176 1.16175360065161
178 1.16148940733678
180 1.16122214018866
182 1.16095193227639
184 1.16067891119494
186 1.16040319937858
188 1.16012491439128
190 1.15984416919631
192 1.1595610724064
194 1.15927572851623
196 1.15898823811864
198 1.15869869810574
200 1.15840720185635
202 1.15811383941062
204 1.15781869763299
206 1.15752186036435
208 1.15722340856421
210 1.15692342044372
212 1.15662197159022
214 1.15631913508386
216 1.1560149816071
218 1.15570957954742
220 1.15540299509387
222 1.15509529232788
224 1.15478653330869
226 1.15447677815397
228 1.15416608511575
230 1.15385451065212
232 1.15354210949509
234 1.15322893471461
236 1.15291503777935
238 1.15260046861417
240 1.15228527565471
242 1.1519695058992
244 1.1516532049577
246 1.15133641709892
248 1.15101918529482
250 1.15070155126312
252 1.15038355550778
254 1.15006523735775
256 1.14974663500389
258 1.14942778553435
260 1.14910872496835
262 1.14878948828866
264 1.14847010947258
266 1.14815062152177
268 1.14783105649088
270 1.14751144551499
272 1.14719181883604
274 1.14687220582828
276 1.14655263502273
278 1.14623313413071
280 1.14591373006667
282 1.14559444897003
284 1.14527531622635
286 1.14495635648781
288 1.14463759369293
290 1.14431905108564
292 1.14400075123377
294 1.14368271604692
296 1.14336496679373
298 1.14304752411869
300 1.14273040805832
302 1.14241363805696
304 1.14209723298201
306 1.14178121113875
308 1.14146559028474
310 1.14115038764375
312 1.14083561991932
314 1.14052130330795
316 1.14020745351191
318 1.13989408575164
320 1.13958121477791
322 1.13926885488353
324 1.13895701991484
326 1.13864572328286
328 1.1383349779741
330 1.13802479656114
332 1.13771519121294
334 1.13740617370478
336 1.13709775542809
338 1.13678994739993
340 1.13648276027221
342 1.13617620434078
344 1.13587028955419
346 1.13556502552228
348 1.13526042152452
350 1.1349564865182
352 1.13465322914635
354 1.13435065774551
356 1.1340487803533
358 1.13374760471581
360 1.13344713829475
362 1.13314738827453
364 1.13284836156912
366 1.13255006482868
368 1.13225250444616
370 1.13195568656362
372 1.13165961707849
374 1.1313643016496
376 1.13106974570315
378 1.13077595443847
380 1.13048293283368
382 1.13019068565121
384 1.12989921744315
386 1.12960853255658
388 1.12931863513863
390 1.12902952914153
392 1.1287412183275
394 1.12845370627354
396 1.12816699637608
398 1.12788109185558
400 1.12759599576091
402 1.12731171097377
404 1.12702824021292
406 1.12674558603831
408 1.12646375085512
410 1.12618273691779
412 1.12590254633378
414 1.12562318106744
416 1.12534464294364
418 1.12506693365139
420 1.12479005474738
422 1.12451400765935
424 1.12423879368953
426 1.12396441401788
428 1.12369086970525
430 1.12341816169659
432 1.12314629082395
434 1.12287525780948
436 1.12260506326833
438 1.12233570771153
440 1.12206719154875
442 1.12179951509099
444 1.1215326785533
446 1.12126668205729
448 1.12100152563374
450 1.12073720922501
452 1.12047373268749
454 1.12021109579394
456 1.11994929823581
458 1.11968833962547
460 1.11942821949842
462 1.11916893731545
464 1.11891049246469
466 1.1186528842637
468 1.11839611196146
470 1.11814017474031
472 1.11788507171787
474 1.11763080194889
476 1.11737736442706
478 1.11712475808683
480 1.11687298180509
482 1.1166220344029
484 1.1163719146471
486 1.11612262125199
488 1.11587415288085
490 1.11562650814751
492 1.11537968561783
494 1.11513368381119
496 1.11488850120191
498 1.11464413622064
500 1.11440058725576
502 1.11415785265467
504 1.11391593072513
506 1.11367481973649
508 1.11343451792097
510 1.11319502347486
512 1.11295633455968
514 1.11271844930336
516 1.11248136580136
518 1.11224508211776
520 1.11200959628634
522 1.11177490631163
524 1.11154101016993
526 1.11130790581031
528 1.11107559115556
530 1.11084406410319
532 1.11061332252631
534 1.11038336427455
536 1.11015418717496
538 1.10992578903284
540 1.1096981676326
542 1.10947132073858
544 1.10924524609585
546 1.10901994143099
548 1.10879540445283
550 1.10857163285323
552 1.10834862430777
554 1.10812637647648
556 1.10790488700453
558 1.10768415352287
560 1.10746417364893
562 1.10724494498722
564 1.10702646512999
566 1.10680873165781
568 1.10659174214015
570 1.10637549413601
572 1.10615998519445
574 1.10594521285511
576 1.10573117464881
578 1.10551786809802
580 1.1053052907174
582 1.10509344001426
584 1.10488231348909
586 1.104671908636
588 1.10446222294316
590 1.10425325389329
592 1.10404499896409
594 1.10383745562863
596 1.10363062135578
598 1.10342449361063
600 1.10321906985485
602 1.10301434754712
604 1.10281032414343
606 1.1026069970975
608 1.10240436386113
610 1.1022024218845
612 1.10200116861654
614 1.10180060150525
616 1.10160071799801
618 1.10140151554188
620 1.10120299158392
622 1.10100514357145
624 1.10080796895238
626 1.10061146517543
628 1.10041562969044
630 1.10022045994861
632 1.10002595340277
634 1.09983210750759
636 1.09963891971987
638 1.09944638749872
640 1.09925450830584
642 1.09906327960569
644 1.09887269886573
646 1.09868276355663
648 1.09849347115245
650 1.09830481913084
652 1.09811680497327
654 1.09792942616514
656 1.09774268019603
658 1.09755656455981
660 1.09737107675488
662 1.09718621428426
664 1.09700197465578
666 1.09681835538225
668 1.09663535398158
670 1.09645296797694
672 1.09627119489688
674 1.0960900322755
676 1.09590947765253
678 1.0957295285735
680 1.09555018258985
682 1.09537143725904
684 1.09519329014465
686 1.09501573881653
688 1.09483878085088
690 1.09466241383034
692 1.09448663534413
694 1.09431144298811
696 1.09413683436488
698 1.09396280708388
700 1.09378935876147
702 1.09361648702101
704 1.09344418949293
706 1.09327246381483
708 1.09310130763155
710 1.09293071859521
712 1.09276069436532
714 1.09259123260881
716 1.09242233100011
718 1.09225398722123
720 1.09208619896176
722 1.091918963919
724 1.09175227979793
726 1.09158614431134
728 1.09142055517982
730 1.09125551013183
732 1.09109100690376
734 1.09092704323992
736 1.09076361689264
738 1.09060072562226
740 1.09043836719719
742 1.09027653939394
744 1.09011523999715
746 1.0899544667996
748 1.08979421760229
750 1.0896344902144
752 1.08947528245337
754 1.08931659214488
756 1.08915841712292
758 1.08900075522975
760 1.08884360431597
762 1.0886869622405
764 1.08853082687062
766 1.08837519608198
768 1.08822006775859
770 1.08806543979286
772 1.08791131008561
774 1.08775767654603
776 1.08760453709177
778 1.08745188964885
780 1.08729973215175
782 1.08714806254338
784 1.08699687877504
786 1.08684617880652
788 1.08669596060598
790 1.08654622215007
792 1.08639696142384
794 1.08624817642077
796 1.08609986514276
798 1.08595202560014
800 1.08580465581166
802 1.08565775380446
804 1.08551131761409
806 1.08536534528451
808 1.08521983486803
810 1.08507478442537
812 1.0849301920256
814 1.08478605574614
816 1.08464237367276
818 1.08449914389956
820 1.08435636452896
822 1.08421403367167
824 1.08407214944672
826 1.08393070998137
828 1.08378971341119
830 1.08364915787995
832 1.08350904153968
834 1.08336936255059
836 1.08323011908112
838 1.08309130930784
840 1.0829529314155
842 1.08281498359699
844 1.08267746405332
846 1.08254037099356
848 1.08240370263491
850 1.08226745720258
852 1.08213163292983
854 1.08199622805795
856 1.08186124083619
858 1.08172666952179
860 1.08159251237993
862 1.0814587676837
864 1.08132543371411
866 1.08119250876002
868 1.08105999111815
870 1.08092787909307
872 1.08079617099712
874 1.08066486515043
876 1.08053395988087
878 1.08040345352406
880 1.0802733444233
882 1.08014363092958
884 1.08001431140152
886 1.07988538420538
888 1.079756847715
890 1.07962870031181
892 1.07950094038476
894 1.07937356633032
896 1.07924657655247
898 1.07911996946261
900 1.07899374347962
902 1.07886789702974
904 1.07874242854662
906 1.07861733647125
908 1.07849261925193
910 1.07836827534426
912 1.07824430321111
914 1.07812070132258
916 1.07799746815599
918 1.07787460219582
920 1.0777521019337
922 1.07762996586841
924 1.07750819250579
926 1.07738678035875
928 1.07726572794726
930 1.07714503379826
932 1.07702469644569
934 1.07690471443043
936 1.07678508630028
938 1.07666581060992
940 1.0765468859209
942 1.07642831080159
944 1.07631008382718
946 1.07619220357961
948 1.07607466864757
950 1.07595747762646
952 1.07584062911838
954 1.07572412173206
956 1.07560795408287
958 1.07549212479276
960 1.07537663249026
962 1.07526147581044
964 1.07514665339486
966 1.07503216389157
968 1.07491800595507
970 1.07480417824626
972 1.07469067943245
974 1.0745775081873
976 1.07446466319082
978 1.07435214312929
980 1.07423994669528
982 1.07412807258761
984 1.07401651951131
986 1.07390528617759
988 1.07379437130381
990 1.07368377361349
992 1.07357349183621
994 1.07346352470765
996 1.07335387096951
998 1.07324452936951
1000 1.07313549866135
};
\addlegendentry{$\lambda=10^{-3}$}
\addplot [semithick, color0, opacity=0.4, forget plot]
table {%
2 1.01926092579156
4 1.08283135614945
6 1.07920020676274
8 1.0862889578434
10 1.10307197216219
12 1.11090620090989
14 1.11893822751047
16 1.14812465304723
18 1.14733940366306
20 1.14289787025253
22 1.14347309057689
24 1.13957601277319
26 1.16955439622777
28 1.17059510423752
30 1.17662634502913
32 1.18186392533564
34 1.193550634625
36 1.19793380771492
38 1.20527485763491
40 1.21100060559013
42 1.21370704207768
44 1.25072777373062
46 1.25310731219114
48 1.25052857375942
50 1.25767695773036
52 1.25646858805125
54 1.26268652575
56 1.25979776095211
58 1.25758613978731
60 1.26331184650289
62 1.26399643522096
64 1.27053738876652
66 1.27095008787273
68 1.2699275968829
70 1.2701549647628
72 1.2680154295919
74 1.2660998640833
76 1.26471897330786
78 1.26283324545107
80 1.2649697130063
82 1.26669480375341
84 1.26477862161674
86 1.26509777214309
88 1.26200049099215
90 1.26399089119363
92 1.26452566366864
94 1.26194219296438
96 1.25992044797556
98 1.26211722054189
100 1.25970837482644
102 1.27685934447035
104 1.27574851530323
106 1.27447600515746
108 1.27417117805496
110 1.27130762744649
112 1.27089028721218
114 1.2684213616875
116 1.26662023929487
118 1.26459607076259
120 1.26634542037609
122 1.26418016789947
124 1.26252595962902
126 1.26130620505797
128 1.25944125475885
130 1.2578976756867
132 1.25709785166677
134 1.26339444214707
136 1.26218770724854
138 1.26143707086109
140 1.26198377509005
142 1.2602928102152
144 1.26276196672956
146 1.26259614636242
148 1.26074659602564
150 1.26225732908478
152 1.26232423215755
154 1.26012276122254
156 1.25899345283381
158 1.25685997393395
160 1.25866442448972
162 1.25836167888048
164 1.25663760484518
166 1.25563085635839
168 1.25418819593878
170 1.25248432578434
172 1.25251988112541
174 1.25172607083192
176 1.25055621927566
178 1.24938878852985
180 1.25090163931525
182 1.24936694398324
184 1.24771234377276
186 1.24710272947053
188 1.24643512907369
190 1.24829164909302
192 1.24747891474966
194 1.24579206791517
196 1.24474097344205
198 1.24366222277659
200 1.24260928191896
202 1.24139486551081
204 1.24035001483445
206 1.23942103040462
208 1.23790047351758
210 1.23783436148041
212 1.23613623673312
214 1.23468844045442
216 1.23348015718621
218 1.23225751664499
220 1.23060032633663
222 1.22958236532679
224 1.22923104165404
226 1.2282713245383
228 1.22743377102858
230 1.22620444517373
232 1.22526071227724
234 1.22423950885026
236 1.22313313588923
238 1.22230772156073
240 1.22126218803221
242 1.21985334741575
244 1.21963327681716
246 1.21859076713761
248 1.21743236232734
250 1.21645179871806
252 1.21553645148595
254 1.21502923606719
256 1.21401754703807
258 1.21352451247376
260 1.21223621013125
262 1.21156340791193
264 1.21050094729852
266 1.20948732324385
268 1.20838627530036
270 1.2075965740583
272 1.20660198431042
274 1.20657151590755
276 1.20594615005707
278 1.20549613910525
280 1.20454949965763
282 1.20369794268548
284 1.20266760474941
286 1.20177173523993
288 1.20113244142034
290 1.20032547571012
292 1.19948930234231
294 1.19892441749773
296 1.19883444748962
298 1.19809871791179
300 1.19730444878783
302 1.19643491791684
304 1.19565454753193
306 1.19488798742784
308 1.19405374008634
310 1.19344547333801
312 1.19253279683194
314 1.19175698683178
316 1.19110027965822
318 1.19044841930674
320 1.19056286149012
322 1.19023820026106
324 1.18945252811248
326 1.18869282545369
328 1.18790992680083
330 1.18728081744524
332 1.18661412630447
334 1.18593805447837
336 1.18519656342944
338 1.18464241947681
340 1.18384006780141
342 1.1830592082134
344 1.18251783574851
346 1.18167952273132
348 1.1810883028979
350 1.18089911313867
352 1.18029538005328
354 1.17979861193983
356 1.17915740569311
358 1.17849626118526
360 1.17796827574367
362 1.17748292676814
364 1.17707810857301
366 1.1764265375531
368 1.17616363882963
370 1.1754995197819
372 1.17490568885358
374 1.17423838217786
376 1.17362795269141
378 1.17317408816374
380 1.17276389523251
382 1.17208869731098
384 1.17200590218171
386 1.17137167733557
388 1.17075244194397
390 1.16996901946091
392 1.16945711100891
394 1.16914799981126
396 1.16849724903362
398 1.16825475501598
400 1.16764355895159
402 1.16698609908444
404 1.16630025783359
406 1.16581936313477
408 1.16536859089175
410 1.16497314019078
412 1.16447946260323
414 1.16463715205423
416 1.16399800140546
418 1.16340545123376
420 1.16286192485054
422 1.162331718105
424 1.1618275035791
426 1.16123308815688
428 1.16065712187134
430 1.16010198082142
432 1.15963973286023
434 1.15908552295952
436 1.15856022599664
438 1.15813815402133
440 1.1578183074323
442 1.15771432729994
444 1.15726069553299
446 1.15675586980101
448 1.15636065011221
450 1.15598037167
452 1.15558476862485
454 1.15540076974025
456 1.15486880884415
458 1.15439895645562
460 1.15382751275045
462 1.15333166650671
464 1.15287990673819
466 1.1523951127388
468 1.15194321651369
470 1.15179119712402
472 1.15132325262223
474 1.15078467436786
476 1.15030061144715
478 1.14981689488827
480 1.14933000280135
482 1.14893668218505
484 1.14840912100437
486 1.14791208675692
488 1.14739285373062
490 1.14700041355591
492 1.14652173312562
494 1.14614702893099
496 1.14569481736727
498 1.14519070507899
500 1.14469799001423
502 1.14433301067176
504 1.14385021173635
506 1.1434001937508
508 1.14296001467028
510 1.14255512354736
512 1.14214761660417
514 1.14175003664164
516 1.14146627596022
518 1.14113003333547
520 1.14093117038843
522 1.14073817344778
524 1.14028481967187
526 1.13986305646113
528 1.13940775884075
530 1.1391012942239
532 1.13875957340549
534 1.13842009241478
536 1.13810200562493
538 1.13766085135237
540 1.1372749527585
542 1.13692595727186
544 1.13652095775932
546 1.13614320127775
548 1.13574983171186
550 1.13542115863118
552 1.13501594251138
554 1.13460032747343
556 1.13427704325406
558 1.13396010044512
560 1.13362150826471
562 1.13321324535193
564 1.1328469219585
566 1.13249627676878
568 1.13213621273614
570 1.1318240218579
572 1.13157282342108
574 1.13121617561029
576 1.13085076152292
578 1.13050938636909
580 1.13015587231285
582 1.12976860423336
584 1.12941253881447
586 1.1291207529887
588 1.128817876134
590 1.12848125558946
592 1.12819696695337
594 1.12790171619044
596 1.12756090813151
598 1.12720383613001
600 1.12693161209418
602 1.12658030584449
604 1.12636370438114
606 1.12605898449007
608 1.12572547404648
610 1.1254460225015
612 1.12518154409215
614 1.12486009893611
616 1.1245393881158
618 1.12425845661226
620 1.12390154808111
622 1.12364593675822
624 1.1232916823817
626 1.12306680488886
628 1.12276305836864
630 1.12251479974497
632 1.12222936632023
634 1.12190174767093
636 1.12160298276697
638 1.12128990909364
640 1.12098912148741
642 1.12070516549692
644 1.1204427558853
646 1.12021434415142
648 1.11992698852176
650 1.11965639449941
652 1.11934107963521
654 1.11902188692115
656 1.11876282607797
658 1.11847700778244
660 1.11818743038685
662 1.11791679326611
664 1.11765670134823
666 1.1173739655081
668 1.11709299292635
670 1.11682514659955
672 1.11654411267914
674 1.11623942869082
676 1.11598881752024
678 1.11569509704657
680 1.11541732750353
682 1.11518069772207
684 1.11492134015276
686 1.11465566122524
688 1.11437414604794
690 1.1141482306182
692 1.11390239639704
694 1.11364024950417
696 1.11339513713478
698 1.11313213211491
700 1.11286806215149
702 1.11257840425669
704 1.11236862660909
706 1.11220184693607
708 1.11197266066244
710 1.11171958475805
712 1.11145794293463
714 1.11122361021005
716 1.11095414962878
718 1.11071994278123
720 1.11048401525123
722 1.11022628628019
724 1.11003816272612
726 1.1098121962068
728 1.10954825585882
730 1.10934924822677
732 1.1091074519885
734 1.10887114781119
736 1.1086277765701
738 1.10837797843657
740 1.10812159797158
742 1.10788229154486
744 1.10763745655333
746 1.10738990917419
748 1.10715137388069
750 1.10694129812877
752 1.10676059041633
754 1.10654782098427
756 1.10631240812101
758 1.10607114227184
760 1.10588283267177
762 1.10564811606024
764 1.10540687453633
766 1.10519940169031
768 1.10497974267795
770 1.1047548217574
772 1.10453863259884
774 1.10433128153495
776 1.10409720397064
778 1.1038702758074
780 1.10368088427242
782 1.10347026662281
784 1.10324839807218
786 1.10302715766833
788 1.10281034313351
790 1.10259756362242
792 1.10237206776808
794 1.10219375970813
796 1.10198084999035
798 1.10176764703231
800 1.10154035134009
802 1.10133548622885
804 1.10111173312928
806 1.1009064586914
808 1.1007214101952
810 1.1005039430303
812 1.10033026253697
814 1.10011178446671
816 1.09988327023149
818 1.0996806234936
820 1.0994742279708
822 1.09928515402822
824 1.09905366557454
826 1.09883811132137
828 1.09862809775674
830 1.09845948742467
832 1.09827004155515
834 1.09809752564834
836 1.09790427058619
838 1.09769930666429
840 1.09749777564653
842 1.09730653671531
844 1.09709805927448
846 1.09689344051217
848 1.09670062080973
850 1.0965333881739
852 1.09633867245297
854 1.09614923115049
856 1.09596443071061
858 1.09575363216018
860 1.09557886746193
862 1.09537589258144
864 1.09520000133777
866 1.09501964958561
868 1.0948205061471
870 1.09466438199047
872 1.09447896689504
874 1.09429160514563
876 1.09414198243934
878 1.09394436019392
880 1.09376468154967
882 1.09358267642413
884 1.09338736796961
886 1.09320891302431
888 1.09303440354573
890 1.09286462524159
892 1.09268899213163
894 1.0925426171541
896 1.09237479802523
898 1.0922061042703
900 1.09203402975475
902 1.09187036523544
904 1.09169154724202
906 1.09153510545394
908 1.09138116036342
910 1.0911954344563
912 1.09102895331462
914 1.09085236121243
916 1.09066888263786
918 1.09048358350402
920 1.09032018794196
922 1.09014823130272
924 1.08998186698957
926 1.08982708636146
928 1.08966645712463
930 1.08949403434047
932 1.08937577850427
934 1.08923210097256
936 1.08906484888732
938 1.0888945167627
940 1.0887329495474
942 1.08856940223781
944 1.08840997213458
946 1.08824471245534
948 1.08808160430619
950 1.08791321557539
952 1.08774783301832
954 1.08759793390122
956 1.08743709972526
958 1.08727616005133
960 1.08712207858549
962 1.08696340369975
964 1.08680203438934
966 1.08665627728794
968 1.08652638389619
970 1.08638342929563
972 1.08622287596649
974 1.08606884868737
976 1.08591008027318
978 1.0857772321116
980 1.08560788075738
982 1.0854609120818
984 1.0853068410409
986 1.08515560590312
988 1.08500757845049
990 1.08485578233188
992 1.08471691318772
994 1.08457470605753
996 1.08443286733917
998 1.08430636077778
1000 1.08415624765708
};
\addplot [semithick, red!90!black, opacity=0.8, mark=*, mark size=0.75, mark options={solid}, only marks, forget plot]
table {%
2 1.01926092579156
4 1.08283135614945
6 1.07920020676274
8 1.0862889578434
10 1.10307197216219
12 1.11090620090989
14 1.11893822751047
16 1.14812465304723
18 1.14733940366306
20 1.14289787025253
22 1.14347309057689
24 1.13957601277319
26 1.16955439622777
28 1.17059510423752
30 1.17662634502913
32 1.18186392533564
34 1.193550634625
36 1.19793380771492
38 1.20527485763491
40 1.21100060559013
42 1.21370704207768
44 1.25072777373062
46 1.25310731219114
48 1.25052857375942
50 1.25767695773036
52 1.25646858805125
54 1.26268652575
56 1.25979776095211
58 1.25758613978731
60 1.26331184650289
62 1.26399643522096
64 1.27053738876652
66 1.27095008787273
68 1.2699275968829
70 1.2701549647628
72 1.2680154295919
74 1.2660998640833
76 1.26471897330786
78 1.26283324545107
80 1.2649697130063
82 1.26669480375341
84 1.26477862161674
86 1.26509777214309
88 1.26200049099215
90 1.26399089119363
92 1.26452566366864
94 1.26194219296438
96 1.25992044797556
98 1.26211722054189
100 1.25970837482644
102 1.27685934447035
104 1.27574851530323
106 1.27447600515746
108 1.27417117805496
110 1.27130762744649
112 1.27089028721218
114 1.2684213616875
116 1.26662023929487
118 1.26459607076259
120 1.26634542037609
122 1.26418016789947
124 1.26252595962902
126 1.26130620505797
128 1.25944125475885
130 1.2578976756867
132 1.25709785166677
134 1.26339444214707
136 1.26218770724854
138 1.26143707086109
140 1.26198377509005
142 1.2602928102152
144 1.26276196672956
146 1.26259614636242
148 1.26074659602564
150 1.26225732908478
152 1.26232423215755
154 1.26012276122254
156 1.25899345283381
158 1.25685997393395
160 1.25866442448972
162 1.25836167888048
164 1.25663760484518
166 1.25563085635839
168 1.25418819593878
170 1.25248432578434
172 1.25251988112541
174 1.25172607083192
176 1.25055621927566
178 1.24938878852985
180 1.25090163931525
182 1.24936694398324
184 1.24771234377276
186 1.24710272947053
188 1.24643512907369
190 1.24829164909302
192 1.24747891474966
194 1.24579206791517
196 1.24474097344205
198 1.24366222277659
200 1.24260928191896
202 1.24139486551081
204 1.24035001483445
206 1.23942103040462
208 1.23790047351758
210 1.23783436148041
212 1.23613623673312
214 1.23468844045442
216 1.23348015718621
218 1.23225751664499
220 1.23060032633663
222 1.22958236532679
224 1.22923104165404
226 1.2282713245383
228 1.22743377102858
230 1.22620444517373
232 1.22526071227724
234 1.22423950885026
236 1.22313313588923
238 1.22230772156073
240 1.22126218803221
242 1.21985334741575
244 1.21963327681716
246 1.21859076713761
248 1.21743236232734
250 1.21645179871806
252 1.21553645148595
254 1.21502923606719
256 1.21401754703807
258 1.21352451247376
260 1.21223621013125
262 1.21156340791193
264 1.21050094729852
266 1.20948732324385
268 1.20838627530036
270 1.2075965740583
272 1.20660198431042
274 1.20657151590755
276 1.20594615005707
278 1.20549613910525
280 1.20454949965763
282 1.20369794268548
284 1.20266760474941
286 1.20177173523993
288 1.20113244142034
290 1.20032547571012
292 1.19948930234231
294 1.19892441749773
296 1.19883444748962
298 1.19809871791179
300 1.19730444878783
302 1.19643491791684
304 1.19565454753193
306 1.19488798742784
308 1.19405374008634
310 1.19344547333801
312 1.19253279683194
314 1.19175698683178
316 1.19110027965822
318 1.19044841930674
320 1.19056286149012
322 1.19023820026106
324 1.18945252811248
326 1.18869282545369
328 1.18790992680083
330 1.18728081744524
332 1.18661412630447
334 1.18593805447837
336 1.18519656342944
338 1.18464241947681
340 1.18384006780141
342 1.1830592082134
344 1.18251783574851
346 1.18167952273132
348 1.1810883028979
350 1.18089911313867
352 1.18029538005328
354 1.17979861193983
356 1.17915740569311
358 1.17849626118526
360 1.17796827574367
362 1.17748292676814
364 1.17707810857301
366 1.1764265375531
368 1.17616363882963
370 1.1754995197819
372 1.17490568885358
374 1.17423838217786
376 1.17362795269141
378 1.17317408816374
380 1.17276389523251
382 1.17208869731098
384 1.17200590218171
386 1.17137167733557
388 1.17075244194397
390 1.16996901946091
392 1.16945711100891
394 1.16914799981126
396 1.16849724903362
398 1.16825475501598
400 1.16764355895159
402 1.16698609908444
404 1.16630025783359
406 1.16581936313477
408 1.16536859089175
410 1.16497314019078
412 1.16447946260323
414 1.16463715205423
416 1.16399800140546
418 1.16340545123376
420 1.16286192485054
422 1.162331718105
424 1.1618275035791
426 1.16123308815688
428 1.16065712187134
430 1.16010198082142
432 1.15963973286023
434 1.15908552295952
436 1.15856022599664
438 1.15813815402133
440 1.1578183074323
442 1.15771432729994
444 1.15726069553299
446 1.15675586980101
448 1.15636065011221
450 1.15598037167
452 1.15558476862485
454 1.15540076974025
456 1.15486880884415
458 1.15439895645562
460 1.15382751275045
462 1.15333166650671
464 1.15287990673819
466 1.1523951127388
468 1.15194321651369
470 1.15179119712402
472 1.15132325262223
474 1.15078467436786
476 1.15030061144715
478 1.14981689488827
480 1.14933000280135
482 1.14893668218505
484 1.14840912100437
486 1.14791208675692
488 1.14739285373062
490 1.14700041355591
492 1.14652173312562
494 1.14614702893099
496 1.14569481736727
498 1.14519070507899
500 1.14469799001423
502 1.14433301067176
504 1.14385021173635
506 1.1434001937508
508 1.14296001467028
510 1.14255512354736
512 1.14214761660417
514 1.14175003664164
516 1.14146627596022
518 1.14113003333547
520 1.14093117038843
522 1.14073817344778
524 1.14028481967187
526 1.13986305646113
528 1.13940775884075
530 1.1391012942239
532 1.13875957340549
534 1.13842009241478
536 1.13810200562493
538 1.13766085135237
540 1.1372749527585
542 1.13692595727186
544 1.13652095775932
546 1.13614320127775
548 1.13574983171186
550 1.13542115863118
552 1.13501594251138
554 1.13460032747343
556 1.13427704325406
558 1.13396010044512
560 1.13362150826471
562 1.13321324535193
564 1.1328469219585
566 1.13249627676878
568 1.13213621273614
570 1.1318240218579
572 1.13157282342108
574 1.13121617561029
576 1.13085076152292
578 1.13050938636909
580 1.13015587231285
582 1.12976860423336
584 1.12941253881447
586 1.1291207529887
588 1.128817876134
590 1.12848125558946
592 1.12819696695337
594 1.12790171619044
596 1.12756090813151
598 1.12720383613001
600 1.12693161209418
602 1.12658030584449
604 1.12636370438114
606 1.12605898449007
608 1.12572547404648
610 1.1254460225015
612 1.12518154409215
614 1.12486009893611
616 1.1245393881158
618 1.12425845661226
620 1.12390154808111
622 1.12364593675822
624 1.1232916823817
626 1.12306680488886
628 1.12276305836864
630 1.12251479974497
632 1.12222936632023
634 1.12190174767093
636 1.12160298276697
638 1.12128990909364
640 1.12098912148741
642 1.12070516549692
644 1.1204427558853
646 1.12021434415142
648 1.11992698852176
650 1.11965639449941
652 1.11934107963521
654 1.11902188692115
656 1.11876282607797
658 1.11847700778244
660 1.11818743038685
662 1.11791679326611
664 1.11765670134823
666 1.1173739655081
668 1.11709299292635
670 1.11682514659955
672 1.11654411267914
674 1.11623942869082
676 1.11598881752024
678 1.11569509704657
680 1.11541732750353
682 1.11518069772207
684 1.11492134015276
686 1.11465566122524
688 1.11437414604794
690 1.1141482306182
692 1.11390239639704
694 1.11364024950417
696 1.11339513713478
698 1.11313213211491
700 1.11286806215149
702 1.11257840425669
704 1.11236862660909
706 1.11220184693607
708 1.11197266066244
710 1.11171958475805
712 1.11145794293463
714 1.11122361021005
716 1.11095414962878
718 1.11071994278123
720 1.11048401525123
722 1.11022628628019
724 1.11003816272612
726 1.1098121962068
728 1.10954825585882
730 1.10934924822677
732 1.1091074519885
734 1.10887114781119
736 1.1086277765701
738 1.10837797843657
740 1.10812159797158
742 1.10788229154486
744 1.10763745655333
746 1.10738990917419
748 1.10715137388069
750 1.10694129812877
752 1.10676059041633
754 1.10654782098427
756 1.10631240812101
758 1.10607114227184
760 1.10588283267177
762 1.10564811606024
764 1.10540687453633
766 1.10519940169031
768 1.10497974267795
770 1.1047548217574
772 1.10453863259884
774 1.10433128153495
776 1.10409720397064
778 1.1038702758074
780 1.10368088427242
782 1.10347026662281
784 1.10324839807218
786 1.10302715766833
788 1.10281034313351
790 1.10259756362242
792 1.10237206776808
794 1.10219375970813
796 1.10198084999035
798 1.10176764703231
800 1.10154035134009
802 1.10133548622885
804 1.10111173312928
806 1.1009064586914
808 1.1007214101952
810 1.1005039430303
812 1.10033026253697
814 1.10011178446671
816 1.09988327023149
818 1.0996806234936
820 1.0994742279708
822 1.09928515402822
824 1.09905366557454
826 1.09883811132137
828 1.09862809775674
830 1.09845948742467
832 1.09827004155515
834 1.09809752564834
836 1.09790427058619
838 1.09769930666429
840 1.09749777564653
842 1.09730653671531
844 1.09709805927448
846 1.09689344051217
848 1.09670062080973
850 1.0965333881739
852 1.09633867245297
854 1.09614923115049
856 1.09596443071061
858 1.09575363216018
860 1.09557886746193
862 1.09537589258144
864 1.09520000133777
866 1.09501964958561
868 1.0948205061471
870 1.09466438199047
872 1.09447896689504
874 1.09429160514563
876 1.09414198243934
878 1.09394436019392
880 1.09376468154967
882 1.09358267642413
884 1.09338736796961
886 1.09320891302431
888 1.09303440354573
890 1.09286462524159
892 1.09268899213163
894 1.0925426171541
896 1.09237479802523
898 1.0922061042703
900 1.09203402975475
902 1.09187036523544
904 1.09169154724202
906 1.09153510545394
908 1.09138116036342
910 1.0911954344563
912 1.09102895331462
914 1.09085236121243
916 1.09066888263786
918 1.09048358350402
920 1.09032018794196
922 1.09014823130272
924 1.08998186698957
926 1.08982708636146
928 1.08966645712463
930 1.08949403434047
932 1.08937577850427
934 1.08923210097256
936 1.08906484888732
938 1.0888945167627
940 1.0887329495474
942 1.08856940223781
944 1.08840997213458
946 1.08824471245534
948 1.08808160430619
950 1.08791321557539
952 1.08774783301832
954 1.08759793390122
956 1.08743709972526
958 1.08727616005133
960 1.08712207858549
962 1.08696340369975
964 1.08680203438934
966 1.08665627728794
968 1.08652638389619
970 1.08638342929563
972 1.08622287596649
974 1.08606884868737
976 1.08591008027318
978 1.0857772321116
980 1.08560788075738
982 1.0854609120818
984 1.0853068410409
986 1.08515560590312
988 1.08500757845049
990 1.08485578233188
992 1.08471691318772
994 1.08457470605753
996 1.08443286733917
998 1.08430636077778
1000 1.08415624765708
};
\addplot [semithick, color1]
table {%
22 1.06781749322958
24 1.06947919294486
26 1.07078512178303
28 1.07178688862902
30 1.07252873757816
32 1.07304858540864
34 1.07337892648955
36 1.07354761581345
38 1.07357854267433
40 1.07349220787556
42 1.07330621686066
44 1.07303570020827
46 1.07269367177408
48 1.07229133355165
50 1.07183833515115
52 1.07134299470927
54 1.07081248706624
56 1.0702530041845
58 1.06966989203395
60 1.06906776752307
62 1.06845061850382
64 1.06782188940875
66 1.06718455468153
68 1.06654118182606
70 1.0658939856167
72 1.06524487477302
74 1.06459549220231
76 1.06394724974379
78 1.06330135820544
80 1.06265885337107
82 1.06202061853415
84 1.06138740406472
86 1.06075984440748
88 1.0601384728711
90 1.05952373450953
92 1.05891599735372
94 1.05831556221522
96 1.05772267125162
98 1.05713751545729
100 1.05656024121998
102 1.05599095606441
104 1.05542973368757
106 1.05487661837608
108 1.05433162888383
110 1.05379476183788
112 1.05326599473127
114 1.05274528855405
116 1.05223259010701
118 1.05172783403678
120 1.05123094462623
122 1.05074183736961
124 1.05026042035827
126 1.04978659549954
128 1.04932025958855
130 1.04886130525037
132 1.04840962176764
134 1.04796509580717
136 1.04752761205717
138 1.04709705378561
140 1.04667330332867
142 1.04625624251757
144 1.04584575305061
146 1.04544171681698
148 1.04504401617766
150 1.04465253420845
152 1.04426715490945
154 1.04388776338487
156 1.04351424599643
158 1.04314649049364
160 1.0427843861234
162 1.04242782372143
164 1.04207669578759
166 1.04173089654708
168 1.041390321999
170 1.04105486995395
172 1.04072444006185
174 1.04039893383123
176 1.04007825464103
178 1.03976230774582
180 1.03945100027524
182 1.03914424122848
184 1.03884194146438
186 1.03854401368774
188 1.03825037243243
190 1.03796093404164
192 1.03767561664579
194 1.03739434013841
196 1.03711702615032
198 1.03684359802243
200 1.0365739807773
202 1.03630810108988
204 1.03604588725743
206 1.03578726916897
208 1.03553217827421
210 1.03528054755234
212 1.03503231148062
214 1.03478740600291
216 1.03454576849834
218 1.03430733774999
220 1.03407205391389
222 1.03383985848825
224 1.03361069428298
226 1.03338450538962
228 1.03316123715163
230 1.03294083613515
232 1.0327232501002
234 1.0325084279724
236 1.03229631981512
238 1.03208687680223
240 1.03188005119135
242 1.03167579629757
244 1.03147406646786
246 1.03127481705586
248 1.03107800439733
250 1.03088358578611
252 1.03069151945064
254 1.030501764531
256 1.03031428105648
258 1.03012902992373
260 1.02994597287541
262 1.02976507247935
264 1.02958629210821
266 1.02940959591971
268 1.02923494883728
270 1.02906231653124
272 1.02889166540044
274 1.02872296255437
276 1.02855617579576
278 1.02839127360356
280 1.02822822511645
282 1.02806700011669
284 1.02790756901445
286 1.02774990283254
288 1.0275939731915
290 1.02743975229515
292 1.02728721291647
294 1.02713632838383
296 1.02698707256768
298 1.02683941986747
300 1.02669334519901
302 1.02654882398211
304 1.02640583212856
306 1.02626434603045
308 1.02612434254876
310 1.02598579900229
312 1.02584869315684
314 1.02571300321471
316 1.02557870780448
318 1.02544578597101
320 1.02531421716575
322 1.02518398123731
324 1.02505505842223
326 1.02492742933604
328 1.02480107496453
330 1.02467597665522
332 1.02455211610914
334 1.02442947537272
336 1.02430803682995
338 1.02418778319475
340 1.02406869750349
342 1.02395076310774
344 1.02383396366722
346 1.02371828314286
348 1.02360370579015
350 1.02349021615252
352 1.02337779905505
354 1.02326643959818
356 1.02315612315171
358 1.02304683534885
360 1.02293856208051
362 1.02283128948967
364 1.02272500396591
366 1.02261969214007
368 1.02251534087909
370 1.02241193728089
372 1.02230946866949
374 1.02220792259013
376 1.02210728680459
378 1.02200754928663
380 1.02190869821748
382 1.02181072198151
384 1.02171360916195
386 1.02161734853675
388 1.02152192907452
390 1.02142733993058
392 1.02133357044312
394 1.02124061012939
396 1.02114844868212
398 1.02105707596573
400 1.02096648201309
402 1.02087665702195
404 1.0207875913516
406 1.02069927551967
408 1.02061170019891
410 1.02052485621409
412 1.02043873453897
414 1.02035332629334
416 1.02026862274013
418 1.02018461528257
420 1.02010129546141
422 1.02001865495229
424 1.01993668556303
426 1.01985537923109
428 1.01977472802106
430 1.01969472412217
432 1.01961535984593
434 1.01953662762372
436 1.01945852000457
438 1.01938102965285
440 1.01930414934611
442 1.01922787197293
444 1.01915219053081
446 1.01907709812414
448 1.01900258796217
450 1.01892865335708
452 1.01885528772202
454 1.01878248456928
456 1.01871023750843
458 1.01863854024452
460 1.01856738657634
462 1.01849677039469
464 1.01842668568071
466 1.01835712650423
468 1.01828808702216
470 1.01821956147692
472 1.01815154419488
474 1.01808402958488
476 1.01801701213675
478 1.01795048641982
480 1.01788444708158
482 1.01781888884623
484 1.01775380651336
486 1.0176891949566
488 1.01762504912235
490 1.01756136402846
492 1.01749813476303
494 1.01743535648317
496 1.0173730244138
498 1.01731113384647
500 1.01724968013824
502 1.01718865871054
504 1.01712806504806
506 1.01706789469767
508 1.0170081432674
510 1.01694880642535
512 1.01688987989871
514 1.01683135947275
516 1.01677324098986
518 1.01671552034858
520 1.01665819350266
522 1.01660125646016
524 1.01654470528253
526 1.01648853608374
528 1.0164327450294
530 1.01637732833595
532 1.01632228226977
534 1.0162676031464
536 1.01621328732975
538 1.01615933123129
540 1.01610573130928
542 1.01605248406805
544 1.01599958605722
546 1.01594703387097
548 1.01589482414739
550 1.01584295356771
552 1.01579141885563
554 1.0157402167767
556 1.01568934413758
558 1.01563879778544
560 1.01558857460734
562 1.01553867152955
564 1.01548908551699
566 1.0154398135726
568 1.01539085273677
570 1.01534220008672
572 1.015293852736
574 1.01524580783388
576 1.0151980625648
578 1.01515061414787
580 1.0151034598363
582 1.01505659691692
584 1.01501002270965
586 1.01496373456699
588 1.01491772987356
590 1.01487200604558
592 1.01482656053043
594 1.01478139080617
596 1.01473649438107
598 1.0146918687932
600 1.01464751160994
602 1.01460342042758
604 1.0145595928709
606 1.01451602659271
608 1.01447271927349
610 1.01442966862096
612 1.01438687236967
614 1.01434432828064
616 1.01430203414097
618 1.01425998776344
620 1.01421818698617
622 1.01417662967225
624 1.01413531370936
626 1.01409423700944
628 1.01405339750834
630 1.01401279316548
632 1.01397242196353
634 1.01393228190805
636 1.01389237102719
638 1.01385268737137
640 1.01381322901297
642 1.01377399404601
644 1.01373498058588
646 1.01369618676898
648 1.01365761075251
650 1.01361925071413
652 1.01358110485169
654 1.01354317138294
656 1.01350544854529
658 1.0134679345955
660 1.01343062780946
662 1.0133935264819
664 1.01335662892614
666 1.01331993347382
668 1.01328343847471
670 1.0132471422964
672 1.0132110433241
674 1.01317513996039
676 1.013139430625
678 1.01310391375456
680 1.01306858780241
682 1.01303345123833
684 1.01299850254836
686 1.01296374023458
688 1.0129291628149
690 1.01289476882283
692 1.01286055680731
694 1.01282652533247
696 1.01279267297748
698 1.0127589983363
700 1.01272550001754
702 1.01269217664424
704 1.01265902685368
706 1.01262604929723
708 1.01259324264013
710 1.01256060556133
712 1.01252813675333
714 1.01249583492199
716 1.01246369878634
718 1.01243172707847
720 1.01239991854331
722 1.01236827193849
724 1.01233678603419
726 1.01230545961297
728 1.01227429146962
730 1.01224328041099
732 1.01221242525587
734 1.01218172483482
736 1.01215117799004
738 1.0121207835752
740 1.01209054045534
742 1.01206044750669
744 1.01203050361654
746 1.01200070768313
748 1.01197105861549
750 1.01194155533332
752 1.01191219676687
754 1.01188298185677
756 1.01185390955397
758 1.01182497881957
760 1.01179618862468
762 1.01176753795036
764 1.01173902578747
766 1.01171065113653
768 1.01168241300764
770 1.01165431042034
772 1.01162634240353
774 1.01159850799532
776 1.01157080624296
778 1.01154323620269
780 1.01151579693967
782 1.01148848752786
784 1.01146130704993
786 1.01143425459713
788 1.01140732926922
790 1.01138053017435
792 1.01135385642897
794 1.01132730715775
796 1.01130088149345
798 1.01127457857687
800 1.01124839755672
802 1.01122233758954
804 1.01119639783962
806 1.01117057747891
808 1.01114487568693
810 1.01111929165067
812 1.01109382456452
814 1.0110684736302
816 1.01104323805665
818 1.01101811705995
820 1.01099310986327
822 1.01096821569675
824 1.01094343379746
826 1.01091876340929
828 1.01089420378291
830 1.01086975417564
832 1.01084541385143
834 1.01082118208077
836 1.01079705814061
838 1.01077304131428
840 1.01074913089144
842 1.01072532616803
844 1.01070162644612
846 1.01067803103394
848 1.01065453924576
850 1.01063115040183
852 1.01060786382831
854 1.01058467885723
856 1.01056159482642
858 1.01053861107941
860 1.01051572696542
862 1.01049294183927
864 1.01047025506133
866 1.01044766599746
868 1.01042517401893
870 1.0104027785024
872 1.01038047882985
874 1.01035827438849
876 1.01033616457076
878 1.01031414877423
880 1.01029222640157
882 1.01027039686048
884 1.01024865956365
886 1.01022701392872
888 1.01020545937818
890 1.01018399533939
892 1.01016262124445
894 1.01014133653023
896 1.01012014063825
898 1.01009903301468
900 1.01007801311029
902 1.01005708038035
904 1.01003623428466
906 1.01001547428744
908 1.00999479985733
910 1.00997421046732
912 1.00995370559469
914 1.00993328472101
916 1.00991294733207
918 1.00989269291784
920 1.00987252097243
922 1.00985243099403
924 1.00983242248491
926 1.00981249495134
928 1.00979264790357
930 1.00977288085577
932 1.00975319332604
934 1.00973358483629
936 1.00971405491228
938 1.00969460308355
940 1.00967522888336
942 1.00965593184869
944 1.00963671152019
946 1.00961756744213
948 1.0095984991624
950 1.00957950623244
952 1.00956058820719
954 1.00954174464513
956 1.00952297510816
958 1.00950427916161
960 1.00948565637423
962 1.00946710631808
964 1.00944862856859
966 1.00943022270446
968 1.00941188830765
970 1.00939362496335
972 1.00937543225996
974 1.00935730978904
976 1.00933925714529
978 1.00932127392652
980 1.0093033597336
982 1.00928551417047
984 1.00926773684409
986 1.0092500273644
988 1.0092323853443
990 1.00921481039963
992 1.00919730214915
994 1.00917986021447
996 1.00916248422007
998 1.00914517379327
1000 1.00912792856416
};
\addlegendentry{$\lambda=10^{-2}$}
\addplot [semithick, color1, opacity=0.4, forget plot]
table {%
2 1.01858712662286
4 1.07762580559593
6 1.07175968519887
8 1.07648218532771
10 1.08862270960756
12 1.09205665020948
14 1.09587862489303
16 1.11249868345052
18 1.10786994803701
20 1.10025364923276
22 1.0975741210833
24 1.09199320072728
26 1.10163063274628
28 1.10098696813241
30 1.10181924571241
32 1.10230744173302
34 1.10414956475535
36 1.10348871356728
38 1.1049517620935
40 1.10470684381774
42 1.10343452512928
44 1.10991535808367
46 1.10938464783905
48 1.10566455564621
50 1.10565245499954
52 1.10370533337716
54 1.10346529243417
56 1.10047622268963
58 1.09778183581595
60 1.09800075585028
62 1.09658822563703
64 1.09688919075044
66 1.09499816042312
68 1.09304850849021
70 1.0915058151697
72 1.0892452112192
74 1.0870614450152
76 1.08533457390924
78 1.08313020667899
80 1.08253324981528
82 1.08168217613395
84 1.0798175005677
86 1.07913800529211
88 1.07783779411177
90 1.07716911552132
92 1.0763009127634
94 1.07522445511482
96 1.07373099432814
98 1.07308992996705
100 1.07184955770401
102 1.07220166987371
104 1.07153489574197
106 1.07071086308059
108 1.06982542155905
110 1.06864085108876
112 1.06792648112708
114 1.06695972613534
116 1.06598855002453
118 1.06495650407286
120 1.06440871831958
122 1.06354296412632
124 1.06287171866904
126 1.0622937476031
128 1.06149068374967
130 1.06083004576375
132 1.06024729589551
134 1.06016100551554
136 1.05929917103141
138 1.05862452726737
140 1.05818163701537
142 1.05733363293489
144 1.05715482172769
146 1.0567245993947
148 1.05614488335858
150 1.05566458430498
152 1.05528436649195
154 1.05474730764192
156 1.05417097050973
158 1.05356093847546
160 1.05323825382876
162 1.05268941800471
164 1.05207252261079
166 1.0516156649438
168 1.05098766707546
170 1.05041128827496
172 1.0500813541505
174 1.04964865755717
176 1.04927590781864
178 1.0488911124561
180 1.04856209281119
182 1.04810943438531
184 1.04759363720466
186 1.04730340466392
188 1.04700478419067
190 1.04664185496799
192 1.0462309062708
194 1.04573321891467
196 1.04531501474479
198 1.04487262227213
200 1.0444867649711
202 1.04409691634133
204 1.04369404902774
206 1.04331476190254
208 1.042909592051
210 1.04267011082654
212 1.04231258614242
214 1.04194501177558
216 1.04152500710749
218 1.04121427408806
220 1.04083977858062
222 1.04055087028229
224 1.04023807942887
226 1.03994378990903
228 1.0395587566728
230 1.03917425530068
232 1.03880869180925
234 1.03846439372345
236 1.03817623193719
238 1.03783629095816
240 1.03755721489328
242 1.0372926839914
244 1.03702794420826
246 1.03675975887699
248 1.03648504368945
250 1.03623828105104
252 1.03597920086974
254 1.03580507191975
256 1.03551579745204
258 1.03528685178808
260 1.03502991559848
262 1.03484220733254
264 1.03463740893025
266 1.03437979715524
268 1.03416863487271
270 1.03394039955542
272 1.033742666796
274 1.03355494728989
276 1.03329942598415
278 1.03313411618161
280 1.03289292777542
282 1.03264574513939
284 1.03244439040178
286 1.032253891192
288 1.03208071046624
290 1.03192452098662
292 1.03175180656659
294 1.03149067750487
296 1.031387502475
298 1.0311970150448
300 1.03102915222155
302 1.03080105709102
304 1.03060459354291
306 1.03044436590803
308 1.03028246127246
310 1.0300510907149
312 1.02986956174143
314 1.02966268388721
316 1.0294555961848
318 1.02932285444038
320 1.02914603155921
322 1.0290079670387
324 1.02883337647283
326 1.02866506640626
328 1.0285232498681
330 1.02838039008648
332 1.0282430143826
334 1.02812123922202
336 1.02797985271553
338 1.02784988587765
340 1.02770335962083
342 1.02754631673429
344 1.02742189691841
346 1.02727015604508
348 1.02714925218342
350 1.02705550701888
352 1.02693865198723
354 1.02675926066166
356 1.0266476386083
358 1.0265343426012
360 1.02638455810014
362 1.02625190809007
364 1.02613885532219
366 1.02602366309417
368 1.02591467754252
370 1.0257691514634
372 1.02564613587577
374 1.02551368175093
376 1.02538879067509
378 1.0252904046474
380 1.02517416794529
382 1.02506471157025
384 1.02496035098445
386 1.02485520512481
388 1.02472839513714
390 1.0246069141838
392 1.02448463110824
394 1.02437528928293
396 1.02425713471745
398 1.02417496556891
400 1.02406101858256
402 1.02395275647738
404 1.02383225755201
406 1.02373311124188
408 1.02361343370478
410 1.0235131801422
412 1.02342413060233
414 1.0233437333655
416 1.02324435540377
418 1.02313094749906
420 1.02302086047618
422 1.02291954451285
424 1.02282689750198
426 1.02271891516919
428 1.02261767338666
430 1.02252885924903
432 1.02244653823326
434 1.02233623684406
436 1.02223628080568
438 1.02213457156236
440 1.02205746620113
442 1.02196145572362
444 1.02186971700867
446 1.02179053552826
448 1.02170564288822
450 1.0216225258768
452 1.02154022166585
454 1.02147326693243
456 1.02137722155369
458 1.02128140201927
460 1.02118661911421
462 1.02108596258959
464 1.02101194194945
466 1.02093845470396
468 1.0208485183355
470 1.0207785910054
472 1.02069521729775
474 1.02061237752858
476 1.02053690625447
478 1.02045590958449
480 1.02037965688098
482 1.02031542236255
484 1.02023466605974
486 1.02015799611811
488 1.02008332334621
490 1.01999368691918
492 1.019921549436
494 1.01984611445721
496 1.01978053253678
498 1.01971116004445
500 1.01963537028291
502 1.01956908871633
504 1.01950060076165
506 1.01943157787832
508 1.01935086411031
510 1.01927627273449
512 1.01920991921359
514 1.01913345854309
516 1.01907710828429
518 1.01901150842608
520 1.01895008842066
522 1.01889989395789
524 1.01882643987464
526 1.01875431891032
528 1.01868483480942
530 1.01860299417995
532 1.01853092235343
534 1.01847698970204
536 1.01841670627056
538 1.01835302069051
540 1.01829617698528
542 1.01823750861127
544 1.01816649517838
546 1.01809703844001
548 1.01803620825574
550 1.0179736832352
552 1.01790677347216
554 1.01784294777632
556 1.01779226197796
558 1.01773475020354
560 1.01767118809911
562 1.01761746962927
564 1.01756153197971
566 1.01750149976966
568 1.01743316429815
570 1.01737017634215
572 1.01731586040099
574 1.01726687871137
576 1.0172140205049
578 1.01716141315796
580 1.01710827457357
582 1.01705636509807
584 1.01699571200778
586 1.01694081841744
588 1.0168805812146
590 1.0168339430129
592 1.01677383935256
594 1.01672198916956
596 1.01666584197456
598 1.0166136603128
600 1.01654688431416
602 1.01649039963991
604 1.0164302175548
606 1.01637697549675
608 1.01632583564107
610 1.01628366646355
612 1.01621846467338
614 1.01616648168771
616 1.01611882500729
618 1.01607468825578
620 1.0160223980215
622 1.01597435407437
624 1.01592551317108
626 1.01587691854678
628 1.01582780345513
630 1.01578225087324
632 1.01573660217506
634 1.01568887387315
636 1.01564875434681
638 1.01560588902916
640 1.01555461684866
642 1.01551402504734
644 1.01545909309839
646 1.01541298658118
648 1.015362122544
650 1.0153255006416
652 1.0152811572649
654 1.01523907027053
656 1.01520160885734
658 1.01515446386906
660 1.01510814112584
662 1.01506006972983
664 1.01502186638572
666 1.01498092814498
668 1.01493894115594
670 1.01490338169265
672 1.01485662773915
674 1.01481547200414
676 1.01476644774349
678 1.01472847523412
680 1.01468860336329
682 1.01463772192461
684 1.01460216274409
686 1.01456139351577
688 1.01452398212031
690 1.01447786770761
692 1.01443119359669
694 1.01439580282046
696 1.01435817084803
698 1.01431993080883
700 1.01428614363467
702 1.01424895355771
704 1.01420931137945
706 1.01417837395868
708 1.01413697319996
710 1.01409281435963
712 1.01405518709513
714 1.01401704715135
716 1.01397748742214
718 1.01394260064007
720 1.01390313121019
722 1.0138655009939
724 1.01382077588398
726 1.01378317184864
728 1.01374825016222
730 1.01371700646904
732 1.01368523484242
734 1.01365460657611
736 1.01361413320077
738 1.01358112792915
740 1.01354860835025
742 1.01351105074669
744 1.01347320151359
746 1.01343930994762
748 1.01340338009237
750 1.01336778555608
752 1.01333741454529
754 1.01330894137698
756 1.01327620749247
758 1.01324580830873
760 1.01321490206695
762 1.0131790119426
764 1.01314716931831
766 1.01311286968103
768 1.01307871784846
770 1.01304649838346
772 1.01301643323179
774 1.01298612558261
776 1.01295531627556
778 1.01292056221995
780 1.01288644755945
782 1.01285398715852
784 1.01282514706982
786 1.01279535178548
788 1.01276088047522
790 1.01272742680942
792 1.01269758529461
794 1.01266317523034
796 1.01263015954969
798 1.01260190522946
800 1.01257037233646
802 1.01254282092769
804 1.01251025991025
806 1.01248116562505
808 1.01245321331312
810 1.01242551086169
812 1.01239215587572
814 1.01236436061994
816 1.0123369897649
818 1.0123118644136
820 1.01228097442602
822 1.01224988715989
824 1.0122195722058
826 1.0121895243209
828 1.01216215631077
830 1.01212967113296
832 1.01210283957304
834 1.01206959494626
836 1.01204476069384
838 1.01201976826229
840 1.01199369775771
842 1.0119657845669
844 1.01194057719982
846 1.01191426773951
848 1.01188868167329
850 1.01185943181184
852 1.01183633104608
854 1.01181025819994
856 1.01178560645109
858 1.01176048347795
860 1.01172859591651
862 1.01170344546117
864 1.01167744299621
866 1.01165544476452
868 1.01163015757
870 1.01160510966698
872 1.01158190361034
874 1.01155743744836
876 1.011534538261
878 1.01151034522292
880 1.01148569780926
882 1.01146230991577
884 1.0114398240212
886 1.01141456177037
888 1.01139344885067
890 1.01136465407162
892 1.01134150235848
894 1.01130956865868
896 1.01128677247086
898 1.01126087229527
900 1.01123501300197
902 1.01121336959464
904 1.01119070378451
906 1.01116694948042
908 1.01113883992899
910 1.01111482814143
912 1.01108983622195
914 1.01106626547432
916 1.01104395130629
918 1.01102218225181
920 1.01099931402931
922 1.01097951641102
924 1.01095799800517
926 1.01093485434359
928 1.01091103839562
930 1.01088966227603
932 1.01086122176118
934 1.01083855269466
936 1.01081819716329
938 1.01079791656498
940 1.01077797329248
942 1.01075870623541
944 1.01073895689515
946 1.01071922606996
948 1.01069703892691
950 1.01067638307178
952 1.01065577060019
954 1.01063663469223
956 1.01061686594083
958 1.01059709396655
960 1.01057815556261
962 1.01055809187209
964 1.01053843394582
966 1.0105183301516
968 1.01049215126063
970 1.01047178471189
972 1.01045046557865
974 1.01042765655728
976 1.01040821218363
978 1.01038682374578
980 1.01036670130392
982 1.0103440566432
984 1.01032324861414
986 1.01030179864643
988 1.01028225445054
990 1.01026313295162
992 1.01024221458131
994 1.01022291092972
996 1.01020345352486
998 1.01018450343043
1000 1.01016505669925
};
\addplot [semithick, red!60!black, opacity=0.8, mark=*, mark size=0.75, mark options={solid}, only marks, forget plot]
table {%
2 1.01858712662286
4 1.07762580559593
6 1.07175968519887
8 1.07648218532771
10 1.08862270960756
12 1.09205665020948
14 1.09587862489303
16 1.11249868345052
18 1.10786994803701
20 1.10025364923276
22 1.0975741210833
24 1.09199320072728
26 1.10163063274628
28 1.10098696813241
30 1.10181924571241
32 1.10230744173302
34 1.10414956475535
36 1.10348871356728
38 1.1049517620935
40 1.10470684381774
42 1.10343452512928
44 1.10991535808367
46 1.10938464783905
48 1.10566455564621
50 1.10565245499954
52 1.10370533337716
54 1.10346529243417
56 1.10047622268963
58 1.09778183581595
60 1.09800075585028
62 1.09658822563703
64 1.09688919075044
66 1.09499816042312
68 1.09304850849021
70 1.0915058151697
72 1.0892452112192
74 1.0870614450152
76 1.08533457390924
78 1.08313020667899
80 1.08253324981528
82 1.08168217613395
84 1.0798175005677
86 1.07913800529211
88 1.07783779411177
90 1.07716911552132
92 1.0763009127634
94 1.07522445511482
96 1.07373099432814
98 1.07308992996705
100 1.07184955770401
102 1.07220166987371
104 1.07153489574197
106 1.07071086308059
108 1.06982542155905
110 1.06864085108876
112 1.06792648112708
114 1.06695972613534
116 1.06598855002453
118 1.06495650407286
120 1.06440871831958
122 1.06354296412632
124 1.06287171866904
126 1.0622937476031
128 1.06149068374967
130 1.06083004576375
132 1.06024729589551
134 1.06016100551554
136 1.05929917103141
138 1.05862452726737
140 1.05818163701537
142 1.05733363293489
144 1.05715482172769
146 1.0567245993947
148 1.05614488335858
150 1.05566458430498
152 1.05528436649195
154 1.05474730764192
156 1.05417097050973
158 1.05356093847546
160 1.05323825382876
162 1.05268941800471
164 1.05207252261079
166 1.0516156649438
168 1.05098766707546
170 1.05041128827496
172 1.0500813541505
174 1.04964865755717
176 1.04927590781864
178 1.0488911124561
180 1.04856209281119
182 1.04810943438531
184 1.04759363720466
186 1.04730340466392
188 1.04700478419067
190 1.04664185496799
192 1.0462309062708
194 1.04573321891467
196 1.04531501474479
198 1.04487262227213
200 1.0444867649711
202 1.04409691634133
204 1.04369404902774
206 1.04331476190254
208 1.042909592051
210 1.04267011082654
212 1.04231258614242
214 1.04194501177558
216 1.04152500710749
218 1.04121427408806
220 1.04083977858062
222 1.04055087028229
224 1.04023807942887
226 1.03994378990903
228 1.0395587566728
230 1.03917425530068
232 1.03880869180925
234 1.03846439372345
236 1.03817623193719
238 1.03783629095816
240 1.03755721489328
242 1.0372926839914
244 1.03702794420826
246 1.03675975887699
248 1.03648504368945
250 1.03623828105104
252 1.03597920086974
254 1.03580507191975
256 1.03551579745204
258 1.03528685178808
260 1.03502991559848
262 1.03484220733254
264 1.03463740893025
266 1.03437979715524
268 1.03416863487271
270 1.03394039955542
272 1.033742666796
274 1.03355494728989
276 1.03329942598415
278 1.03313411618161
280 1.03289292777542
282 1.03264574513939
284 1.03244439040178
286 1.032253891192
288 1.03208071046624
290 1.03192452098662
292 1.03175180656659
294 1.03149067750487
296 1.031387502475
298 1.0311970150448
300 1.03102915222155
302 1.03080105709102
304 1.03060459354291
306 1.03044436590803
308 1.03028246127246
310 1.0300510907149
312 1.02986956174143
314 1.02966268388721
316 1.0294555961848
318 1.02932285444038
320 1.02914603155921
322 1.0290079670387
324 1.02883337647283
326 1.02866506640626
328 1.0285232498681
330 1.02838039008648
332 1.0282430143826
334 1.02812123922202
336 1.02797985271553
338 1.02784988587765
340 1.02770335962083
342 1.02754631673429
344 1.02742189691841
346 1.02727015604508
348 1.02714925218342
350 1.02705550701888
352 1.02693865198723
354 1.02675926066166
356 1.0266476386083
358 1.0265343426012
360 1.02638455810014
362 1.02625190809007
364 1.02613885532219
366 1.02602366309417
368 1.02591467754252
370 1.0257691514634
372 1.02564613587577
374 1.02551368175093
376 1.02538879067509
378 1.0252904046474
380 1.02517416794529
382 1.02506471157025
384 1.02496035098445
386 1.02485520512481
388 1.02472839513714
390 1.0246069141838
392 1.02448463110824
394 1.02437528928293
396 1.02425713471745
398 1.02417496556891
400 1.02406101858256
402 1.02395275647738
404 1.02383225755201
406 1.02373311124188
408 1.02361343370478
410 1.0235131801422
412 1.02342413060233
414 1.0233437333655
416 1.02324435540377
418 1.02313094749906
420 1.02302086047618
422 1.02291954451285
424 1.02282689750198
426 1.02271891516919
428 1.02261767338666
430 1.02252885924903
432 1.02244653823326
434 1.02233623684406
436 1.02223628080568
438 1.02213457156236
440 1.02205746620113
442 1.02196145572362
444 1.02186971700867
446 1.02179053552826
448 1.02170564288822
450 1.0216225258768
452 1.02154022166585
454 1.02147326693243
456 1.02137722155369
458 1.02128140201927
460 1.02118661911421
462 1.02108596258959
464 1.02101194194945
466 1.02093845470396
468 1.0208485183355
470 1.0207785910054
472 1.02069521729775
474 1.02061237752858
476 1.02053690625447
478 1.02045590958449
480 1.02037965688098
482 1.02031542236255
484 1.02023466605974
486 1.02015799611811
488 1.02008332334621
490 1.01999368691918
492 1.019921549436
494 1.01984611445721
496 1.01978053253678
498 1.01971116004445
500 1.01963537028291
502 1.01956908871633
504 1.01950060076165
506 1.01943157787832
508 1.01935086411031
510 1.01927627273449
512 1.01920991921359
514 1.01913345854309
516 1.01907710828429
518 1.01901150842608
520 1.01895008842066
522 1.01889989395789
524 1.01882643987464
526 1.01875431891032
528 1.01868483480942
530 1.01860299417995
532 1.01853092235343
534 1.01847698970204
536 1.01841670627056
538 1.01835302069051
540 1.01829617698528
542 1.01823750861127
544 1.01816649517838
546 1.01809703844001
548 1.01803620825574
550 1.0179736832352
552 1.01790677347216
554 1.01784294777632
556 1.01779226197796
558 1.01773475020354
560 1.01767118809911
562 1.01761746962927
564 1.01756153197971
566 1.01750149976966
568 1.01743316429815
570 1.01737017634215
572 1.01731586040099
574 1.01726687871137
576 1.0172140205049
578 1.01716141315796
580 1.01710827457357
582 1.01705636509807
584 1.01699571200778
586 1.01694081841744
588 1.0168805812146
590 1.0168339430129
592 1.01677383935256
594 1.01672198916956
596 1.01666584197456
598 1.0166136603128
600 1.01654688431416
602 1.01649039963991
604 1.0164302175548
606 1.01637697549675
608 1.01632583564107
610 1.01628366646355
612 1.01621846467338
614 1.01616648168771
616 1.01611882500729
618 1.01607468825578
620 1.0160223980215
622 1.01597435407437
624 1.01592551317108
626 1.01587691854678
628 1.01582780345513
630 1.01578225087324
632 1.01573660217506
634 1.01568887387315
636 1.01564875434681
638 1.01560588902916
640 1.01555461684866
642 1.01551402504734
644 1.01545909309839
646 1.01541298658118
648 1.015362122544
650 1.0153255006416
652 1.0152811572649
654 1.01523907027053
656 1.01520160885734
658 1.01515446386906
660 1.01510814112584
662 1.01506006972983
664 1.01502186638572
666 1.01498092814498
668 1.01493894115594
670 1.01490338169265
672 1.01485662773915
674 1.01481547200414
676 1.01476644774349
678 1.01472847523412
680 1.01468860336329
682 1.01463772192461
684 1.01460216274409
686 1.01456139351577
688 1.01452398212031
690 1.01447786770761
692 1.01443119359669
694 1.01439580282046
696 1.01435817084803
698 1.01431993080883
700 1.01428614363467
702 1.01424895355771
704 1.01420931137945
706 1.01417837395868
708 1.01413697319996
710 1.01409281435963
712 1.01405518709513
714 1.01401704715135
716 1.01397748742214
718 1.01394260064007
720 1.01390313121019
722 1.0138655009939
724 1.01382077588398
726 1.01378317184864
728 1.01374825016222
730 1.01371700646904
732 1.01368523484242
734 1.01365460657611
736 1.01361413320077
738 1.01358112792915
740 1.01354860835025
742 1.01351105074669
744 1.01347320151359
746 1.01343930994762
748 1.01340338009237
750 1.01336778555608
752 1.01333741454529
754 1.01330894137698
756 1.01327620749247
758 1.01324580830873
760 1.01321490206695
762 1.0131790119426
764 1.01314716931831
766 1.01311286968103
768 1.01307871784846
770 1.01304649838346
772 1.01301643323179
774 1.01298612558261
776 1.01295531627556
778 1.01292056221995
780 1.01288644755945
782 1.01285398715852
784 1.01282514706982
786 1.01279535178548
788 1.01276088047522
790 1.01272742680942
792 1.01269758529461
794 1.01266317523034
796 1.01263015954969
798 1.01260190522946
800 1.01257037233646
802 1.01254282092769
804 1.01251025991025
806 1.01248116562505
808 1.01245321331312
810 1.01242551086169
812 1.01239215587572
814 1.01236436061994
816 1.0123369897649
818 1.0123118644136
820 1.01228097442602
822 1.01224988715989
824 1.0122195722058
826 1.0121895243209
828 1.01216215631077
830 1.01212967113296
832 1.01210283957304
834 1.01206959494626
836 1.01204476069384
838 1.01201976826229
840 1.01199369775771
842 1.0119657845669
844 1.01194057719982
846 1.01191426773951
848 1.01188868167329
850 1.01185943181184
852 1.01183633104608
854 1.01181025819994
856 1.01178560645109
858 1.01176048347795
860 1.01172859591651
862 1.01170344546117
864 1.01167744299621
866 1.01165544476452
868 1.01163015757
870 1.01160510966698
872 1.01158190361034
874 1.01155743744836
876 1.011534538261
878 1.01151034522292
880 1.01148569780926
882 1.01146230991577
884 1.0114398240212
886 1.01141456177037
888 1.01139344885067
890 1.01136465407162
892 1.01134150235848
894 1.01130956865868
896 1.01128677247086
898 1.01126087229527
900 1.01123501300197
902 1.01121336959464
904 1.01119070378451
906 1.01116694948042
908 1.01113883992899
910 1.01111482814143
912 1.01108983622195
914 1.01106626547432
916 1.01104395130629
918 1.01102218225181
920 1.01099931402931
922 1.01097951641102
924 1.01095799800517
926 1.01093485434359
928 1.01091103839562
930 1.01088966227603
932 1.01086122176118
934 1.01083855269466
936 1.01081819716329
938 1.01079791656498
940 1.01077797329248
942 1.01075870623541
944 1.01073895689515
946 1.01071922606996
948 1.01069703892691
950 1.01067638307178
952 1.01065577060019
954 1.01063663469223
956 1.01061686594083
958 1.01059709396655
960 1.01057815556261
962 1.01055809187209
964 1.01053843394582
966 1.0105183301516
968 1.01049215126063
970 1.01047178471189
972 1.01045046557865
974 1.01042765655728
976 1.01040821218363
978 1.01038682374578
980 1.01036670130392
982 1.0103440566432
984 1.01032324861414
986 1.01030179864643
988 1.01028225445054
990 1.01026313295162
992 1.01024221458131
994 1.01022291092972
996 1.01020345352486
998 1.01018450343043
1000 1.01016505669925
};
\addplot [semithick, teal!40!black]
table {%
22 1.00933809412912
24 1.00891556189994
26 1.00852326179015
28 1.00815945890472
30 1.00782208114333
32 1.00750897976561
34 1.0072180652162
36 1.00694737381316
38 1.00669509607812
40 1.00645958400251
42 1.0062393470648
44 1.00603304259115
46 1.00583946363647
48 1.00565752616581
50 1.0054862565049
52 1.00532477955621
54 1.00517230800422
56 1.00502813257789
58 1.00489161335283
60 1.00476217203068
62 1.00463928511274
64 1.00452247787816
66 1.00441131907809
68 1.00430541626225
70 1.00420441166174
72 1.00410797855934
74 1.00401581808665
76 1.00392765639436
78 1.00384324214882
80 1.00376234431412
82 1.00368475018378
84 1.00361026363155
86 1.00353870355386
88 1.0034699024811
90 1.00340370533702
92 1.00333996832874
94 1.00327855795202
96 1.00321935009822
98 1.00316222925138
100 1.00310708776514
102 1.00305382521056
104 1.00300234778691
106 1.00295256778866
108 1.00290440312255
110 1.00285777686934
112 1.0028126168857
114 1.00276885544188
116 1.00272642889168
118 1.00268527737129
120 1.00264534452423
122 1.00260657724978
124 1.00256892547255
126 1.00253234193131
128 1.00249678198506
130 1.00246220343491
132 1.00242856636011
134 1.00239583296713
136 1.00236396745048
138 1.00233293586427
140 1.00230270600353
142 1.00227324729448
144 1.00224453069298
146 1.00221652859039
148 1.0021892147263
150 1.00216256410753
152 1.00213655293285
154 1.00211115852302
156 1.00208635925562
158 1.00206213450446
160 1.00203846458297
162 1.00201533069149
164 1.00199271486803
166 1.00197059994222
168 1.00194896949233
170 1.00192780780501
172 1.00190709983759
174 1.00188683118274
176 1.00186698803543
178 1.00184755716177
180 1.00182852586992
182 1.00180988198261
184 1.00179161381145
186 1.00177371013263
188 1.00175616016417
190 1.00173895354437
192 1.00172208031163
194 1.00170553088533
196 1.00168929604783
198 1.00167336692747
200 1.00165773498252
202 1.001642391986
204 1.00162733001137
206 1.00161254141891
208 1.00159801884296
210 1.00158375517966
212 1.00156974357555
214 1.00155597741655
216 1.00154245031769
218 1.00152915611324
220 1.00151608884742
222 1.00150324276554
224 1.0014906123056
226 1.00147819209031
228 1.00146597691949
230 1.00145396176283
232 1.00144214175304
234 1.00143051217931
236 1.00141906848106
238 1.00140780624202
240 1.00139672118458
242 1.00138580916438
244 1.00137506616516
246 1.00136448829389
248 1.00135407177606
250 1.0013438129512
252 1.00133370826864
254 1.00132375428338
256 1.00131394765226
258 1.00130428513016
260 1.00129476356648
262 1.00128537990171
264 1.00127613116416
266 1.00126701446686
268 1.00125802700453
270 1.00124916605073
272 1.00124042895513
274 1.00123181314084
276 1.00122331610191
278 1.00121493540089
280 1.00120666866655
282 1.00119851359157
284 1.0011904679305
286 1.0011825294976
288 1.00117469616496
290 1.00116696586055
292 1.0011593365664
294 1.00115180631688
296 1.00114437319698
298 1.00113703534073
300 1.00112979092959
302 1.00112263819101
304 1.00111557539695
306 1.00110860086249
308 1.00110171294453
310 1.00109491004046
312 1.00108819058695
314 1.00108155305874
316 1.00107499596748
318 1.00106851786066
320 1.0010621173205
322 1.00105579296292
324 1.00104954343656
326 1.00104336742184
328 1.00103726362997
330 1.00103123080211
332 1.00102526770851
334 1.00101937314763
336 1.00101354594536
338 1.00100778495427
340 1.00100208905281
342 1.0009964571446
344 1.00099088815776
346 1.00098538104417
348 1.00097993477888
350 1.00097454835942
352 1.00096922080522
354 1.000963951157
356 1.00095873847622
358 1.00095358184447
360 1.000948480363
362 1.00094343315215
364 1.00093843935086
366 1.00093349811618
368 1.0009286086228
370 1.0009237700626
372 1.00091898164417
374 1.00091424259244
376 1.00090955214818
378 1.00090490956769
380 1.00090031412233
382 1.00089576509817
384 1.00089126179563
386 1.0008868035291
388 1.00088238962662
390 1.00087801942952
392 1.00087369229209
394 1.00086940758128
396 1.00086516467639
398 1.00086096296876
400 1.00085680186147
402 1.00085268076909
404 1.00084859911739
406 1.00084455634306
408 1.00084055189347
410 1.0008365852264
412 1.00083265580981
414 1.00082876312162
416 1.00082490664942
418 1.00082108589032
420 1.00081730035068
422 1.0008135495459
424 1.00080983300026
426 1.00080615024665
428 1.00080250082642
430 1.00079888428921
432 1.00079530019268
434 1.00079174810244
436 1.00078822759178
438 1.00078473824156
440 1.00078127964002
442 1.00077785138261
444 1.00077445307185
446 1.00077108431717
448 1.00076774473476
450 1.00076443394744
452 1.00076115158447
454 1.00075789728147
456 1.00075467068026
458 1.00075147142872
460 1.00074829918067
462 1.00074515359575
464 1.0007420343393
466 1.00073894108222
468 1.00073587350088
470 1.00073283127701
472 1.00072981409756
474 1.00072682165461
476 1.00072385364529
478 1.00072090977161
480 1.00071798974045
482 1.00071509326338
484 1.00071222005663
486 1.00070936984096
488 1.00070654234156
490 1.00070373728802
492 1.00070095441416
494 1.00069819345803
496 1.00069545416176
498 1.00069273627152
500 1.00069003953743
502 1.00068736371349
504 1.00068470855748
506 1.00068207383091
508 1.00067945929897
510 1.00067686473041
512 1.00067428989749
514 1.00067173457594
516 1.00066919854486
518 1.00066668158669
520 1.0006641834871
522 1.00066170403498
524 1.00065924302236
526 1.00065680024434
528 1.00065437549904
530 1.00065196858757
532 1.00064957931392
534 1.00064720748498
536 1.00064485291043
538 1.00064251540269
540 1.00064019477692
542 1.00063789085091
544 1.0006356034451
546 1.00063333238246
548 1.00063107748848
550 1.00062883859116
552 1.00062661552089
554 1.00062440811047
556 1.00062221619504
558 1.00062003961206
560 1.00061787820124
562 1.00061573180451
564 1.00061360026601
566 1.000611483432
568 1.00060938115089
570 1.00060729327313
572 1.00060521965124
574 1.00060316013972
576 1.00060111459508
578 1.00059908287572
580 1.00059706484199
582 1.00059506035609
584 1.00059306928208
586 1.00059109148581
588 1.00058912683494
590 1.00058717519886
592 1.00058523644869
594 1.00058331045726
596 1.00058139709905
598 1.00057949625019
600 1.00057760778842
602 1.00057573159306
604 1.00057386754501
606 1.00057201552671
608 1.00057017542207
610 1.00056834711655
612 1.00056653049702
614 1.00056472545182
616 1.00056293187071
618 1.00056114964482
620 1.00055937866668
622 1.00055761883016
624 1.00055587003047
626 1.00055413216411
628 1.00055240512889
630 1.00055068882389
632 1.00054898314942
634 1.00054728800703
636 1.00054560329949
638 1.00054392893077
640 1.00054226480598
642 1.00054061083142
644 1.00053896691452
646 1.00053733296383
648 1.000535708889
650 1.00053409460078
652 1.00053249001099
654 1.0005308950325
656 1.00052930957921
658 1.00052773356608
660 1.00052616690905
662 1.00052460952505
664 1.00052306133202
666 1.00052152224884
668 1.00051999219535
670 1.00051847109233
672 1.00051695886147
674 1.0005154554254
676 1.00051396070762
678 1.00051247463252
680 1.00051099712537
682 1.00050952811229
684 1.00050806752026
686 1.00050661527708
688 1.00050517131137
690 1.00050373555258
692 1.00050230793095
694 1.0005008883775
696 1.00049947682404
698 1.00049807320314
700 1.00049667744813
702 1.00049528949307
704 1.00049390927277
706 1.00049253672277
708 1.00049117177931
710 1.00048981437934
712 1.00048846446051
714 1.00048712196113
716 1.00048578682022
718 1.00048445897746
720 1.00048313837316
722 1.00048182494832
724 1.00048051864454
726 1.00047921940408
728 1.00047792716981
730 1.00047664188521
732 1.00047536349438
734 1.00047409194201
736 1.00047282717339
738 1.00047156913436
740 1.00047031777138
742 1.00046907303144
744 1.00046783486211
746 1.00046660321151
748 1.00046537802829
750 1.00046415926165
752 1.00046294686132
754 1.00046174077756
756 1.00046054096113
758 1.00045934736331
760 1.00045815993589
762 1.00045697863115
764 1.00045580340185
766 1.00045463420126
768 1.00045347098311
770 1.0004523137016
772 1.0004511623114
774 1.00045001676765
776 1.00044887702593
778 1.00044774304229
780 1.00044661477319
782 1.00044549217556
784 1.00044437520674
786 1.00044326382451
788 1.00044215798706
790 1.000441057653
792 1.00043996278136
794 1.00043887333157
796 1.00043778926345
798 1.00043671053723
800 1.00043563711353
802 1.00043456895334
804 1.00043350601806
806 1.00043244826943
808 1.0004313956696
810 1.00043034818107
812 1.0004293057667
814 1.0004282683897
816 1.00042723601366
818 1.00042620860251
820 1.00042518612052
822 1.00042416853229
824 1.0004231558028
826 1.00042214789732
828 1.00042114478146
830 1.00042014642118
832 1.00041915278274
834 1.00041816383272
836 1.00041717953802
838 1.00041619986584
840 1.0004152247837
842 1.00041425425943
844 1.00041328826114
846 1.00041232675725
848 1.00041136971646
850 1.00041041710778
852 1.00040946890049
854 1.00040852506416
856 1.00040758556864
858 1.00040665038405
860 1.00040571948079
862 1.00040479282954
864 1.00040387040122
866 1.00040295216704
868 1.00040203809846
870 1.0004011281672
872 1.00040022234524
874 1.0003993206048
876 1.00039842291836
878 1.00039752925864
880 1.00039663959862
882 1.00039575391151
884 1.00039487217075
886 1.00039399435002
888 1.00039312042325
890 1.00039225036459
892 1.00039138414841
894 1.00039052174932
896 1.00038966314214
898 1.00038880830192
900 1.00038795720393
902 1.00038710982364
904 1.00038626613676
906 1.00038542611918
908 1.00038458974704
910 1.00038375699664
912 1.00038292784452
914 1.0003821022674
916 1.00038128024222
918 1.00038046174611
920 1.00037964675638
922 1.00037883525056
924 1.00037802720636
926 1.00037722260167
928 1.00037642141458
930 1.00037562362337
932 1.00037482920649
934 1.00037403814259
936 1.00037325041047
938 1.00037246598913
940 1.00037168485775
942 1.00037090699568
944 1.00037013238243
946 1.0003693609977
948 1.00036859282133
950 1.00036782783337
952 1.000367066014
954 1.00036630734357
956 1.00036555180261
958 1.00036479937178
960 1.00036405003194
962 1.00036330376407
964 1.00036256054931
966 1.00036182036899
968 1.00036108320453
970 1.00036034903757
972 1.00035961784984
974 1.00035888962326
976 1.00035816433987
978 1.00035744198187
980 1.00035672253159
982 1.00035600597152
984 1.00035529228427
986 1.00035458145261
988 1.00035387345942
990 1.00035316828775
992 1.00035246592076
994 1.00035176634175
996 1.00035106953415
998 1.00035037548154
1000 1.0003496841676
};
\addlegendentry{$\lambda=10^{-1}$}
\addplot [semithick, teal!40!black, opacity=0.4, forget plot]
table {%
2 1.01342919898502
4 1.04541377057939
6 1.033893946222
8 1.0326979692157
10 1.0340339823249
12 1.0308843605229
14 1.02961427572459
16 1.02976976114347
18 1.02611301206754
20 1.02181373997323
22 1.01984558135484
24 1.01761752792037
26 1.01746559529034
28 1.01718226927091
30 1.01696948086723
32 1.01642798190477
34 1.01599884080863
36 1.01525049706719
38 1.01494828124082
40 1.01460750728556
42 1.01403251287851
44 1.01415355832447
46 1.01388046986997
48 1.01307166151584
50 1.01274853601655
52 1.01231572537067
54 1.01213988042852
56 1.01161978465679
58 1.01113753387042
60 1.0109878983743
62 1.01070935972259
64 1.01057394613259
66 1.01023436886912
68 1.0099380632562
70 1.00960007413996
72 1.00922059695239
74 1.00885323758479
76 1.00857718615702
78 1.00823015857322
80 1.00809467060203
82 1.00795905828354
84 1.00769005294897
86 1.00759014570086
88 1.00744896810438
90 1.00734994204436
92 1.00722303732704
94 1.00709239383652
96 1.00688006144322
98 1.00679489010197
100 1.00664541338559
102 1.00660486988851
104 1.00651837363883
106 1.0064141006397
108 1.00631388745168
110 1.00617990129173
112 1.00609769451513
114 1.00599343718103
116 1.00586190848236
118 1.0057496555759
120 1.00569108878347
122 1.0055989561229
124 1.00552750084413
126 1.00546606812545
128 1.00538326607317
130 1.00532213460397
132 1.00525622886559
134 1.00524591568184
136 1.00514402770774
138 1.0050685692912
140 1.00502329715464
142 1.00491496043375
144 1.00490524502879
146 1.00485755082477
148 1.00480613994038
150 1.00475636435431
152 1.00471976753396
154 1.00467732735716
156 1.00462382524661
158 1.00456455621998
160 1.00453104991497
162 1.00447335793551
164 1.00440197511771
166 1.00436164031385
168 1.00428696866132
170 1.00422365507129
172 1.00418362323609
174 1.00414388632511
176 1.00410912618923
178 1.00407597897386
180 1.00404831602357
182 1.00400436282699
184 1.00394809192594
186 1.00391660203616
188 1.00389683312727
190 1.0038641989797
192 1.00382123402323
194 1.00377075059405
196 1.00373042206859
198 1.0036812218562
200 1.00364664197562
202 1.00361155846275
204 1.00357071942986
206 1.00353354301225
208 1.0034912517807
210 1.00347754883787
212 1.00344549005114
214 1.0034121416388
216 1.00336914284522
218 1.00334518197909
220 1.00331333726132
222 1.0032894924549
224 1.00325628782371
226 1.00323482590732
228 1.00319540742131
230 1.00315921910164
232 1.00312025080984
234 1.00308480250267
236 1.00306160523829
238 1.00302520764811
240 1.00299727866486
242 1.00297564422619
244 1.00294889661412
246 1.00292421626697
248 1.00289947064177
250 1.0028809134107
252 1.00285329993473
254 1.00284010319956
256 1.00281199237839
258 1.00279362541619
260 1.00277275871917
262 1.00275896574315
264 1.00274096376493
266 1.0027146632659
268 1.00269753065241
270 1.00267629916882
272 1.00266314724443
274 1.00264646662135
276 1.0026197989129
278 1.00260845191736
280 1.00258647201511
282 1.00256272613361
284 1.00254337608947
286 1.00252773190507
288 1.00251482169464
290 1.00250063105635
292 1.00248675327827
294 1.00246019517994
296 1.00245183844281
298 1.00243592047821
300 1.00242423540441
302 1.00240315119674
304 1.00238588097178
306 1.00237342697039
308 1.00236192802113
310 1.00233882767393
312 1.00232310512289
314 1.00230447663774
316 1.0022824912996
318 1.00227153197821
320 1.00225514656044
322 1.00224443631673
324 1.00222810938084
326 1.00221376434656
328 1.00220334372516
330 1.00219026539581
332 1.00217799490739
334 1.00216740556517
336 1.00215687324671
338 1.00214680743141
340 1.00213422201652
342 1.00212099477256
344 1.00211071501224
346 1.00209733723246
348 1.00209055009677
350 1.00208542521237
352 1.00207750636558
354 1.00205921992273
356 1.00205011516881
358 1.00204201930049
360 1.00202669792866
362 1.00201571527335
364 1.00200781732599
366 1.00200033246126
368 1.00199454902311
370 1.00198092813952
372 1.001972402851
374 1.00196127124783
376 1.00195118095323
378 1.00194448021061
380 1.0019351857287
382 1.00192526360924
384 1.0019195083949
386 1.00191299537004
388 1.00190234061702
390 1.00189204561941
392 1.0018802429976
394 1.00187178018195
396 1.00186209345313
398 1.00185728881741
400 1.00184729484778
402 1.00183796464729
404 1.00182764123866
406 1.00182113038675
408 1.0018107971477
410 1.00180311707387
412 1.00179717427281
414 1.00179435643993
416 1.00178648990343
418 1.00177683903234
420 1.00176600716165
422 1.0017575534706
424 1.00174951827695
426 1.00173996804377
428 1.00173156581214
430 1.00172400650378
432 1.0017189398191
434 1.0017082814254
436 1.00169835001831
438 1.00168913882439
440 1.00168479151502
442 1.00167815515249
444 1.00167071613557
446 1.00166539469795
448 1.00165945150493
450 1.00165271379572
452 1.00164655611151
454 1.0016427737217
456 1.00163448835064
458 1.00162607715461
460 1.00161755586187
462 1.00160842909947
464 1.0016023338339
466 1.00159732858067
468 1.00158914899062
470 1.00158541729047
472 1.00157827479534
474 1.001571094807
476 1.00156448852233
478 1.00155790830244
480 1.00155169081214
482 1.00154797117709
484 1.00154131531756
486 1.00153459240473
488 1.00152849229336
490 1.00152045954214
492 1.00151513144931
494 1.00150807096522
496 1.00150387126461
498 1.00149765996479
500 1.00149174711638
502 1.00148734335973
504 1.00148175166545
506 1.00147625767985
508 1.00146902069559
510 1.00146262707436
512 1.0014573684775
514 1.00145033733814
516 1.0014471601632
518 1.00144360103146
520 1.00143952534128
522 1.00143657925452
524 1.0014303201315
526 1.00142388143295
528 1.00141821780141
530 1.00141112417897
532 1.00140534232084
534 1.00140261454128
536 1.0013980218044
538 1.00139249874176
540 1.00138873386589
542 1.00138506916522
544 1.00137862085259
546 1.00137222889121
548 1.00136741712217
550 1.00136114146342
552 1.00135506643941
554 1.00134997600092
556 1.00134711456959
558 1.00134227498936
560 1.00133588247348
562 1.00133203228628
564 1.0013272876286
566 1.00132156136255
568 1.0013152090158
570 1.00130969297613
572 1.00130533027226
574 1.00130126139719
576 1.00129733734003
578 1.00129281804216
580 1.00128849251453
582 1.00128450208647
584 1.00127915593125
586 1.00127434025634
588 1.00126943932948
590 1.001266787004
592 1.00126051286557
594 1.00125691008567
596 1.00125167635012
598 1.00124745005329
600 1.00124104928589
602 1.00123609111125
604 1.00123080416697
606 1.00122640481761
608 1.00122175277723
610 1.00121875426195
612 1.00121261790274
614 1.00120760268033
616 1.00120382694146
618 1.00120084401945
620 1.00119654489795
622 1.00119234569014
624 1.00118840559263
626 1.00118557879404
628 1.00118191122916
630 1.00117929040868
632 1.00117635193733
634 1.00117253958403
636 1.00116967865578
638 1.00116676406481
640 1.00116176578039
642 1.00115893164678
644 1.00115419685092
646 1.00115044575575
648 1.00114593623594
650 1.00114420387778
652 1.00114041229091
654 1.00113759185231
656 1.00113561286709
658 1.00113119437439
660 1.00112729685297
662 1.00112261683947
664 1.00111976465939
666 1.00111626210378
668 1.00111312731629
670 1.00111092216588
672 1.00110688194896
674 1.00110400636916
676 1.00109929211622
678 1.00109665128781
680 1.00109366577943
682 1.00108861456734
684 1.00108638057492
686 1.00108305615825
688 1.00108031603402
690 1.00107573405428
692 1.0010712703897
694 1.00106906783355
696 1.00106601816018
698 1.00106289829972
700 1.00106010858512
702 1.00105744977205
704 1.00105496380997
706 1.00105323112044
708 1.0010500093881
710 1.00104604536009
712 1.00104323618186
714 1.00104036388889
716 1.00103685995216
718 1.00103463324207
720 1.00103165191984
722 1.00102829034842
724 1.00102436526066
726 1.00102157183752
728 1.00101856004782
730 1.00101746652116
732 1.00101575485796
734 1.00101373959895
736 1.00100993216213
738 1.00100733871953
740 1.00100483829273
742 1.00100141407259
744 1.00099802064654
746 1.00099513513439
748 1.00099206118411
750 1.00098933461481
752 1.00098830797917
754 1.00098664724705
756 1.00098407554246
758 1.00098231242571
760 1.00098046389571
762 1.0009773922419
764 1.0009747834713
766 1.00097246716685
768 1.00096956015281
770 1.00096687180747
772 1.00096439714532
774 1.00096180565837
776 1.00095930281717
778 1.00095623747201
780 1.0009534738211
782 1.00095056395025
784 1.00094820850896
786 1.00094582586669
788 1.00094276248432
790 1.00093969433407
792 1.00093746308968
794 1.00093399931235
796 1.00093102196891
798 1.00092897094969
800 1.0009262697943
802 1.00092383014693
804 1.00092107086455
806 1.00091868480521
808 1.00091776845265
810 1.00091597290922
812 1.00091309887553
814 1.00091097785304
816 1.0009089075583
818 1.00090722205397
820 1.00090447440461
822 1.00090156751534
824 1.00089907890696
826 1.00089672176123
828 1.00089469250049
830 1.00089169100475
832 1.00088993793973
834 1.0008869393136
836 1.0008856505803
838 1.00088418708086
840 1.00088207662406
842 1.00087965597431
844 1.00087803813519
846 1.00087616591326
848 1.00087415192773
850 1.00087155790671
852 1.00087025362056
854 1.00086817517593
856 1.00086641412729
858 1.00086443355657
860 1.00086159405203
862 1.00085961122
864 1.00085729543568
866 1.00085623822982
868 1.00085430806931
870 1.0008530660983
872 1.0008511780449
874 1.0008491675177
876 1.00084856340327
878 1.0008465407666
880 1.00084498312166
882 1.00084323658206
884 1.0008417660485
886 1.00083947002103
888 1.00083847987026
890 1.0008358086985
892 1.0008347055895
894 1.00083165065374
896 1.00083028185339
898 1.00082812134441
900 1.00082584772009
902 1.00082440504639
904 1.00082253261198
906 1.00082034561099
908 1.00081768052595
910 1.00081572377752
912 1.00081341550253
914 1.00081153039963
916 1.00080981824229
918 1.00080814008634
920 1.00080643231397
922 1.00080543002808
924 1.00080430246639
926 1.00080229203861
928 1.00080006982329
930 1.00079846079599
932 1.00079570195036
934 1.00079417696175
936 1.00079289828107
938 1.00079142089538
940 1.00079017013217
942 1.00078910008508
944 1.00078770024618
946 1.00078656904647
948 1.00078481888959
950 1.00078349495287
952 1.00078199632618
954 1.0007810078135
956 1.00077957875034
958 1.00077813829533
960 1.00077672454248
962 1.00077555840813
964 1.00077426306073
966 1.00077277368425
968 1.00077057473511
970 1.00076913102249
972 1.00076737916725
974 1.00076543020941
976 1.00076387020205
978 1.00076207960155
980 1.00076066542247
982 1.00075860549993
984 1.00075684331213
986 1.00075497630189
988 1.00075339888292
990 1.00075194016783
992 1.00075059549282
994 1.00074897125527
996 1.00074770778041
998 1.00074619139766
1000 1.00074483698138
};
\addplot [semithick, red!30!black, opacity=0.8, mark=*, mark size=0.75, mark options={solid}, only marks, forget plot]
table {%
2 1.01342919898502
4 1.04541377057939
6 1.033893946222
8 1.0326979692157
10 1.0340339823249
12 1.0308843605229
14 1.02961427572459
16 1.02976976114347
18 1.02611301206754
20 1.02181373997323
22 1.01984558135484
24 1.01761752792037
26 1.01746559529034
28 1.01718226927091
30 1.01696948086723
32 1.01642798190477
34 1.01599884080863
36 1.01525049706719
38 1.01494828124082
40 1.01460750728556
42 1.01403251287851
44 1.01415355832447
46 1.01388046986997
48 1.01307166151584
50 1.01274853601655
52 1.01231572537067
54 1.01213988042852
56 1.01161978465679
58 1.01113753387042
60 1.0109878983743
62 1.01070935972259
64 1.01057394613259
66 1.01023436886912
68 1.0099380632562
70 1.00960007413996
72 1.00922059695239
74 1.00885323758479
76 1.00857718615702
78 1.00823015857322
80 1.00809467060203
82 1.00795905828354
84 1.00769005294897
86 1.00759014570086
88 1.00744896810438
90 1.00734994204436
92 1.00722303732704
94 1.00709239383652
96 1.00688006144322
98 1.00679489010197
100 1.00664541338559
102 1.00660486988851
104 1.00651837363883
106 1.0064141006397
108 1.00631388745168
110 1.00617990129173
112 1.00609769451513
114 1.00599343718103
116 1.00586190848236
118 1.0057496555759
120 1.00569108878347
122 1.0055989561229
124 1.00552750084413
126 1.00546606812545
128 1.00538326607317
130 1.00532213460397
132 1.00525622886559
134 1.00524591568184
136 1.00514402770774
138 1.0050685692912
140 1.00502329715464
142 1.00491496043375
144 1.00490524502879
146 1.00485755082477
148 1.00480613994038
150 1.00475636435431
152 1.00471976753396
154 1.00467732735716
156 1.00462382524661
158 1.00456455621998
160 1.00453104991497
162 1.00447335793551
164 1.00440197511771
166 1.00436164031385
168 1.00428696866132
170 1.00422365507129
172 1.00418362323609
174 1.00414388632511
176 1.00410912618923
178 1.00407597897386
180 1.00404831602357
182 1.00400436282699
184 1.00394809192594
186 1.00391660203616
188 1.00389683312727
190 1.0038641989797
192 1.00382123402323
194 1.00377075059405
196 1.00373042206859
198 1.0036812218562
200 1.00364664197562
202 1.00361155846275
204 1.00357071942986
206 1.00353354301225
208 1.0034912517807
210 1.00347754883787
212 1.00344549005114
214 1.0034121416388
216 1.00336914284522
218 1.00334518197909
220 1.00331333726132
222 1.0032894924549
224 1.00325628782371
226 1.00323482590732
228 1.00319540742131
230 1.00315921910164
232 1.00312025080984
234 1.00308480250267
236 1.00306160523829
238 1.00302520764811
240 1.00299727866486
242 1.00297564422619
244 1.00294889661412
246 1.00292421626697
248 1.00289947064177
250 1.0028809134107
252 1.00285329993473
254 1.00284010319956
256 1.00281199237839
258 1.00279362541619
260 1.00277275871917
262 1.00275896574315
264 1.00274096376493
266 1.0027146632659
268 1.00269753065241
270 1.00267629916882
272 1.00266314724443
274 1.00264646662135
276 1.0026197989129
278 1.00260845191736
280 1.00258647201511
282 1.00256272613361
284 1.00254337608947
286 1.00252773190507
288 1.00251482169464
290 1.00250063105635
292 1.00248675327827
294 1.00246019517994
296 1.00245183844281
298 1.00243592047821
300 1.00242423540441
302 1.00240315119674
304 1.00238588097178
306 1.00237342697039
308 1.00236192802113
310 1.00233882767393
312 1.00232310512289
314 1.00230447663774
316 1.0022824912996
318 1.00227153197821
320 1.00225514656044
322 1.00224443631673
324 1.00222810938084
326 1.00221376434656
328 1.00220334372516
330 1.00219026539581
332 1.00217799490739
334 1.00216740556517
336 1.00215687324671
338 1.00214680743141
340 1.00213422201652
342 1.00212099477256
344 1.00211071501224
346 1.00209733723246
348 1.00209055009677
350 1.00208542521237
352 1.00207750636558
354 1.00205921992273
356 1.00205011516881
358 1.00204201930049
360 1.00202669792866
362 1.00201571527335
364 1.00200781732599
366 1.00200033246126
368 1.00199454902311
370 1.00198092813952
372 1.001972402851
374 1.00196127124783
376 1.00195118095323
378 1.00194448021061
380 1.0019351857287
382 1.00192526360924
384 1.0019195083949
386 1.00191299537004
388 1.00190234061702
390 1.00189204561941
392 1.0018802429976
394 1.00187178018195
396 1.00186209345313
398 1.00185728881741
400 1.00184729484778
402 1.00183796464729
404 1.00182764123866
406 1.00182113038675
408 1.0018107971477
410 1.00180311707387
412 1.00179717427281
414 1.00179435643993
416 1.00178648990343
418 1.00177683903234
420 1.00176600716165
422 1.0017575534706
424 1.00174951827695
426 1.00173996804377
428 1.00173156581214
430 1.00172400650378
432 1.0017189398191
434 1.0017082814254
436 1.00169835001831
438 1.00168913882439
440 1.00168479151502
442 1.00167815515249
444 1.00167071613557
446 1.00166539469795
448 1.00165945150493
450 1.00165271379572
452 1.00164655611151
454 1.0016427737217
456 1.00163448835064
458 1.00162607715461
460 1.00161755586187
462 1.00160842909947
464 1.0016023338339
466 1.00159732858067
468 1.00158914899062
470 1.00158541729047
472 1.00157827479534
474 1.001571094807
476 1.00156448852233
478 1.00155790830244
480 1.00155169081214
482 1.00154797117709
484 1.00154131531756
486 1.00153459240473
488 1.00152849229336
490 1.00152045954214
492 1.00151513144931
494 1.00150807096522
496 1.00150387126461
498 1.00149765996479
500 1.00149174711638
502 1.00148734335973
504 1.00148175166545
506 1.00147625767985
508 1.00146902069559
510 1.00146262707436
512 1.0014573684775
514 1.00145033733814
516 1.0014471601632
518 1.00144360103146
520 1.00143952534128
522 1.00143657925452
524 1.0014303201315
526 1.00142388143295
528 1.00141821780141
530 1.00141112417897
532 1.00140534232084
534 1.00140261454128
536 1.0013980218044
538 1.00139249874176
540 1.00138873386589
542 1.00138506916522
544 1.00137862085259
546 1.00137222889121
548 1.00136741712217
550 1.00136114146342
552 1.00135506643941
554 1.00134997600092
556 1.00134711456959
558 1.00134227498936
560 1.00133588247348
562 1.00133203228628
564 1.0013272876286
566 1.00132156136255
568 1.0013152090158
570 1.00130969297613
572 1.00130533027226
574 1.00130126139719
576 1.00129733734003
578 1.00129281804216
580 1.00128849251453
582 1.00128450208647
584 1.00127915593125
586 1.00127434025634
588 1.00126943932948
590 1.001266787004
592 1.00126051286557
594 1.00125691008567
596 1.00125167635012
598 1.00124745005329
600 1.00124104928589
602 1.00123609111125
604 1.00123080416697
606 1.00122640481761
608 1.00122175277723
610 1.00121875426195
612 1.00121261790274
614 1.00120760268033
616 1.00120382694146
618 1.00120084401945
620 1.00119654489795
622 1.00119234569014
624 1.00118840559263
626 1.00118557879404
628 1.00118191122916
630 1.00117929040868
632 1.00117635193733
634 1.00117253958403
636 1.00116967865578
638 1.00116676406481
640 1.00116176578039
642 1.00115893164678
644 1.00115419685092
646 1.00115044575575
648 1.00114593623594
650 1.00114420387778
652 1.00114041229091
654 1.00113759185231
656 1.00113561286709
658 1.00113119437439
660 1.00112729685297
662 1.00112261683947
664 1.00111976465939
666 1.00111626210378
668 1.00111312731629
670 1.00111092216588
672 1.00110688194896
674 1.00110400636916
676 1.00109929211622
678 1.00109665128781
680 1.00109366577943
682 1.00108861456734
684 1.00108638057492
686 1.00108305615825
688 1.00108031603402
690 1.00107573405428
692 1.0010712703897
694 1.00106906783355
696 1.00106601816018
698 1.00106289829972
700 1.00106010858512
702 1.00105744977205
704 1.00105496380997
706 1.00105323112044
708 1.0010500093881
710 1.00104604536009
712 1.00104323618186
714 1.00104036388889
716 1.00103685995216
718 1.00103463324207
720 1.00103165191984
722 1.00102829034842
724 1.00102436526066
726 1.00102157183752
728 1.00101856004782
730 1.00101746652116
732 1.00101575485796
734 1.00101373959895
736 1.00100993216213
738 1.00100733871953
740 1.00100483829273
742 1.00100141407259
744 1.00099802064654
746 1.00099513513439
748 1.00099206118411
750 1.00098933461481
752 1.00098830797917
754 1.00098664724705
756 1.00098407554246
758 1.00098231242571
760 1.00098046389571
762 1.0009773922419
764 1.0009747834713
766 1.00097246716685
768 1.00096956015281
770 1.00096687180747
772 1.00096439714532
774 1.00096180565837
776 1.00095930281717
778 1.00095623747201
780 1.0009534738211
782 1.00095056395025
784 1.00094820850896
786 1.00094582586669
788 1.00094276248432
790 1.00093969433407
792 1.00093746308968
794 1.00093399931235
796 1.00093102196891
798 1.00092897094969
800 1.0009262697943
802 1.00092383014693
804 1.00092107086455
806 1.00091868480521
808 1.00091776845265
810 1.00091597290922
812 1.00091309887553
814 1.00091097785304
816 1.0009089075583
818 1.00090722205397
820 1.00090447440461
822 1.00090156751534
824 1.00089907890696
826 1.00089672176123
828 1.00089469250049
830 1.00089169100475
832 1.00088993793973
834 1.0008869393136
836 1.0008856505803
838 1.00088418708086
840 1.00088207662406
842 1.00087965597431
844 1.00087803813519
846 1.00087616591326
848 1.00087415192773
850 1.00087155790671
852 1.00087025362056
854 1.00086817517593
856 1.00086641412729
858 1.00086443355657
860 1.00086159405203
862 1.00085961122
864 1.00085729543568
866 1.00085623822982
868 1.00085430806931
870 1.0008530660983
872 1.0008511780449
874 1.0008491675177
876 1.00084856340327
878 1.0008465407666
880 1.00084498312166
882 1.00084323658206
884 1.0008417660485
886 1.00083947002103
888 1.00083847987026
890 1.0008358086985
892 1.0008347055895
894 1.00083165065374
896 1.00083028185339
898 1.00082812134441
900 1.00082584772009
902 1.00082440504639
904 1.00082253261198
906 1.00082034561099
908 1.00081768052595
910 1.00081572377752
912 1.00081341550253
914 1.00081153039963
916 1.00080981824229
918 1.00080814008634
920 1.00080643231397
922 1.00080543002808
924 1.00080430246639
926 1.00080229203861
928 1.00080006982329
930 1.00079846079599
932 1.00079570195036
934 1.00079417696175
936 1.00079289828107
938 1.00079142089538
940 1.00079017013217
942 1.00078910008508
944 1.00078770024618
946 1.00078656904647
948 1.00078481888959
950 1.00078349495287
952 1.00078199632618
954 1.0007810078135
956 1.00077957875034
958 1.00077813829533
960 1.00077672454248
962 1.00077555840813
964 1.00077426306073
966 1.00077277368425
968 1.00077057473511
970 1.00076913102249
972 1.00076737916725
974 1.00076543020941
976 1.00076387020205
978 1.00076207960155
980 1.00076066542247
982 1.00075860549993
984 1.00075684331213
986 1.00075497630189
988 1.00075339888292
990 1.00075194016783
992 1.00075059549282
994 1.00074897125527
996 1.00074770778041
998 1.00074619139766
1000 1.00074483698138
};
\legend{};
\end{axis}

\end{tikzpicture}


==> SCT-d20-der.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{color0}{rgb}{0.15,0.8,0.95}
\definecolor{color1}{rgb}{0.1,0.6,0.7}
\definecolor{color2}{rgb}{0.05,0.4,0.45}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle d=20\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=5.56131000242715e-08, xmax=1.07177346253629,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \psctl \)},
ytick distance={0.5},
ymin=0.930263773198537, ymax=2.46446076283072,
ytick style={color=black}
]
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
5.56131000242716e-08 1
1.07177346253629 1
};
\addplot [line width=1.2pt, color0]
table {%
1.19209289550781e-07 1.10096025887449
1.62729550313473e-07 1.10096004218656
2.22137944492526e-07 1.10095974639266
3.03234822982728e-07 1.10095934261428
4.13938096345624e-07 1.10095879143107
5.65056301650418e-07 1.10095803903301
7.71343896233828e-07 1.10095701196865
1.05294181220418e-06 1.10095560997729
1.43734392052768e-06 1.10095369620676
1.96208140082603e-06 1.10095108386448
2.67838710588771e-06 1.10094751800343
3.65619769188243e-06 1.10094265067416
4.99098189830026e-06 1.10093600703432
6.81306165814458e-06 1.10092693913935
9.3003361069067e-06 1.10091456296355
1.26956508015793e-05 1.10089767261544
1.73305079970116e-05 1.10087462358235
2.36574329373582e-05 1.10084317399598
3.22941562522063e-05 1.10080026914788
4.40839262147931e-05 1.1007417495661
6.01778394621643e-05 1.100661956654
8.2147228554221e-05 1.10055320202045
0.000112137079354306 1.10040505724181
0.000153075457169125 1.10020341044738
0.000208959389012629 1.09992922643312
0.000285245114168037 1.0995569416759
0.000389380805242585 1.09905243209203
0.000531533772045774 1.09837052353812
0.00072558314899265 1.09745209690079
0.000990474987272781 1.09622100927774
0.00135207205649004 1.09458136351059
0.00184567896154025 1.0924161684937
0.00251948911503695 1.08958916694489
0.00343929011115362 1.08595246378047
0.00469488691103381 1.08136317483436
0.00640886996880967 1.07571177222152
0.00874858437603263 1.06896185061681
0.0119424686344163 1.061194728593
0.0163023582963597 1.05264375423173
0.0222539320938209 1.04369735758318
0.030378273169654 1.03485437704031
0.0414686032508549 1.0266337828782
0.0566077290164942 1.01946609313299
0.0772737621525456 1.01360823271783
0.1054844350931 1.00911434192336
0.143994102745312 1.00586688285695
0.196562664502374 1.00364485472192
0.268322662801069 1.00219607213611
0.366280399967749 1.00128966084799
0.5 1.00074170921578
};
\addlegendentry{$N=20$}
\addplot [semithick, color0, opacity=0.4, forget plot]
table {%
1.19209289550781e-07 1.17261575356029
4.76837158203125e-07 1.1726128947519
1.9073486328125e-06 1.17260146042955
7.62939453125e-06 1.17255573771464
3.0517578125e-05 1.17237307973742
0.0001220703125 1.17164615422467
0.00048828125 1.16879651893183
0.001953125 1.15825424500573
0.0078125 1.12631882905635
0.03125 1.06863032036187
0.125 1.02196901453678
0.5 1.00383074825237
};
\addplot [semithick, red!80!black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.19209289550781e-07 1.17261575356029
4.76837158203125e-07 1.1726128947519
1.9073486328125e-06 1.17260146042955
7.62939453125e-06 1.17255573771464
3.0517578125e-05 1.17237307973742
0.0001220703125 1.17164615422467
0.00048828125 1.16879651893183
0.001953125 1.15825424500573
0.0078125 1.12631882905635
0.03125 1.06863032036187
0.125 1.02196901453678
0.5 1.00383074825237
};
\addplot [line width=1.2pt, color1]
table {%
1.19209289550781e-07 1.21006314780789
1.62729550313473e-07 1.21006077071898
2.22137944492526e-07 1.21005752590785
3.03234822982728e-07 1.21005309667086
4.13938096345624e-07 1.21004705075262
5.65056301650418e-07 1.21003879822024
7.71343896233828e-07 1.21002753400973
1.05294181220418e-06 1.21001215959269
1.43734392052768e-06 1.20999117622289
1.96208140082603e-06 1.20996253953987
2.67838710588771e-06 1.20992346170619
3.65619769188243e-06 1.20987014245226
4.99098189830026e-06 1.20979740405524
6.81306165814458e-06 1.20969819699968
9.3003361069067e-06 1.20956293247623
1.26956508015793e-05 1.20937858472153
1.73305079970116e-05 1.20912749062566
2.36574329373582e-05 1.20878575707871
3.22941562522063e-05 1.20832117109459
4.40839262147931e-05 1.20769050027892
6.01778394621643e-05 1.20683608444515
8.2147228554221e-05 1.20568167636477
0.000112137079354306 1.20412762982434
0.000153075457169125 1.20204581571126
0.000208959389012629 1.19927514852422
0.000285245114168037 1.19561939531765
0.000389380805242585 1.19085000285869
0.000531533772045774 1.18471776675836
0.00072558314899265 1.17697757417828
0.000990474987272781 1.16742890582873
0.00135207205649004 1.15596986516054
0.00184567896154025 1.14265412375892
0.00251948911503695 1.12773170465053
0.00343929011115362 1.11165303454621
0.00469488691103381 1.09502689188443
0.00640886996880967 1.07854277426369
0.00874858437603263 1.06288226481204
0.0119424686344163 1.04864081356974
0.0163023582963597 1.03626730542856
0.0222539320938209 1.02602135786005
0.030378273169654 1.01795362200676
0.0414686032508549 1.01191971739293
0.0566077290164942 1.00763060423368
0.0772737621525456 1.00472537982665
0.1054844350931 1.00284222266628
0.143994102745312 1.00166778077923
0.196562664502374 1.00095890199313
0.268322662801069 1.00054238474786
0.366280399967749 1.00030287038622
0.5 1.00016745148741
};
\addlegendentry{$N=100$}
\addplot [semithick, color1, opacity=0.4, forget plot]
table {%
1.19209289550781e-07 1.45637958727973
4.76837158203125e-07 1.45628890729597
1.9073486328125e-06 1.45592658131299
7.62939453125e-06 1.45448355066413
3.0517578125e-05 1.4488099209333
0.0001220703125 1.42757979518437
0.00048828125 1.36066095063993
0.001953125 1.22586599218286
0.0078125 1.092495242448
0.03125 1.02524626303047
0.125 1.00539924978727
0.5 1.0008213861326
};
\addplot [semithick, red!60!black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.19209289550781e-07 1.45637958727973
4.76837158203125e-07 1.45628890729597
1.9073486328125e-06 1.45592658131299
7.62939453125e-06 1.45448355066413
3.0517578125e-05 1.4488099209333
0.0001220703125 1.42757979518437
0.00048828125 1.36066095063993
0.001953125 1.22586599218286
0.0078125 1.092495242448
0.03125 1.02524626303047
0.125 1.00539924978727
0.5 1.0008213861326
};
\addplot [line width=1.2pt, color2]
table {%
1.19209289550781e-07 1.32716804120575
1.62729550313473e-07 1.32713910644159
2.22137944492526e-07 1.32709961767249
3.03234822982728e-07 1.32704572995511
4.13938096345624e-07 1.3269722015972
5.65056301650418e-07 1.32687189021471
7.71343896233828e-07 1.32673506994153
1.05294181220418e-06 1.32654850888274
1.43734392052768e-06 1.32629422738244
1.96208140082603e-06 1.32594783549925
2.67838710588771e-06 1.32547632343339
3.65619769188243e-06 1.32483515508895
4.99098189830026e-06 1.32396450061435
6.81306165814458e-06 1.32278445501497
9.3003361069067e-06 1.32118915699103
1.26956508015793e-05 1.31903989648967
1.73305079970116e-05 1.31615766067388
2.36574329373582e-05 1.31231622238921
3.22941562522063e-05 1.30723792726517
4.40839262147931e-05 1.3005957983792
6.01778394621643e-05 1.29202718111078
8.2147228554221e-05 1.28116505633551
0.000112137079354306 1.26769175333865
0.000153075457169125 1.25141412995315
0.000208959389012629 1.23234867492973
0.000285245114168037 1.21079260764611
0.000389380805242585 1.18735078337863
0.000531533772045774 1.16289603433627
0.00072558314899265 1.13846208984353
0.000990474987272781 1.11509221110352
0.00135207205649004 1.09368078551626
0.00184567896154025 1.07484644687302
0.00251948911503695 1.05886774899249
0.00343929011115362 1.04569753032101
0.00469488691103381 1.03504919852753
0.00640886996880967 1.02652268314331
0.00874858437603263 1.01972302332975
0.0119424686344163 1.01433179420565
0.0163023582963597 1.01011877294317
0.0222539320938209 1.00691192902508
0.030378273169654 1.00455875736791
0.0414686032508549 1.00290432814208
0.0566077290164942 1.00179158055547
0.0772737621525456 1.00107404912544
0.1054844350931 1.00062845764681
0.143994102745312 1.00036047400919
0.196562664502374 1.0002034944325
0.268322662801069 1.00011345264081
0.366280399967749 1.00006264779259
0.5 1.00003434198355
};
\addlegendentry{$N=500$}
\addplot [semithick, color2, opacity=0.4, forget plot]
table {%
1.19209289550781e-07 1.72571549647322
4.76837158203125e-07 1.724300376636
1.9073486328125e-06 1.71870968901845
7.62939453125e-06 1.6974007179602
3.0517578125e-05 1.62582684094991
0.0001220703125 1.45567537029715
0.00048828125 1.23402752943718
0.001953125 1.08430086619871
0.0078125 1.0249907043895
0.03125 1.00591723004059
0.125 1.00115080254352
0.5 1.00016951574739
};
\addplot [semithick, red!40!black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.19209289550781e-07 1.72571549647322
4.76837158203125e-07 1.724300376636
1.9073486328125e-06 1.71870968901845
7.62939453125e-06 1.6974007179602
3.0517578125e-05 1.62582684094991
0.0001220703125 1.45567537029715
0.00048828125 1.23402752943718
0.001953125 1.08430086619871
0.0078125 1.0249907043895
0.03125 1.00591723004059
0.125 1.00115080254352
0.5 1.00016951574739
};
\addplot [line width=1.2pt, blue!20!black]
table {%
1.19209289550781e-07 1.44664964015671
1.62729550313473e-07 1.44625612261235
2.22137944492526e-07 1.44572026964951
3.03234822982728e-07 1.44499125285208
4.13938096345624e-07 1.44400064928022
5.65056301650418e-07 1.44265682123109
7.71343896233828e-07 1.44083789696851
1.05294181220418e-06 1.43838334594271
1.43734392052768e-06 1.4350844912333
1.96208140082603e-06 1.43067497038683
2.67838710588771e-06 1.42482329067886
3.65619769188243e-06 1.41713132024266
4.99098189830026e-06 1.40714466725704
6.81306165814458e-06 1.39438270720477
9.3003361069067e-06 1.37839585613634
1.26956508015793e-05 1.35885298216529
1.73305079970116e-05 1.33565044084229
2.36574329373582e-05 1.30901745927292
3.22941562522063e-05 1.27957835289989
4.40839262147931e-05 1.24833281382017
6.01778394621643e-05 1.21653858672703
8.2147228554221e-05 1.18551826287441
0.000112137079354306 1.15644342027522
0.000153075457169125 1.13015860641284
0.000208959389012629 1.10709341540109
0.000285245114168037 1.08728193471142
0.000389380805242585 1.07047433837237
0.000531533772045774 1.05629416282257
0.00072558314899265 1.04437912026217
0.000990474987272781 1.03445511189952
0.00135207205649004 1.02633096679076
0.00184567896154025 1.01984397470359
0.00251948911503695 1.01480569009514
0.00343929011115362 1.01098337372007
0.00469488691103381 1.008120480357
0.00640886996880967 1.00597520809912
0.00874858437603263 1.00435217819713
0.0119424686344163 1.00311366695055
0.0163023582963597 1.00217120639518
0.0222539320938209 1.00146733668832
0.030378273169654 1.00095848556371
0.0414686032508549 1.00060528684832
0.0566077290164942 1.00037044362591
0.0772737621525456 1.00022055779611
0.1054844350931 1.00012830805442
0.143994102745312 1.00007324662282
0.196562664502374 1.00004119244938
0.268322662801069 1.00002289759368
0.366280399967749 1.00001261502196
0.5 1.0000069032347
};
\addlegendentry{$N=2500$}
\addplot [semithick, teal!40!black, opacity=0.4, forget plot]
table {%
1.19209289550781e-07 2.39472453602926
4.76837158203125e-07 2.34431810519682
1.9073486328125e-06 2.1849631617989
7.62939453125e-06 1.84916623982046
3.0517578125e-05 1.4568056842421
0.0001220703125 1.18914517915802
0.00048828125 1.06665621781927
0.001953125 1.01989726815966
0.0078125 1.00531520653574
0.03125 1.00121099129287
0.125 1.00022973573652
0.5 1.00003341101969
};
\addplot [semithick, red!20!black,  mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.19209289550781e-07 2.39472453602926
4.76837158203125e-07 2.34431810519682
1.9073486328125e-06 2.1849631617989
7.62939453125e-06 1.84916623982046
3.0517578125e-05 1.4568056842421
0.0001220703125 1.18914517915802
0.00048828125 1.06665621781927
0.001953125 1.01989726815966
0.0078125 1.00531520653574
0.03125 1.00121099129287
0.125 1.00022973573652
0.5 1.00003341101969
};
\legend{};
\end{axis}

\end{tikzpicture}


==> SCT-d20.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.15,0.8,0.95}
\definecolor{color1}{rgb}{0.1,0.6,0.7}
\definecolor{color2}{rgb}{0.05,0.4,0.45}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle d=20\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=5.56131000242715e-08, xmax=1.07177346253629,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sctl  \)},
ymin=5.53617232328454e-08, ymax=1.17874699097698,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
1.19209289550781e-07 1.19209289550781e-07
4.76837158203125e-07 4.76837158203125e-07
1.9073486328125e-06 1.9073486328125e-06
7.62939453125e-06 7.62939453125e-06
3.0517578125e-05 3.0517578125e-05
0.0001220703125 0.0001220703125
0.00048828125 0.00048828125
0.001953125 0.001953125
0.0078125 0.0078125
0.03125 0.03125
0.125 0.125
0.5 0.5
};
\addplot [line width=1.2pt, color0]
table {%
1.19209289550781e-07 0.0367808522541107
1.62729550313473e-07 0.0367809001681835
2.22137944492526e-07 0.0367809655744429
3.03234822982728e-07 0.0367810548588253
4.13938096345624e-07 0.0367811767385978
5.65056301650418e-07 0.0367813431134577
7.71343896233828e-07 0.0367815702273373
1.05294181220418e-06 0.0367818802543401
1.43734392052768e-06 0.0367823034636299
1.96208140082603e-06 0.036782881174613
2.67838710588771e-06 0.0367836697908782
3.65619769188243e-06 0.0367847463066362
4.99098189830026e-06 0.0367862158230645
6.81306165814458e-06 0.0367882218080184
9.3003361069067e-06 0.0367909601000721
1.26956508015793e-05 0.03679469802279
1.73305079970116e-05 0.0367998004728715
2.36574329373582e-05 0.0368067655244855
3.22941562522063e-05 0.0368162730170919
4.40839262147931e-05 0.0368292508540185
6.01778394621643e-05 0.0368469654540134
8.2147228554221e-05 0.0368711451298055
0.000112137079354306 0.036904148333809
0.000153075457169125 0.0369491930019585
0.000208959389012629 0.0370106690273373
0.000285245114168037 0.0370945637113893
0.000389380805242585 0.0372090405279111
0.000531533772045774 0.0373652255319957
0.00072558314899265 0.0375782743078037
0.000990474987272781 0.0378688167890888
0.00135207205649004 0.0382649092495611
0.00184567896154025 0.0388046644009403
0.00251948911503695 0.0395397849880889
0.00343929011115362 0.0405402987782901
0.00469488691103381 0.0419008931436566
0.00640886996880967 0.0437493938816972
0.00874858437603263 0.046258157664227
0.0119424686344163 0.0496594990077018
0.0163023582963597 0.0542668076717726
0.0222539320938209 0.0605037710604962
0.030378273169654 0.0689450910497652
0.0414686032508549 0.0803732238218202
0.0566077290164942 0.0958569595828662
0.0772737621525456 0.11685925418863
0.1054844350931 0.145384031261921
0.143994102745312 0.184175248008683
0.196562664502374 0.236986867450538
0.268322662801069 0.308949869407972
0.366280399967749 0.407072450238407
0.5 0.54092282757562
};
\addlegendentry{$N=20$}
%\addplot [semithick, color0, opacity=0.4, forget plot]
\addplot [semithick, red!80!black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.19209289550781e-07 0.0372028742766789
4.76837158203125e-07 0.0372032936362404
1.9073486328125e-06 0.0372049710642629
7.62939453125e-06 0.0372116806128152
3.0517578125e-05 0.0372385161927491
0.0001220703125 0.0373458168327905
0.00048828125 0.0377743618842406
0.001953125 0.0394785852166075
0.0078125 0.0461649395737186
0.03125 0.0717577768133243
0.125 0.169037705448091
0.5 0.547419290240951
};
\addplot [line width=1.2pt, color1]
table {%
1.19209289550781e-07 0.00569667630302325
1.62729550313473e-07 0.00569672896523526
2.22137944492526e-07 0.00569680085290612
3.03234822982728e-07 0.00569689898461467
4.13938096345624e-07 0.00569703294111875
5.65056301650418e-07 0.00569721580063384
7.71343896233828e-07 0.00569746541546502
1.05294181220418e-06 0.0056978061545321
1.43734392052768e-06 0.00569827128172418
1.96208140082603e-06 0.00569890620193144
2.67838710588771e-06 0.00569977289100467
3.65619769188243e-06 0.00570095594090336
4.99098189830026e-06 0.00570257080791034
6.81306165814458e-06 0.00570477506487709
9.3003361069067e-06 0.00570778374803484
1.26956508015793e-05 0.00571189028177695
1.73305079970116e-05 0.00571749499667298
2.36574329373582e-05 0.00572514397386363
3.22941562522063e-05 0.00573558191416573
4.40839262147931e-05 0.00574982402110255
6.01778394621643e-05 0.00576925360179614
8.2147228554221e-05 0.00579575434746268
0.000112137079354306 0.00583188919599074
0.000153075457169125 0.00588114146115717
0.000208959389012629 0.00594823871445927
0.000285245114168037 0.00603958594399306
0.000389380805242585 0.00616384212555277
0.000531533772045774 0.00633268418663303
0.00072558314899265 0.00656181585323076
0.000990474987272781 0.00687229894283932
0.00135207205649004 0.00729231640906288
0.00184567896154025 0.00785952718948339
0.00251948911503695 0.00862425061037718
0.00343929011115362 0.00965382853502541
0.00469488691103381 0.0110386596274666
0.00640886996880967 0.0129005881871642
0.00874858437603263 0.0154045778005357
0.0119424686344163 0.0187749345220025
0.0163023582963597 0.0233177835985522
0.0222539320938209 0.0294520510644432
0.030378273169654 0.0377518839852966
0.0414686032508549 0.0490043734507602
0.0566077290164942 0.0642878296307448
0.0772737621525456 0.0850779269795067
0.1054844350931 0.113391968543932
0.143994102745312 0.15198547060896
0.196562664502374 0.204620506767197
0.268322662801069 0.276432254597329
0.366280399967749 0.374429693645494
0.5 0.508179407257986
};
\addlegendentry{$N=100$}
%\addplot [semithick, color1, opacity=0.4, forget plot]
\addplot [semithick, red!60!black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.19209289550781e-07 0.00516038706491567
4.76837158203125e-07 0.0051609078906274
1.9073486328125e-06 0.0051629908693888
7.62939453125e-06 0.00517131761479491
3.0517578125e-05 0.00520454287445635
0.0001220703125 0.00533619640962359
0.00048828125 0.00584598529002823
0.001953125 0.00772419763407724
0.0078125 0.0144031947036033
0.03125 0.0389196786780643
0.125 0.133696290386969
0.5 0.50946720320501
};
\addplot [line width=1.2pt, color2]
table {%
1.19209289550781e-07 0.00074126811594934
1.62729550313473e-07 0.000741325874018923
2.22137944492526e-07 0.000741404716049053
3.03234822982728e-07 0.000741512337500294
4.13938096345624e-07 0.000741659241736242
5.65056301650418e-07 0.000741859763813522
7.71343896233828e-07 0.000742133466909686
1.05294181220418e-06 0.000742507046467172
1.43734392052768e-06 0.000743016925623268
1.96208140082603e-06 0.000743712790995526
2.67838710588771e-06 0.000744662406029278
3.65619769188243e-06 0.000745958157106574
4.99098189830026e-06 0.000747725944493058
6.81306165814458e-06 0.000750137236868681
9.3003361069067e-06 0.000753425377179668
1.26956508015793e-05 0.000757907572236246
1.73305079970116e-05 0.000764014431696289
2.36574329373582e-05 0.000772329454601934
3.22941562522063e-05 0.000783641502639956
4.40839262147931e-05 0.000799014064213846
6.01778394621643e-05 0.000819876050444695
8.2147228554221e-05 0.000848140115803442
0.000112137079354306 0.000886356406597191
0.000153075457169125 0.000937912886918386
0.000208959389012629 0.00100729904062908
0.000285245114168037 0.00110045908550424
0.000389380805242585 0.00122527491644072
0.000531533772045774 0.00139223818498772
0.00072558314899265 0.00161539491396821
0.000990474987272781 0.00191367438944962
0.00135207205649004 0.00231274673835534
0.00184567896154025 0.0028475917854905
0.00251948911503695 0.00356601037462885
0.00343929011115362 0.00453338097202234
0.00469488691103381 0.00583908101841657
0.00640886996880967 0.00760517953876993
0.00874858437603263 0.00999828140858589
0.0119424686344163 0.0132457638670998
0.0163023582963597 0.0176580854282118
0.0222539320938209 0.0236593850339712
0.030378273169654 0.0318293020831404
0.0414686032508549 0.0429599701413257
0.0566077290164942 0.0581336207736999
0.0772737621525456 0.078828316854507
0.1054844350931 0.107062165027513
0.143994102745312 0.145590160966171
0.196562664502374 0.198172959978484
0.268322662801069 0.269943861594071
0.366280399967749 0.367909857140354
0.5 0.501635659552814
};
\addlegendentry{$N=500$}
\addplot [semithick, red!40!black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.19209289550781e-07 0.00059779924715307
4.76837158203125e-07 0.000598416157854165
1.9073486328125e-06 0.00060087877735838
7.62939453125e-06 0.0006106515699461
3.0517578125e-05 0.00064864597500512
0.0001220703125 0.000788729434491487
0.00048828125 0.00127151689204172
0.001953125 0.00293236617629921
0.0078125 0.00904318495874617
0.03125 0.0327511549012542
0.125 0.126729499730031
0.5 0.501890908775533
};
\addplot [line width=1.2pt, blue!20!black]
table {%
1.19209289550781e-07 8.06639399766332e-05
1.62729550313473e-07 8.07268899802227e-05
2.22137944492526e-07 8.08127938093831e-05
3.03234822982728e-07 8.09300076307687e-05
4.13938096345624e-07 8.1089918012537e-05
5.65056301650418e-07 8.13080311388667e-05
7.71343896233828e-07 8.16054454279752e-05
1.05294181220418e-06 8.20108360158403e-05
1.43734392052768e-06 8.25631176710287e-05
1.96208140082603e-06 8.33149987187954e-05
2.67838710588771e-06 8.43376922638218e-05
3.65619769188243e-06 8.57271118724671e-05
4.99098189830026e-06 8.76119479382999e-05
6.81306165814458e-06 9.01641060910404e-05
9.3003361069067e-06 9.36121156002052e-05
1.26956508015793e-05 9.82583422150728e-05
1.73305079970116e-05 0.000104501270300649
2.36574329373582e-05 0.000112864893821466
3.22941562522063e-05 0.000124038501173365
4.40839262147931e-05 0.00013893188820115
6.01778394621643e-05 0.000158753181331817
8.2147228554221e-05 0.000185118815097371
0.000112137079354306 0.000220207680488933
0.000153075457169125 0.000266974198728526
0.000208959389012629 0.000329438691876697
0.000285245114168037 0.000413079225454746
0.000389380805242585 0.000525359176371674
0.000531533772045774 0.000676441448788672
0.00072558314899265 0.000880164716748921
0.000990474987272781 0.00115538825543159
0.00135207205649004 0.00152784759926475
0.00184567896154025 0.00203270407359953
0.00251948911503695 0.00271802493418508
0.00343929011115362 0.00364951209230874
0.00469488691103381 0.00491692237788023
0.00640886996880967 0.00664280334187772
0.00874858437603263 0.00899441489843484
0.0119424686344163 0.0122000309471787
0.0163023582963597 0.016571239500284
0.0222539320938209 0.0225334257728487
0.030378273169654 0.0306673957648216
0.0414686032508549 0.0417661700055823
0.0566077290164942 0.0569124629448507
0.0772737621525456 0.077584402511708
0.1054844350931 0.10579982083168
0.143994102745312 0.144313221616425
0.196562664502374 0.196884670855148
0.268322662801069 0.268646872998353
0.366280399967749 0.366606275013969
0.5 0.500327122900435
};
\addlegendentry{$N=2500$}
\addplot [semithick, red!20!black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.19209289550781e-07 5.22371079159543e-05
4.76837158203125e-07 5.30843542758283e-05
1.9073486328125e-06 5.63171355411339e-05
7.62939453125e-06 6.77160928537834e-05
3.0517578125e-05 0.000104431364421547
0.0001220703125 0.000221586341739419
0.00048828125 0.000626353880683371
0.001953125 0.00214145621758229
0.0078125 0.00805659988974752
0.03125 0.0315504711764131
0.125 0.125346580329859
0.5 0.500378597817603
};
\end{axis}

\end{tikzpicture}


==> SCT-d5-N.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.1,0.8,0.9}
\definecolor{color1}{rgb}{0.05,0.5,0.55}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle d=5\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle N\)},
xmin=-22.9, xmax=524.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sctl \)},
ymin=5.78195289066772e-06, ymax=0.991823681810082,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-22.9 9.99999999999998e-06
524.9 9.99999999999998e-06
};
\addplot [line width=1.2pt, color0]
table {%
11 0.0452271262348768
12 0.0402471558664682
13 0.0360960684486379
14 0.0325914359701006
15 0.0295999174016136
16 0.0270218846441381
17 0.0247814734211097
18 0.0228199511910258
19 0.0210911810372716
20 0.0195584484680021
21 0.0181921970358091
22 0.0169683836324303
23 0.015867264781609
24 0.0148724880897527
25 0.0139704032545332
26 0.0131495333669857
27 0.0124001648003414
28 0.0117140259080117
29 0.0110840329749246
30 0.0105040876349905
31 0.00996891403794453
32 0.00947392700703337
33 0.00901512454778403
34 0.00858899964538636
35 0.00819246745000833
36 0.00782280482481588
37 0.0074775998856031
38 0.00715470967052473
39 0.00685222445880585
40 0.00656843755882383
41 0.00630181961780372
42 0.00605099668792255
43 0.00581473142758372
44 0.00559190693089444
45 0.00538151276959415
46 0.00518263290464449
47 0.00499443518523121
48 0.00481616219679127
49 0.00464712326470954
50 0.00448668744669475
51 0.00433427737610394
52 0.00418936383916007
53 0.0040514609870397
54 0.00392012209869704
55 0.0037949358227146
56 0.00367552283687577
57 0.00356153287289683
58 0.00345264206112585
59 0.00334855055624772
60 0.00324898041032051
61 0.00315367366396453
62 0.00306239063036039
63 0.00297490834999321
64 0.0028910191968923
65 0.00281052961953433
66 0.00273325900166138
67 0.00265903863006533
68 0.00258771075794812
69 0.00251912775381916
70 0.00245315132706649
71 0.00238965182236218
72 0.00232850757595594
73 0.00226960432769296
74 0.00221283468327641
75 0.00215809762189634
76 0.0021052980447925
77 0.00205434636134203
78 0.00200515810805935
79 0.00195765359885667
80 0.00191175760272267
81 0.0018673990467203
82 0.00182451074198641
83 0.00178302913070532
84 0.00174289405222891
85 0.00170404852669352
86 0.00166643855464321
87 0.00163001293131115
88 0.00159472307433782
89 0.00156052286381888
90 0.00152736849367774
91 0.00149521833344953
92 0.00146403279964595
93 0.00143377423594437
94 0.00140440680151214
95 0.00137589636683667
96 0.00134821041648722
97 0.0013213179582829
98 0.00129518943838667
99 0.00126979666188507
100 0.00124511271845031
101 0.00122111191271472
102 0.00119776969901752
103 0.00117506262021166
104 0.00115296825024334
105 0.00113146514023976
106 0.00111053276786131
107 0.00109015148969356
108 0.00107030249647169
109 0.00105096777094575
110 0.00103213004820997
111 0.00101377277833226
112 0.000995880091132504
113 0.000978436762969372
114 0.000961428185405493
115 0.000944840335630517
116 0.00092865974853007
117 0.000912873490296661
118 0.000897469133485969
119 0.000882434733428671
120 0.000867758805914245
121 0.000853430306068961
122 0.00083943860835555
123 0.000825773487627017
124 0.000812425101171578
125 0.000799383971689934
126 0.000786640971149972
127 0.000774187305467625
128 0.000762014499965946
129 0.000750114385567572
130 0.000738479085678637
131 0.000727101003724872
132 0.000715972811303119
133 0.000705087436913798
134 0.000694438055242024
135 0.000684018076957089
136 0.000673821139001844
137 0.000663841095345339
138 0.000654072008173604
139 0.000644508139495059
140 0.000635143943138384
141 0.000625974057122028
142 0.0006169932963758
143 0.000608196645796059
144 0.000599579253617174
145 0.000591136425082892
146 0.000582863616402215
147 0.000574756428975233
148 0.000566810603875257
149 0.000559022016574295
150 0.000551386671899684
151 0.000543900699210389
152 0.00053656034778205
153 0.000529361982390561
154 0.000522302079084415
155 0.00051537722113669
156 0.000508584095151508
157 0.000501919487414181
158 0.000495380280236923
159 0.00048896344860911
160 0.00048266605691089
161 0.000476485255776051
162 0.000470418279082681
163 0.000464462441065683
164 0.000458615133545541
165 0.000452873823267975
166 0.000447236049349482
167 0.000441699420823916
168 0.000436261614285574
169 0.000430920371624474
170 0.00042567349784969
171 0.000420518858996874
172 0.000415454380116222
173 0.00041047804333739
174 0.000405587886007981
175 0.000400781998902443
176 0.000396058524498309
177 0.000391415655316918
178 0.00038685163232587
179 0.000382364743400573
180 0.000377953321842416
181 0.00037361574495118
182 0.000369350432649426
183 0.000365155846156711
184 0.000361030486711552
185 0.000356972894339219
186 0.00035298164666344
187 0.000349055357760263
188 0.00034519267705237
189 0.000341392288242194
190 0.00033765290828232
191 0.000333973286381659
192 0.000330352203045992
193 0.000326788469151534
194 0.000323280925050207
195 0.000319828439705409
196 0.000316429909857078
197 0.000313084259214927
198 0.000309790437678769
199 0.000306547420584898
200 0.000303354207977529
201 0.000300209823904358
202 0.000297113315735324
203 0.000294063753503711
204 0.000291060229268759
205 0.000288101856498968
206 0.000285187769475367
207 0.000282317122713963
208 0.000279489090406726
209 0.000276702865880381
210 0.000273957661072402
211 0.000271252706023571
212 0.000268587248386498
213 0.000265960552949555
214 0.000263371901175651
215 0.000260820590755347
216 0.000258305935173776
217 0.000255827263290917
218 0.000253383918934726
219 0.000250975260506694
220 0.000248600660599403
221 0.000246259505625652
222 0.000243951195458772
223 0.000241675143083736
224 0.0002394307742587
225 0.000237217527186627
226 0.000235034852196644
227 0.000232882211434811
228 0.000230759078563989
229 0.000228664938472495
230 0.000226599286991264
231 0.000224561630619225
232 0.000222551486256631
233 0.000220568380946077
234 0.000218611851620952
235 0.000216681444861089
236 0.000214776716655384
237 0.000212897232171141
238 0.000211042565529949
239 0.000209212299589867
240 0.00020740602573372
241 0.000205623343663318
242 0.000203863861199398
243 0.000202127194087122
244 0.000200412965806947
245 0.000198720807390703
246 0.000197050357242715
247 0.000195401260965821
248 0.000193773171192114
249 0.000192165747418289
250 0.000190578655845429
251 0.000189011569223117
252 0.00018746416669772
253 0.000185936133664734
254 0.000184427161625068
255 0.000182936948045127
256 0.000181465196220612
257 0.0001800116151439
258 0.00017857591937491
259 0.000177157828915342
260 0.000175757069086205
261 0.000174373370408518
262 0.000173006468487103
263 0.000171656103897377
264 0.000170322022075052
265 0.000169003973208666
266 0.000167701712134846
267 0.000166414998236253
268 0.000165143595342099
269 0.000163887271631186
270 0.000162645799537384
271 0.000161418955657482
272 0.00016020652066134
273 0.000159008279204291
274 0.0001578240198417
275 0.000156653534945662
276 0.00015549662062373
277 0.000154353076639665
278 0.000153222706336111
279 0.000152105316559165
280 0.000151000717584789
281 0.000149908723046994
282 0.000148829149867775
283 0.000147761818188722
284 0.000146706551304287
285 0.000145663175596636
286 0.000144631520472064
287 0.000143611418298922
288 0.000142602704347012
289 0.000141605216728417
290 0.000140618796339724
291 0.000139643286805604
292 0.000138678534423713
293 0.000137724388110876
294 0.000136780699350526
295 0.000135847322141359
296 0.000134924112947174
297 0.000134010930647875
298 0.000133107636491587
299 0.000132214094047879
300 0.000131330169162046
301 0.000130455729910436
302 0.000129590646556787
303 0.000128734791509551
304 0.00012788803928018
305 0.00012705026644235
306 0.000126221351592095
307 0.000125401175308835
308 0.000124589620117264
309 0.000123786570450093
310 0.000122991912611611
311 0.000122205534742046
312 0.000121427326782719
313 0.000120657180441952
314 0.00011989498916173
315 0.000119140648085076
316 0.000118394054024149
317 0.000117655105429023
318 0.000116923702357143
319 0.000116199746443438
320 0.000115483140871074
321 0.000114773790342835
322 0.000114071601053112
323 0.000113376480660488
324 0.000112688338260907
325 0.000112007084361403
326 0.000111332630854393
327 0.0001106648909925
328 0.000110003779363911
329 0.000109349211868243
330 0.000108701105692922
331 0.000108059379290039
332 0.000107423952353697
333 0.000106794745797819
334 0.000106171681734415
335 0.000105554683452299
336 0.000104943675396232
337 0.0001043385831465
338 0.000103739333398907
339 0.000103145853945166
340 0.000102558073653699
341 0.000101975922450812
342 0.000101399331302258
343 0.000100828232195169
344 0.000100262558120344
345 9.97022430548978e-05
346 9.91472219452481e-05
347 9.85974306904476e-05
348 9.80528061258399e-05
349 9.75132860070416e-05
350 9.69788089942392e-05
351 9.64493146367924e-05
352 9.5924743358142e-05
353 9.54050364410096e-05
354 9.4890136012888e-05
355 9.43799850318112e-05
356 9.38745272724017e-05
357 9.3373707312187e-05
358 9.28774705181788e-05
359 9.23857630337115e-05
360 9.18985317655322e-05
361 9.14157243711376e-05
362 9.09372892463519e-05
363 9.04631755131424e-05
364 8.99933330076636e-05
365 8.95277122685308e-05
366 8.90662645253116e-05
367 8.86089416872366e-05
368 8.81556963321204e-05
369 8.77064816954912e-05
370 8.72612516599217e-05
371 8.68199607445612e-05
372 8.63825640948595e-05
373 8.59490174724835e-05
374 8.55192772454192e-05
375 8.50933003782554e-05
376 8.46710444226481e-05
377 8.42524675079579e-05
378 8.38375283320604e-05
379 8.34261861523224e-05
380 8.30184007767448e-05
381 8.26141325552643e-05
382 8.22133423712142e-05
383 8.18159916329384e-05
384 8.14220422655578e-05
385 8.10314567028835e-05
386 8.06441978794766e-05
387 8.02602292228485e-05
388 7.98795146458021e-05
389 7.95020185389083e-05
390 7.91277057631166e-05
391 7.87565416424966e-05
392 7.83884919571087e-05
393 7.8023522935999e-05
394 7.7661601250319e-05
395 7.73026940065653e-05
396 7.69467687399382e-05
397 7.65937934078159e-05
398 7.62437363833439e-05
399 7.58965664491328e-05
400 7.55522527910697e-05
401 7.52107649922332e-05
402 7.48720730269161e-05
403 7.45361472547488e-05
404 7.42029584149258e-05
405 7.38724776205303e-05
406 7.35446763529563e-05
407 7.32195264564251e-05
408 7.28970001325969e-05
409 7.25770699352727e-05
410 7.2259708765186e-05
411 7.19448898648842e-05
412 7.16325868136944e-05
413 7.13227735227758e-05
414 7.10154242302539e-05
415 7.07105134964375e-05
416 7.04080161991151e-05
417 7.01079075289299e-05
418 6.98101629848323e-05
419 6.95147583696073e-05
420 6.92216697854771e-05
421 6.89308736297755e-05
422 6.86423465906948e-05
423 6.83560656431016e-05
424 6.80720080444225e-05
425 6.7790151330597e-05
426 6.75104733120965e-05
427 6.72329520700085e-05
428 6.69575659521847e-05
429 6.66842935694518e-05
430 6.64131137918838e-05
431 6.61440057451347e-05
432 6.58769488068306e-05
433 6.56119226030197e-05
434 6.53489070046803e-05
435 6.50878821242837e-05
436 6.48288283124134e-05
437 6.45717261544373e-05
438 6.43165564672344e-05
439 6.40633002959723e-05
440 6.38119389109366e-05
441 6.35624538044109e-05
442 6.33148266876058e-05
443 6.30690394876359e-05
444 6.28250743445464e-05
445 6.2582913608384e-05
446 6.23425398363157e-05
447 6.21039357897919e-05
448 6.18670844317545e-05
449 6.16319689238875e-05
450 6.13985726239118e-05
451 6.11668790829212e-05
452 6.09368720427599e-05
453 6.07085354334409e-05
454 6.0481853370604e-05
455 6.0256810153013e-05
456 6.00333902600917e-05
457 5.98115783494982e-05
458 5.95913592547348e-05
459 5.93727179827961e-05
460 5.91556397118526e-05
461 5.89401097889695e-05
462 5.87261137278599e-05
463 5.85136372066723e-05
464 5.83026660658126e-05
465 5.80931863057972e-05
466 5.78851840851404e-05
467 5.76786457182721e-05
468 5.74735576734881e-05
469 5.72699065709301e-05
470 5.70676791805969e-05
471 5.68668624203843e-05
472 5.66674433541556e-05
473 5.64694091898394e-05
474 5.62727472775568e-05
475 5.60774451077761e-05
476 5.58834903094943e-05
477 5.56908706484461e-05
478 5.54995740253394e-05
479 5.53095884741163e-05
480 5.51209021602398e-05
481 5.4933503379006e-05
482 5.47473805538809e-05
483 5.4562522234861e-05
484 5.43789170968586e-05
485 5.41965539381099e-05
486 5.40154216786071e-05
487 5.38355093585523e-05
488 5.36568061368346e-05
489 5.34793012895287e-05
490 5.33029842084152e-05
491 5.31278443995228e-05
492 5.29538714816908e-05
493 5.27810551851525e-05
494 5.26093853501388e-05
495 5.2438851925502e-05
496 5.22694449673592e-05
497 5.21011546377546e-05
498 5.19339712033416e-05
499 5.17678850340827e-05
500 5.16028866019689e-05
};
\addlegendentry{$\lambda=10^{-5}$}
\addplot [semithick, red!90!black, opacity=0.8, mark=*, mark size=0.75, mark options={solid}, only marks, forget plot]
table {%
2 0.468171973249476
4 0.232432583092185
6 0.129994065224083
8 0.0951459306411932
10 0.0559910989616706
12 0.0377955961291584
14 0.0328713660779118
16 0.0286040416324841
18 0.0242290193492798
20 0.0180389532953357
22 0.0144509265050795
24 0.00814764001991548
26 0.00667878071734708
28 0.00626339542305143
30 0.00563644823706493
32 0.00462722932132144
34 0.00441293373119784
36 0.00315887874381018
38 0.00290982561897585
40 0.00277408002927462
42 0.00254890062384239
44 0.00178665791594192
46 0.001477692112426
48 0.00140955458762187
50 0.00125466050561861
52 0.00122477834509147
54 0.00113087023626075
56 0.00110009510610385
58 0.00102190905739231
60 0.000974306309600285
62 0.000894884620250352
64 0.000858670241276075
66 0.000840009051078682
68 0.000774331068788356
70 0.000725678567297162
72 0.000646853325083344
74 0.000604016979463132
76 0.000549727243545359
78 0.000483934218192803
80 0.00044043908306392
82 0.000381539613665844
84 0.000367464426657059
86 0.000360636157144018
88 0.00034079350518838
90 0.000327770182267468
92 0.000322447108341564
94 0.000310079627293131
96 0.000304769777565267
98 0.000299049691798915
100 0.000296552972051744
102 0.000285491364492336
104 0.000271615046814594
106 0.000261871255682037
108 0.000226809403430217
110 0.000213516920623506
112 0.000207190805141131
114 0.000193354471591616
116 0.000192256576801352
118 0.000191391245403258
120 0.000184998799809662
122 0.000184792241042995
124 0.00018122454614478
126 0.000179426175024163
128 0.000171079199733092
130 0.000168715314340265
132 0.000149276090730153
134 0.000141438800163133
136 0.00014093010357891
138 0.000138187503659868
140 0.000133859416603116
142 0.00013118752925083
144 0.000128386131283064
146 0.000121911024633451
148 0.000119931852398844
150 0.000117935594446861
152 0.000114151869000565
154 0.000112151498906522
156 0.000109132780043672
158 0.000105576238365097
160 0.000104142151339883
162 0.000103398576023914
164 0.000100525883644418
166 9.78971361183039e-05
168 9.37069452028257e-05
170 9.21215193119259e-05
172 8.9125266675512e-05
174 8.8984621484239e-05
176 8.59024244493292e-05
178 8.48932816059593e-05
180 8.36841124554775e-05
182 8.29753785819004e-05
184 8.00913213286309e-05
186 7.76177404705626e-05
188 7.67544777188904e-05
190 7.44697495765405e-05
192 7.36183053436335e-05
194 7.20031861215303e-05
196 7.07619806943288e-05
198 7.07281040353101e-05
200 6.95660937149633e-05
202 6.78743441647523e-05
204 6.63376290612364e-05
206 6.55635074516953e-05
208 6.44451309940484e-05
210 6.40344472191046e-05
212 6.22705058410481e-05
214 6.18884225087126e-05
216 6.06954080906283e-05
218 6.05369169310756e-05
220 6.040226508664e-05
222 5.95342782873737e-05
224 5.79070542282636e-05
226 5.78400972140572e-05
228 5.76674175684987e-05
230 5.57678926038494e-05
232 5.51531110887609e-05
234 5.43964310831963e-05
236 5.34570402860954e-05
238 5.19502457982863e-05
240 5.08957983228341e-05
242 5.06691440671771e-05
244 5.05359974366701e-05
246 4.950183940285e-05
248 4.95541029413552e-05
250 4.90230763423551e-05
252 4.84652077248952e-05
254 4.83228069246112e-05
256 4.77306884911349e-05
258 4.7111098682602e-05
260 4.66746587344898e-05
262 4.63973275308294e-05
264 4.57466943448184e-05
266 4.51961409270631e-05
268 4.41349357413213e-05
270 4.35031231442617e-05
272 4.28920160343829e-05
274 4.28238207852547e-05
276 4.22842370589194e-05
278 4.16642832526078e-05
280 4.13038079211514e-05
282 4.10146251967856e-05
284 4.08102433628278e-05
286 4.05455737629185e-05
288 3.98677202305126e-05
290 3.92173371350762e-05
292 3.88337289923743e-05
294 3.82934666753847e-05
296 3.77325382492095e-05
298 3.7585069223724e-05
300 3.71943102004446e-05
302 3.71716577454531e-05
304 3.66537003768331e-05
306 3.61856014026772e-05
308 3.60576808210841e-05
310 3.60513062885194e-05
312 3.59791712295844e-05
314 3.56660600726393e-05
316 3.51224710023716e-05
318 3.50105190318609e-05
320 3.46311432211196e-05
322 3.43828835218907e-05
324 3.43387054078244e-05
326 3.41534918474661e-05
328 3.39357699967684e-05
330 3.36568386550422e-05
332 3.35612303778352e-05
334 3.32433738184324e-05
336 3.31241549397053e-05
338 3.30695022813716e-05
340 3.2953934400651e-05
342 3.29680074341077e-05
344 3.25223175077461e-05
346 3.22793076250355e-05
348 3.22276287764487e-05
350 3.1921989149243e-05
352 3.16062819063248e-05
354 3.13612750993102e-05
356 3.10148953583369e-05
358 3.08152469234579e-05
360 3.08722153192841e-05
362 3.06010211208849e-05
364 3.05158160258052e-05
366 3.04102053531748e-05
368 3.0257423188021e-05
370 2.99686574631546e-05
372 2.9931409957556e-05
374 2.96923941757571e-05
376 2.95224652222628e-05
378 2.94149615687006e-05
380 2.92861658349476e-05
382 2.9042014751144e-05
384 2.88940234727306e-05
386 2.86330506102108e-05
388 2.85993260059422e-05
390 2.85024283764367e-05
392 2.84088188015724e-05
394 2.8216325991225e-05
396 2.80293289048088e-05
398 2.79671553460135e-05
400 2.77440104928884e-05
402 2.7709062040734e-05
404 2.76125597186708e-05
406 2.75764499099032e-05
408 2.74720782682283e-05
410 2.73592390581636e-05
412 2.7350494044483e-05
414 2.71266174155874e-05
416 2.7019061090264e-05
418 2.69498378908074e-05
420 2.68386313751331e-05
422 2.67046213299644e-05
424 2.66833102145389e-05
426 2.6656291943836e-05
428 2.66462805137475e-05
430 2.65654379557106e-05
432 2.64687216126426e-05
434 2.63219770974395e-05
436 2.62368460202616e-05
438 2.61104247704639e-05
440 2.60266478230292e-05
442 2.60166141201106e-05
444 2.59430908307158e-05
446 2.59466744691405e-05
448 2.58392104560133e-05
450 2.56906663418823e-05
452 2.55739698234726e-05
454 2.54635687156658e-05
456 2.53656023726929e-05
458 2.53137074567852e-05
460 2.5247498422034e-05
462 2.5172164758431e-05
464 2.5145036473475e-05
466 2.50050404972957e-05
468 2.49713471066777e-05
470 2.48171833195741e-05
472 2.46821485703999e-05
474 2.46193819136713e-05
476 2.45636612132027e-05
478 2.44298390723007e-05
480 2.43708077751657e-05
482 2.42608986221225e-05
484 2.41968327934254e-05
486 2.41386265720766e-05
488 2.40782130989717e-05
490 2.40203278376549e-05
492 2.39450723628156e-05
494 2.38704874639889e-05
496 2.37389687205015e-05
498 2.37045753310127e-05
500 2.36103887022224e-05
};
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-22.9 0.000999999999999998
524.9 0.000999999999999998
};
\addplot [line width=1.2pt, color1]
table {%
11 0.0465379758352979
12 0.0415763240878891
13 0.037442372455663
14 0.0339538058927621
15 0.0309773813802861
16 0.0284135554441083
17 0.0261865367894683
18 0.0242376559326049
19 0.0225208306773168
20 0.0209993943159998
21 0.0196438324483897
22 0.0184301392785636
23 0.0173386047307583
24 0.0163529065656461
25 0.0154594219237603
26 0.0146466990501772
27 0.0139050475198033
28 0.0132262171997032
29 0.0126031444116218
30 0.0120297495132515
31 0.0115007742021339
32 0.0110116497808975
33 0.0105583897571855
34 0.0101375017171101
35 0.00974591457734579
36 0.00938091819029867
37 0.009040112937157
38 0.0087213674448077
39 0.00842278294877126
40 0.00814266312240862
41 0.00787948842442264
42 0.00763189420316224
43 0.00739865192977141
44 0.00717865306102888
45 0.00697089511123483
46 0.00677446959239523
47 0.00658855153899315
48 0.00641239038176143
49 0.0062453019738605
50 0.00608666160476407
51 0.00593589786336734
52 0.00579248723345795
53 0.00565594932260305
54 0.00552584264039922
55 0.00540176085445942
56 0.00528332946291798
57 0.00517020283097715
58 0.00506206154638762
59 0.00495861005498617
60 0.00485957454269588
61 0.00476470103488772
62 0.00467375368783351
63 0.00458651325025606
64 0.00450277567579091
65 0.00442235086958736
66 0.00434506155435572
67 0.00427074224296288
68 0.00419923830623196
69 0.00413040512594934
70 0.00406410732417483
71 0.00400021806151148
72 0.00393861839628658
73 0.00387919669998777
74 0.00382184812240927
75 0.00376647410207806
76 0.00371298191755892
77 0.00366128427577006
78 0.00361129893384948
79 0.0035629483514736
80 0.00351615937084872
81 0.0034708629218794
82 0.00342699375026872
83 0.00338449016652943
84 0.00334329381408318
85 0.00330334945480301
86 0.00326460477051198
87 0.00322701017909278
88 0.00319051866398955
89 0.00315508561599648
90 0.00312066868633009
91 0.00308722765007301
92 0.00305472427915969
93 0.00302312222414843
94 0.00299238690409109
95 0.00296248540387172
96 0.00293338637844035
97 0.00290505996341689
98 0.00287747769158515
99 0.00285061241483697
100 0.00282443823116349
101 0.00279893041632366
102 0.00277406535985029
103 0.0027498205050817
104 0.00272617429293189
105 0.00270310610913505
106 0.00268059623472109
107 0.00265862579949789
108 0.00263717673833332
109 0.00261623175004603
110 0.00259577425872844
111 0.00257578837733892
112 0.0025562588734121
113 0.00253717113674756
114 0.00251851114894766
115 0.0025002654546842
116 0.00248242113458295
117 0.00246496577962244
118 0.00244788746695141
119 0.00243117473703536
120 0.00241481657204978
121 0.00239880237544244
122 0.00238312195259341
123 0.00236776549250554
124 0.00235272355046339
125 0.00233798703160222
126 0.0023235471753331
127 0.00230939554057325
128 0.00229552399173453
129 0.00228192468542584
130 0.0022685900578281
131 0.00225551281270325
132 0.00224268591000106
133 0.00223010255502988
134 0.00221775618815976
135 0.00220564047502801
136 0.00219374929721948
137 0.00218207674339545
138 0.00217061710084648
139 0.00215936484744621
140 0.00214831464398464
141 0.00213746132686028
142 0.00212679990111233
143 0.00211632553377478
144 0.00210603354753546
145 0.00209591941468427
146 0.00208597875133554
147 0.0020762073119103
148 0.00206660098386533
149 0.00205715578265627
150 0.0020478678469231
151 0.00203873343388674
152 0.00202974891494619
153 0.00202091077146648
154 0.00201221559074769
155 0.0020036600621665
156 0.00199524097348166
157 0.00198695520729547
158 0.00197879973766392
159 0.00197077162684815
160 0.00196286802220073
161 0.00195508615318019
162 0.00194742332848801
163 0.0019398769333221
164 0.00193244442674158
165 0.00192512333913755
166 0.00191791126980517
167 0.0019108058846122
168 0.00190380491375987
169 0.00189690614963173
170 0.00189010744472663
171 0.00188340670967205
172 0.00187680191131419
173 0.00187029107088153
174 0.00186387226221852
175 0.00185754361008642
176 0.00185130328852833
177 0.00184514951929573
178 0.00183908057033373
179 0.00183309475432274
180 0.00182719042727394
181 0.00182136598717644
182 0.00181561987269397
183 0.00180995056190882
184 0.00180435657111138
185 0.00179883645363311
186 0.0017933887987214
187 0.00178801223045434
188 0.00178270540669405
189 0.00177746701807686
190 0.0017722957870388
191 0.00176719046687515
192 0.00176214984083259
193 0.00175717272123268
194 0.00175225794862535
195 0.00174740439097147
196 0.001742610942853
197 0.00173787652471002
198 0.00173320008210329
199 0.00172858058500159
200 0.00172401702709273
201 0.00171950842511743
202 0.00171505381822515
203 0.00171065226735106
204 0.00170630285461337
205 0.0017020046827302
206 0.00169775687447517
207 0.00169355857205143
208 0.00168940893668384
209 0.00168530714802602
210 0.00168125240368531
211 0.00167724391874289
212 0.001673280925289
213 0.00166936267197264
214 0.00166548842356531
215 0.00166165746053834
216 0.00165786907865312
217 0.00165412258856401
218 0.00165041731543332
219 0.00164675259855806
220 0.00164312779100791
221 0.00163954225927419
222 0.00163599538292927
223 0.00163248655429619
224 0.00162901517812816
225 0.0016255806712974
226 0.0016221824624933
227 0.00161881999192935
228 0.00161549271105861
229 0.00161220008229756
230 0.00160894157875776
231 0.00160571668398545
232 0.00160252489170847
233 0.00159936570559046
234 0.00159623863899207
235 0.0015931432147389
236 0.00159007896489598
237 0.00158704543054863
238 0.00158404216158941
239 0.00158106871651097
240 0.00157812466220473
241 0.00157520957376499
242 0.0015723230342986
243 0.00156946463473964
244 0.00156663397366931
245 0.00156383065714063
246 0.00156105429850789
247 0.00155830451826071
248 0.00155558094386253
249 0.00155288320959345
250 0.00155021095639715
251 0.00154756383173201
252 0.00154494148942604
253 0.00154234358953567
254 0.0015397697982082
255 0.00153721978754792
256 0.0015346932354856
257 0.00153218982565139
258 0.00152970924725104
259 0.00152725119494524
260 0.00152481536873204
261 0.00152240147383231
262 0.00152000922057808
263 0.00151763832430366
264 0.00151528850523954
265 0.00151295948840899
266 0.00151065100352711
267 0.00150836278490254
268 0.00150609457134151
269 0.00150384610605429
270 0.0015016171365639
271 0.00149940741461713
272 0.00149721669609768
273 0.0014950447409414
274 0.00149289131305361
275 0.00149075618022841
276 0.00148863911406992
277 0.00148653988991541
278 0.00148445828676027
279 0.00148239408718474
280 0.0014803470772824
281 0.00147831704659035
282 0.00147630378802101
283 0.00147430709779551
284 0.00147232677537868
285 0.00147036262341549
286 0.00146841444766903
287 0.00146648205695987
288 0.00146456526310681
289 0.00146266388086904
290 0.00146077772788959
291 0.00145890662464003
292 0.00145705039436649
293 0.00145520886303689
294 0.00145338185928929
295 0.00145156921438147
296 0.00144977076214163
297 0.00144798633892015
298 0.00144621578354245
299 0.0014444589372629
300 0.00144271564371972
301 0.00144098574889089
302 0.00143926910105102
303 0.00143756555072916
304 0.00143587495066755
305 0.00143419715578119
306 0.00143253202311842
307 0.00143087941182216
308 0.00142923918309222
309 0.00142761120014814
310 0.00142599532819309
311 0.00142439143437833
312 0.00142279938776857
313 0.00142121905930792
314 0.00141965032178671
315 0.00141809304980888
316 0.00141654711976013
317 0.00141501240977668
318 0.00141348879971471
319 0.00141197617112043
320 0.00141047440720076
321 0.00140898339279462
322 0.00140750301434477
323 0.00140603315987033
324 0.0014045737189397
325 0.0014031245826442
326 0.00140168564357209
327 0.00140025679578323
328 0.00139883793478421
329 0.00139742895750394
330 0.00139602976226976
331 0.00139464024878409
332 0.00139326031810138
333 0.00139188987260572
334 0.0013905288159887
335 0.00138917705322785
336 0.00138783449056543
337 0.00138650103548764
338 0.00138517659670427
339 0.0013838610841287
340 0.00138255440885831
341 0.00138125648315529
342 0.00137996722042777
343 0.00137868653521136
344 0.00137741434315099
345 0.00137615056098318
346 0.00137489510651856
347 0.00137364789862474
348 0.00137240885720957
349 0.00137117790320464
350 0.00136995495854911
351 0.00136873994617386
352 0.00136753278998595
353 0.00136633341485327
354 0.00136514174658966
355 0.00136395771194009
356 0.00136278123856628
357 0.00136161225503254
358 0.00136045069079178
359 0.00135929647617194
360 0.0013581495423625
361 0.00135700982140138
362 0.00135587724616195
363 0.00135475175034039
364 0.00135363326844319
365 0.00135252173577492
366 0.00135141708842623
367 0.00135031926326199
368 0.00134922819790975
369 0.00134814383074833
370 0.00134706610089661
371 0.0013459949482026
372 0.00134493031323257
373 0.00134387213726049
374 0.00134282036225762
375 0.00134177493088223
376 0.00134073578646959
377 0.00133970287302203
378 0.00133867613519928
379 0.00133765551830891
380 0.00133664096829692
381 0.00133563243173858
382 0.0013346298558293
383 0.00133363318837579
384 0.00133264237778726
385 0.00133165737306685
386 0.00133067812380313
387 0.00132970458016184
388 0.00132873669287767
389 0.00132777441324623
390 0.00132681769311618
391 0.00132586648488142
392 0.00132492074147346
393 0.00132398041635393
394 0.00132304546350717
395 0.00132211583743296
396 0.00132119149313941
397 0.00132027238613587
398 0.00131935847242609
399 0.00131844970850137
400 0.00131754605133388
401 0.0013166474583701
402 0.00131575388752433
403 0.00131486529717235
404 0.00131398164614511
405 0.00131310289372262
406 0.00131222899962783
407 0.00131135992402074
408 0.00131049562749244
409 0.0013096360710594
410 0.00130878121615777
411 0.00130793102463777
412 0.0013070854587582
413 0.001306244481181
414 0.00130540805496596
415 0.00130457614356542
416 0.00130374871081915
417 0.00130292572094921
418 0.00130210713855501
419 0.00130129292860832
420 0.00130048305644846
421 0.0012996774877775
422 0.00129887618865558
423 0.00129807912549625
424 0.00129728626506194
425 0.00129649757445944
426 0.00129571302113551
427 0.00129493257287253
428 0.00129415619778417
429 0.00129338386431121
430 0.00129261554121738
431 0.00129185119758523
432 0.00129109080281215
433 0.00129033432660637
434 0.00128958173898303
435 0.00128883301026035
436 0.00128808811105585
437 0.00128734701228258
438 0.00128660968514542
439 0.00128587610113751
440 0.00128514623203664
441 0.00128442004990171
442 0.00128369752706929
443 0.00128297863615019
444 0.00128226335002608
445 0.00128155164184619
446 0.00128084348502402
447 0.00128013885323412
448 0.00127943772040892
449 0.0012787400607356
450 0.00127804584865298
451 0.00127735505884851
452 0.00127666766625525
453 0.00127598364604894
454 0.00127530297364504
455 0.00127462562469592
456 0.001273951575088
457 0.00127328080093893
458 0.00127261327859491
459 0.00127194898462791
460 0.00127128789583305
461 0.00127062998922591
462 0.00126997524204
463 0.00126932363172415
464 0.00126867513593998
465 0.00126802973255944
466 0.00126738739966236
467 0.00126674811553396
468 0.00126611185866257
469 0.00126547860773716
470 0.00126484834164512
471 0.00126422103946989
472 0.00126359668048876
473 0.0012629752441706
474 0.00126235671017369
475 0.00126174105834353
476 0.00126112826871072
477 0.00126051832148886
478 0.00125991119707244
479 0.00125930687603479
480 0.00125870533912611
481 0.0012581065672714
482 0.00125751054156854
483 0.00125691724328631
484 0.00125632665386251
485 0.00125573875490204
486 0.00125515352817506
487 0.00125457095561511
488 0.00125399101931732
489 0.00125341370153662
490 0.00125283898468595
491 0.00125226685133453
492 0.00125169728420614
493 0.00125113026617741
494 0.00125056578027612
495 0.00125000380967959
496 0.00124944433771303
497 0.00124888734784789
498 0.00124833282370032
499 0.00124778074902957
500 0.00124723110773644
};
\addlegendentry{$\lambda=10^{-3}$}
\addplot [semithick, red!60!black, opacity=0.8, mark=*, mark size=0.75, mark options={solid}, only marks, forget plot]
table {%
2 0.46922488671551
4 0.233491187452588
6 0.131269883416675
8 0.0964130732121738
10 0.0576138377471205
12 0.0398681849547467
14 0.0348589591079292
16 0.0305099767934103
18 0.0261902002914302
20 0.020289934325653
22 0.0167573780318955
24 0.0115679515971282
26 0.0100139156739164
28 0.00944818762399544
30 0.00869797321854816
32 0.00742671947905255
34 0.00718592096394316
36 0.00610564340772115
38 0.00583391431576945
40 0.00576204706169711
42 0.00547545438652823
44 0.00478755577311769
46 0.00445784771573142
48 0.00432952536291812
50 0.00401795559764626
52 0.00395389231493846
54 0.0037416686356061
56 0.00371571403887996
58 0.00354491617671743
60 0.00343878534561115
62 0.00330060136871113
64 0.00321589459703443
66 0.0031756508849221
68 0.00309586936999697
70 0.00298188492934955
72 0.00288539123317413
74 0.00282750930889843
76 0.00275225686664771
78 0.0026850775792356
80 0.0026175451841401
82 0.0025308402222582
84 0.00249427233965338
86 0.00248570097761278
88 0.00243729690307351
90 0.0023990875767856
92 0.00238332564838682
94 0.00234663586008756
96 0.00233230041791021
98 0.00231207958637337
100 0.00230625578828539
102 0.00227058379930987
104 0.0022340323659218
106 0.00219854923982167
108 0.00215275520348827
110 0.00211533440630692
112 0.00209345316017891
114 0.00207236507869876
116 0.00207231538067989
118 0.00206923192919064
120 0.00205040752802833
122 0.00205669443073224
124 0.00203943360518379
126 0.00202472433322109
128 0.00200576569715408
130 0.00199151813856657
132 0.00195945829422142
134 0.00193911854567379
136 0.00193866883934806
138 0.00192212580723297
140 0.00190354995494429
142 0.00188654589839147
144 0.00186650776876838
146 0.00184512231411626
148 0.00183369640843805
150 0.00181854829193527
152 0.00180896614311744
154 0.00180074748660465
156 0.0017859587198542
158 0.00177497331391
160 0.00176457816418571
162 0.00176018376306281
164 0.00174453040019498
166 0.00173215023002244
168 0.00171833793199407
170 0.00170631047942542
172 0.00169297239287119
174 0.00169173986200641
176 0.00167917675336229
178 0.001672563857769
180 0.00166621774781538
182 0.00165947228847582
184 0.00164795853978569
186 0.00164090661232387
188 0.00163567218189017
190 0.00162427396064562
192 0.00161631096435817
194 0.00160595515645683
196 0.00159743755554577
198 0.00159781081308752
200 0.00159046403239798
202 0.00158168728795163
204 0.00157691760288376
206 0.00157123375167438
208 0.00156772052061877
210 0.00156255919258338
212 0.00155325417611238
214 0.0015508822985665
216 0.00154397606902112
218 0.00154277971983853
220 0.00154054995749697
222 0.00153485101187933
224 0.00152659734849153
226 0.00152539582731558
228 0.00152179496097996
230 0.00151357498813843
232 0.00150720490896657
234 0.00150410270580973
236 0.00149757192984012
238 0.00149060394401015
240 0.00148367929117148
242 0.00148076162206338
244 0.00147857993970217
246 0.00147227731890216
248 0.0014716042323983
250 0.00146672516973122
252 0.00146470893488746
254 0.00146218602808323
256 0.00145730558768266
258 0.00145259511520637
260 0.00144862761396925
262 0.00144620906827351
264 0.0014409221238041
266 0.00143689007647277
268 0.00143111940833054
270 0.00142597768465579
272 0.00142098541847563
274 0.00142063713160511
276 0.00141612602915995
278 0.0014115193294404
280 0.00140743529666268
282 0.00140512084231087
284 0.00140225810489655
286 0.00139918590801225
288 0.00139456985142366
290 0.00139001240689724
292 0.00138647243437363
294 0.00138215421892973
296 0.00137789855211269
298 0.00137539577345135
300 0.0013716583067691
302 0.0013700732295969
304 0.0013661692888476
306 0.00136234732808519
308 0.00136031184431632
310 0.00135932017707567
312 0.00135796895732404
314 0.0013548089964722
316 0.00135101679810712
318 0.00135055579813987
320 0.00134723520007143
322 0.00134413062129977
324 0.00134252607740616
326 0.0013399262743683
328 0.00133784434107139
330 0.00133489585847483
332 0.00133391517059222
334 0.00133090720020131
336 0.00132897415590724
338 0.00132858732657193
340 0.00132647953969866
342 0.0013270310012511
344 0.00132384109884357
346 0.00132122447987884
348 0.00132039795088846
350 0.00131765835471768
352 0.00131477255819038
354 0.00131218673289061
356 0.00130932511014723
358 0.00130705812317543
360 0.00130852514001663
362 0.0013059405382338
364 0.00130407819843663
366 0.0013023481371616
368 0.00130061432285807
370 0.00129807434862202
372 0.00129690611497435
374 0.00129449325960889
376 0.00129274096445728
378 0.00129161095150116
380 0.00128984327354028
382 0.00128754806515018
384 0.0012855935035559
386 0.00128321970972638
388 0.00128212504847572
390 0.00128111237444457
392 0.00128033358756363
394 0.00127827811501025
396 0.00127624609542408
398 0.00127511247457997
400 0.00127301641575046
402 0.00127214812323541
404 0.00127120969136413
406 0.001271426878869
408 0.0012699367323838
410 0.00126888078892749
412 0.0012684682719965
414 0.00126640678623651
416 0.00126533851236578
418 0.00126414974523234
420 0.0012626250701339
422 0.00126091556355886
424 0.00125986251998528
426 0.00125897030597577
428 0.0012582540648051
430 0.00125726249282115
432 0.00125583954208233
434 0.00125416750103219
436 0.0012529384982748
438 0.0012514107179558
440 0.00125041208994574
442 0.00125066881888012
444 0.00124945369170644
446 0.00124878066055975
448 0.00124740678481676
450 0.00124574784618707
452 0.00124436961554067
454 0.00124288525934117
456 0.00124156983646839
458 0.00124137117084067
460 0.00124012522112297
462 0.00123938935970551
464 0.00123873851347829
466 0.00123725020718194
468 0.00123726054442378
470 0.00123569773152402
472 0.00123429239762658
474 0.00123327006839885
476 0.00123226283622015
478 0.00123085802831812
480 0.00122984662530541
482 0.00122858674470607
484 0.0012276065117435
486 0.00122705840273609
488 0.00122617135085373
490 0.00122523354714293
492 0.00122411564605784
494 0.0012231524733927
496 0.0012217997515853
498 0.00122128716224704
500 0.00122009545331966
};
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
-22.9 0.0999999999999998
524.9 0.0999999999999998
};
\addplot [line width=1.2pt, teal!40!black]
table {%
11 0.157193206695543
12 0.152205270063613
13 0.148009118496112
14 0.144431304805737
15 0.141345368884621
16 0.138656985644581
17 0.136294398863644
18 0.134202072581577
19 0.132336366579201
20 0.130662522314767
21 0.129152519080991
22 0.127783521208245
23 0.126536734875637
24 0.12539655399259
25 0.124349913451002
26 0.123385793399452
27 0.122494834993231
28 0.121669039479045
29 0.12090153029523
30 0.120186363333501
31 0.11951837437458
32 0.118893055481107
33 0.11830645414084
34 0.117755090426807
35 0.117235888532799
36 0.116746119859282
37 0.116283355441232
38 0.11584542597868
39 0.115430388090828
40 0.115036495693022
41 0.114662175612641
42 0.114306006729939
43 0.113966702063923
44 0.113643093329819
45 0.113334117579598
46 0.113038805605281
47 0.112756271839729
48 0.112485705534281
49 0.112226363028955
50 0.111977560960675
51 0.111738670279471
52 0.111509110962778
53 0.111288347334706
54 0.111075883911069
55 0.110871261702603
56 0.110674054918512
57 0.11048386802072
58 0.11030033308607
59 0.110123107439592
60 0.1099518715269
61 0.109786326998024
62 0.109626194978576
63 0.109471214507231
64 0.109321141121173
65 0.10917574557342
66 0.1090348126679
67 0.108898140199883
68 0.108765537990812
69 0.108636827007863
70 0.10851183855971
71 0.108390413560883
72 0.108272401858015
73 0.108157661611986
74 0.108046058730619
75 0.107937466347186
76 0.107831764340454
77 0.107728838892473
78 0.10762858208068
79 0.107530891501267
80 0.107435669921035
81 0.107342824955271
82 0.107252268769397
83 0.107163917802372
84 0.107077692510022
85 0.106993517126641
86 0.10691131944336
87 0.106831030601939
88 0.106752584902728
89 0.10667591962568
90 0.106600974863399
91 0.106527693365282
92 0.106456020391912
93 0.106385903578909
94 0.106317292809556
95 0.10625014009552
96 0.106184399465095
97 0.106120026858404
98 0.106056980029074
99 0.105995218451908
100 0.105934703236149
101 0.105875397043925
102 0.105817264013532
103 0.105760269687223
104 0.105704380943185
105 0.10564956593144
106 0.105595794013397
107 0.105543035704815
108 0.105491262621966
109 0.105440447430773
110 0.10539056379875
111 0.105341586349553
112 0.105293490619983
113 0.105246253019293
114 0.105199850790645
115 0.105154261974598
116 0.105109465374489
117 0.105065440523612
118 0.105022167654421
119 0.104979627667532
120 0.10493780210583
121 0.104896673126316
122 0.104856223475122
123 0.104816436463407
124 0.104777295944416
125 0.104738786291657
126 0.104700892378114
127 0.104663599556454
128 0.104626893640169
129 0.104590760885598
130 0.104555187974783
131 0.104520161999117
132 0.104485670443739
133 0.10445170117264
134 0.104418242414434
135 0.104385282748771
136 0.104352811093353
137 0.104320816691513
138 0.104289289100353
139 0.104258218179383
140 0.104227594079654
141 0.104197407233363
142 0.104167648343888
143 0.104138308376251
144 0.104109378547984
145 0.104080850320363
146 0.104052715390015
147 0.104024965680869
148 0.103997593336427
149 0.103970590712357
150 0.103943950369379
151 0.103917665066435
152 0.103891727754134
153 0.103866131568452
154 0.10384086982468
155 0.103815936011607
156 0.103791323785929
157 0.103767026966869
158 0.10374303953101
159 0.103719355607319
160 0.103695969472354
161 0.103672875545664
162 0.103650068385342
163 0.103627542683762
164 0.103605293263456
165 0.103583315073155
166 0.103561603183963
167 0.103540152785674
168 0.103518959183227
169 0.103498017793274
170 0.103477324140882
171 0.103456873856347
172 0.103436662672115
173 0.103416686419819
174 0.103396941027416
175 0.103377422516413
176 0.103358126999204
177 0.103339050676486
178 0.103320189834769
179 0.103301540843962
180 0.103283100155051
181 0.103264864297845
182 0.1032468298788
183 0.103228993578915
184 0.103211352151697
185 0.103193902421194
186 0.103176641280085
187 0.10315956568784
188 0.103142672668933
189 0.103125959311117
190 0.103109422763746
191 0.103093060236162
192 0.103076868996118
193 0.103060846368265
194 0.103044989732671
195 0.103029296523402
196 0.10301376422713
197 0.102998390381799
198 0.10298317257532
199 0.102968108444309
200 0.102953195672869
201 0.102938431991399
202 0.102923815175444
203 0.102909343044579
204 0.102895013461324
205 0.102880824330094
206 0.102866773596174
207 0.102852859244731
208 0.10283907929985
209 0.102825431823599
210 0.10281191491512
211 0.102798526709747
212 0.10278526537815
213 0.1027721291255
214 0.102759116190661
215 0.102746224845403
216 0.102733453393638
217 0.102720800170671
218 0.102708263542486
219 0.102695841905036
220 0.102683533683559
221 0.102671337331916
222 0.102659251331945
223 0.102647274192823
224 0.102635404450463
225 0.102623640666912
226 0.102611981429772
227 0.102600425351632
228 0.102588971069525
229 0.102577617244384
230 0.102566362560525
231 0.102555205725139
232 0.102544145467793
233 0.102533180539955
234 0.102522309714516
235 0.102511531785338
236 0.102500845566809
237 0.102490249893401
238 0.102479743619256
239 0.102469325617764
240 0.102458994781168
241 0.102448750020165
242 0.102438590263528
243 0.102428514457732
244 0.102418521566586
245 0.102408610570883
246 0.10239878046805
247 0.102389030271812
248 0.102379359011861
249 0.102369765733535
250 0.102360249497503
251 0.10235080937946
252 0.102341444469827
253 0.102332153873458
254 0.102322936709355
255 0.102313792110392
256 0.102304719223039
257 0.102295717207102
258 0.102286785235458
259 0.102277922493805
260 0.102269128180414
261 0.102260401505887
262 0.10225174169292
263 0.102243147976075
264 0.102234619601551
265 0.102226155826968
266 0.102217755921145
267 0.102209419163896
268 0.102201144845823
269 0.10219293226811
270 0.102184780742332
271 0.10217668959026
272 0.102168658143674
273 0.102160685744177
274 0.102152771743019
275 0.102144915500915
276 0.102137116387881
277 0.102129373783056
278 0.102121687074548
279 0.102114055659263
280 0.102106478942753
281 0.10209895633906
282 0.102091487270567
283 0.102084071167845
284 0.102076707469516
285 0.102069395622102
286 0.102062135079896
287 0.102054925304818
288 0.10204776576629
289 0.102040655941096
290 0.102033595313266
291 0.102026583373942
292 0.10201961962126
293 0.102012703560229
294 0.102005834702614
295 0.101999012566824
296 0.101992236677792
297 0.101985506566875
298 0.101978821771735
299 0.101972181836244
300 0.10196558631037
301 0.101959034750084
302 0.101952526717255
303 0.101946061779553
304 0.101939639510356
305 0.101933259488654
306 0.101926921298957
307 0.101920624531206
308 0.101914368780682
309 0.101908153647924
310 0.101901978738638
311 0.101895843663618
312 0.101889748038665
313 0.101883691484501
314 0.101877673626698
315 0.101871694095594
316 0.101865752526221
317 0.101859848558232
318 0.101853981835823
319 0.101848152007667
320 0.101842358726841
321 0.101836601650758
322 0.101830880441099
323 0.101825194763747
324 0.101819544288722
325 0.101813928690118
326 0.101808347646039
327 0.101802800838537
328 0.101797287953554
329 0.10179180868086
330 0.101786362713998
331 0.101780949750224
332 0.101775569490452
333 0.101770221639198
334 0.10176490590453
335 0.101759621998007
336 0.101754369634635
337 0.101749148532812
338 0.101743958414277
339 0.10173879900406
340 0.101733670030439
341 0.101728571224885
342 0.10172350232202
343 0.101718463059568
344 0.101713453178313
345 0.10170847242205
346 0.101703520537548
347 0.101698597274501
348 0.101693702385485
349 0.101688835625926
350 0.101683996754047
351 0.101679185530836
352 0.101674401720006
353 0.101669645087951
354 0.101664915403716
355 0.101660212438952
356 0.101655535967883
357 0.101650885767272
358 0.10164626161638
359 0.101641663296935
360 0.101637090593098
361 0.101632543291426
362 0.101628021180842
363 0.1016235240526
364 0.101619051700254
365 0.101614603919628
366 0.101610180508782
367 0.101605781267982
368 0.101601405999672
369 0.101597054508443
370 0.101592726601002
371 0.101588422086149
372 0.101584140774741
373 0.101579882479673
374 0.101575647015842
375 0.101571434200128
376 0.101567243851361
377 0.101563075790301
378 0.101558929839607
379 0.101554805823816
380 0.101550703569316
381 0.101546622904323
382 0.101542563658855
383 0.101538525664711
384 0.101534508755446
385 0.101530512766348
386 0.101526537534417
387 0.101522582898342
388 0.101518648698477
389 0.101514734776826
390 0.101510840977012
391 0.101506967144267
392 0.101503113125401
393 0.101499278768792
394 0.101495463924358
395 0.101491668443541
396 0.101487892179287
397 0.101484134986028
398 0.101480396719662
399 0.101476677237536
400 0.101472976398425
401 0.101469294062519
402 0.101465630091399
403 0.101461984348027
404 0.101458356696721
405 0.101454747003146
406 0.10145115513429
407 0.101447580958455
408 0.101444024345235
409 0.101440485165503
410 0.101436963291394
411 0.10143345859629
412 0.101429970954808
413 0.101426500242779
414 0.101423046337239
415 0.101419609116409
416 0.101416188459686
417 0.101412784247626
418 0.101409396361931
419 0.101406024685434
420 0.101402669102087
421 0.101399329496946
422 0.101396005756161
423 0.10139269776696
424 0.101389405417638
425 0.101386128597542
426 0.101382867197061
427 0.101379621107615
428 0.101376390221639
429 0.101373174432574
430 0.101369973634853
431 0.101366787723894
432 0.101363616596082
433 0.101360460148765
434 0.101357318280235
435 0.101354190889725
436 0.101351077877393
437 0.101347979144313
438 0.101344894592464
439 0.10134182412472
440 0.101338767644841
441 0.101335725057461
442 0.10133269626808
443 0.101329681183051
444 0.101326679709574
445 0.101323691755686
446 0.101320717230248
447 0.101317756042939
448 0.101314808104249
449 0.101311873325464
450 0.10130895161866
451 0.101306042896697
452 0.101303147073206
453 0.101300264062583
454 0.10129739377998
455 0.101294536141295
456 0.101291691063167
457 0.101288858462966
458 0.101286038258784
459 0.101283230369429
460 0.101280434714417
461 0.101277651213964
462 0.101274879788976
463 0.101272120361046
464 0.101269372852444
465 0.101266637186109
466 0.101263913285644
467 0.101261201075308
468 0.101258500480006
469 0.101255811425289
470 0.101253133837339
471 0.101250467642968
472 0.10124781276961
473 0.101245169145314
474 0.101242536698734
475 0.101239915359131
476 0.101237305056359
477 0.101234705720862
478 0.101232117283666
479 0.101229539676376
480 0.101226972831168
481 0.10122441668078
482 0.101221871158515
483 0.101219336198223
484 0.101216811734308
485 0.101214297701711
486 0.101211794035912
487 0.101209300672923
488 0.101206817549278
489 0.101204344602035
490 0.101201881768765
491 0.101199428987548
492 0.10119698619697
493 0.101194553336115
494 0.101192130344562
495 0.101189717162378
496 0.101187313730116
497 0.101184919988807
498 0.101182535879957
499 0.101180161345543
500 0.101177796328005
};
\addlegendentry{$\lambda=10^{-1}$}
\addplot [semithick, red!30!black, opacity=0.8, mark=*, mark size=0.75, mark options={solid}, only marks, forget plot]
table {%
2 0.573467780407451
4 0.337342398962662
6 0.2449443616028
8 0.208354255753542
10 0.177957642016469
12 0.162666071282892
14 0.154230807181354
16 0.147925874826675
18 0.142821294985342
20 0.137416572576156
22 0.133245467041641
24 0.129574675022223
26 0.12683982734003
28 0.125130185278134
30 0.123367263594751
32 0.121383921910438
34 0.120542533142834
36 0.118937304192468
38 0.117954456902315
40 0.117320985210317
42 0.116322315827813
44 0.115238431404404
46 0.114473892224754
48 0.113980751097211
50 0.113235736516681
52 0.112820786228247
54 0.11224876407337
56 0.11195061769577
58 0.111452987916239
60 0.111049360068394
62 0.110627064397381
64 0.110308482726657
66 0.110045930747354
68 0.109761417895089
70 0.109438026728287
72 0.109125852163575
74 0.108886833830851
76 0.10861520147515
78 0.108378549073604
80 0.108147475646304
82 0.107902460643718
84 0.107738268820467
86 0.10761277520028
88 0.107428863736595
90 0.107269188572563
92 0.107144909441358
94 0.106993100320381
96 0.106865278826876
98 0.106750594661599
100 0.106660647665733
102 0.106521563975243
104 0.106378074094402
106 0.10624603382045
108 0.106094860045541
110 0.105961818561048
112 0.105861345532346
114 0.105757153360225
116 0.105697449891043
118 0.105638102059125
120 0.105543154347705
122 0.105493908129657
124 0.10541282126078
126 0.105345152263311
128 0.105263484107438
130 0.105186717358098
132 0.105081492295735
134 0.104999565681292
136 0.104955183996566
138 0.104876091638426
140 0.104796506591857
142 0.104722706577504
144 0.104646432900396
146 0.104567485674321
148 0.104510818343603
150 0.104449526806275
152 0.104391717523411
154 0.104338473991732
156 0.104278184040756
158 0.104219726935214
160 0.104169215479631
162 0.104130659702231
164 0.10407203912435
166 0.104020945505245
168 0.103965083680225
170 0.103912747909027
172 0.103856935498459
174 0.103826880752092
176 0.103776754280139
178 0.103738474913006
180 0.103698493766472
182 0.103661595081804
184 0.103614395229167
186 0.103572962901731
188 0.103539179018595
190 0.10349219717955
192 0.103459131270834
194 0.103414987352439
196 0.103376961549113
198 0.103354768673337
200 0.10331977386482
202 0.103281884395468
204 0.103249387584982
206 0.103218203214034
208 0.10318980513569
210 0.103161706461739
212 0.103125071241718
214 0.103103091384209
216 0.103070882171495
218 0.10305045512859
220 0.103029567104909
222 0.103002733936541
224 0.102969674695025
226 0.102950246236308
228 0.102930656537844
230 0.102894920309165
232 0.102867947843972
234 0.102845002570679
236 0.102817099273658
238 0.102788079787397
240 0.102758867608663
242 0.102738818954707
244 0.102721070351476
246 0.102693718807563
248 0.102680113752341
250 0.102657805036759
252 0.102638003188669
254 0.102620823537431
256 0.102598376314836
258 0.102575961327283
260 0.102555662734728
262 0.102539828591721
264 0.102515660596622
266 0.102494817828182
268 0.102469414554151
270 0.102447480038025
272 0.102425758644717
274 0.102413173500437
276 0.102394781127818
278 0.102373772171989
280 0.102356410221646
282 0.102341240322658
284 0.102325874217918
286 0.102310363816671
288 0.102289338626834
290 0.102267689129373
292 0.102251995811379
294 0.102232560038413
296 0.102213253249841
298 0.102200239021781
300 0.102182868922436
302 0.102171631000979
304 0.102153554531035
306 0.102138002285294
308 0.10212626105338
310 0.10211778740206
312 0.102106964230743
314 0.102091137840019
316 0.102072736841266
318 0.102062137504663
320 0.102045991662434
322 0.102031807692034
324 0.102022760145051
326 0.102011095695985
328 0.101999027416299
330 0.101985415509267
332 0.101975803795161
334 0.101961474700016
336 0.101950505936568
338 0.10194249121875
340 0.101931169320213
342 0.101924044260003
344 0.101908256790936
346 0.101895763295769
348 0.10188712426322
350 0.101873612763346
352 0.10185994156941
354 0.101847431299201
356 0.101833451173675
358 0.101822790453679
360 0.101817746519245
362 0.101804974532082
364 0.101795478056009
366 0.101786475644942
368 0.101776900453246
370 0.101764766275454
372 0.101757788080652
374 0.101746684661324
376 0.10173736643698
378 0.101729675648543
380 0.10172036268335
382 0.101709462171235
384 0.101699945289884
386 0.101687978227638
388 0.101680725637417
390 0.101673428581591
392 0.101665633910116
394 0.10165560186944
396 0.101645687590275
398 0.10163885173676
400 0.101628369345312
402 0.101622028544129
404 0.101615030499345
406 0.101609117146922
408 0.101601389552356
410 0.101593544376283
412 0.101588275648284
414 0.101578173550312
416 0.101570309679131
418 0.101564135361678
420 0.101557577784639
422 0.101549373593126
424 0.101543957814081
426 0.101538249922924
428 0.101532837212454
430 0.101526634071114
432 0.101519566235756
434 0.101511645382451
436 0.10150507715935
438 0.101497211902379
440 0.101490659427905
442 0.101486603859822
444 0.101480375756164
446 0.101475512427094
448 0.101468712917408
450 0.10146094020677
452 0.101453631440026
454 0.101447004185802
456 0.101440375507621
458 0.101435671400904
460 0.101429482504999
462 0.101423311709467
464 0.101418673257572
466 0.101411470921796
468 0.101406922186802
470 0.101399282017528
472 0.101392189650943
474 0.101387052049624
476 0.101382181518887
478 0.101374999230454
480 0.101369572388267
482 0.101363289646153
484 0.101357984037619
486 0.101352744030947
488 0.101348073977643
490 0.101342746259335
492 0.101337037282766
494 0.101331180462704
496 0.101324388939093
498 0.101320100537542
500 0.101314619236831
};
\end{axis}

\end{tikzpicture}


==> SCT-d5.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.15,0.8,0.95}
\definecolor{color1}{rgb}{0.1,0.6,0.7}
\definecolor{color2}{rgb}{0.05,0.4,0.45}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
%title={\(\displaystyle d=5\)},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \lambda\)},
xmin=5.56131000242715e-08, xmax=1.07177346253629,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \sctl \)},
ymin=5.53935055954198e-08, ymax=1.16462560461598,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, white!50.1960784313725!black, dashed, forget plot]
table {%
1.19209289550781e-07 1.19209289550781e-07
4.76837158203125e-07 4.76837158203125e-07
1.9073486328125e-06 1.9073486328125e-06
7.62939453125e-06 7.62939453125e-06
3.0517578125e-05 3.0517578125e-05
0.0001220703125 0.0001220703125
0.00048828125 0.00048828125
0.001953125 0.001953125
0.0078125 0.0078125
0.03125 0.03125
0.125 0.125
0.5 0.5
};
\addplot [line width=1.2pt, color0]
table {%
1.19209289550781e-07 0.0195438377601924
1.62729550313473e-07 0.0195439021242116
2.22137944492526e-07 0.0195439899857342
3.03234822982728e-07 0.0195441099229654
4.13938096345624e-07 0.0195442736456799
5.65056301650418e-07 0.0195444971383791
7.71343896233828e-07 0.0195448022207016
1.05294181220418e-06 0.0195452186773408
1.43734392052768e-06 0.0195457871652471
1.96208140082603e-06 0.019546563181626
2.67838710588771e-06 0.0195476224795279
3.65619769188243e-06 0.0195490684586294
4.99098189830026e-06 0.0195510422506513
6.81306165814458e-06 0.0195537364801073
9.3003361069067e-06 0.0195574140364648
1.26956508015793e-05 0.0195624336766927
1.73305079970116e-05 0.0195692849321684
2.36574329373582e-05 0.0195786356803089
3.22941562522063e-05 0.019591396937026
4.40839262147931e-05 0.0196088110321648
6.01778394621643e-05 0.0196325714745537
8.2147228554221e-05 0.019664985653649
0.000112137079354306 0.0197091952455992
0.000153075457169125 0.0197694739932547
0.000208959389012629 0.0198516286013189
0.000285245114168037 0.0199635359579234
0.000389380805242585 0.020115858758574
0.000531533772045774 0.0203229916634682
0.00072558314899265 0.0206043009871014
0.000990474987272781 0.0209857323914679
0.00135207205649004 0.021501874149537
0.00184567896154025 0.0221985827573089
0.00251948911503695 0.0231363144125382
0.00343929011115362 0.0243943814850352
0.00469488691103381 0.0260764972009624
0.00640886996880967 0.0283182113350883
0.00874858437603263 0.0312971816891592
0.0119424686344163 0.035247650964052
0.0163023582963597 0.0404809854888776
0.0222539320938209 0.0474147082540004
0.030378273169654 0.0566132250547772
0.0414686032508549 0.0688445387078079
0.0566077290164942 0.0851587752137905
0.0772737621525456 0.10699633945808
0.1054844350931 0.136336018318554
0.143994102745312 0.175896598956274
0.196562664502374 0.229410175683009
0.268322662801069 0.30199218280617
0.366280399967749 0.40064322080621
0.5 0.534931662574892
};
\addlegendentry{$N=20$}
\addplot [semithick, color0, opacity=0.4, forget plot]
table {%
1.19209289550781e-07 0.00758502538660881
4.76837158203125e-07 0.0075861060143397
1.9073486328125e-06 0.00759042678126947
7.62939453125e-06 0.00760768206025052
3.0517578125e-05 0.00767626579282615
0.0001220703125 0.00794403386597688
0.00048828125 0.0089313867298908
0.001953125 0.012181643845997
0.0078125 0.0220714563932193
0.03125 0.0527888928150621
0.125 0.156489788537162
0.5 0.541171708924439
};
\addplot [semithick, red!80!black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.19209289550781e-07 0.00758502538660881
4.76837158203125e-07 0.0075861060143397
1.9073486328125e-06 0.00759042678126947
7.62939453125e-06 0.00760768206025052
3.0517578125e-05 0.00767626579282615
0.0001220703125 0.00794403386597688
0.00048828125 0.0089313867298908
0.001953125 0.012181643845997
0.0078125 0.0220714563932193
0.03125 0.0527888928150621
0.125 0.156489788537162
0.5 0.541171708924439
};
\addplot [line width=1.2pt, color1]
table {%
1.19209289550781e-07 0.00122555250886862
1.62729550313473e-07 0.00122563906331431
2.22137944492526e-07 0.00122575721074943
3.03234822982728e-07 0.00122591847994114
4.13938096345624e-07 0.00122613860418141
5.65056301650418e-07 0.00122643905251837
7.71343896233828e-07 0.00122684911679086
1.05294181220418e-06 0.00122740875462333
1.43734392052768e-06 0.00122817245926474
1.96208140082603e-06 0.00122921452172205
2.67838710588771e-06 0.00123063617611136
3.65619769188243e-06 0.00123257528386041
4.99098189830026e-06 0.00123521942543314
6.81306165814458e-06 0.00123882353812901
9.3003361069067e-06 0.0012437335705186
1.26956508015793e-05 0.00125041801568836
1.73305079970116e-05 0.00125950961980041
2.36574329373582e-05 0.00127186000156006
3.22941562522063e-05 0.0012886103025294
4.40839262147931e-05 0.00131128125816762
6.01778394621643e-05 0.00134188624555874
8.2147228554221e-05 0.00138307115562565
0.000112137079354306 0.0014382860218431
0.000153075457169125 0.00151199647594547
0.000208959389012629 0.00160994995475676
0.000285245114168037 0.0017395233889082
0.000389380805242585 0.00191019553763638
0.000531533772045774 0.00213420607151894
0.00072558314899265 0.00242748291536159
0.000990474987272781 0.00281094032290305
0.00135207205649004 0.0033122780177543
0.00184567896154025 0.00396845379547463
0.00251948911503695 0.00482906437741732
0.00343929011115362 0.00596095736691514
0.00469488691103381 0.00745451995787512
0.00640886996880967 0.00943226429452066
0.00874858437603263 0.0120605760513158
0.0119424686344163 0.0155658276116647
0.0163023582963597 0.0202564910869032
0.0222539320938209 0.0265534516057612
0.030378273169654 0.0350315039533334
0.0414686032508549 0.0464761413376301
0.0566077290164942 0.0619613086766597
0.0772737621525456 0.0829558300495263
0.1054844350931 0.111468823982556
0.143994102745312 0.150247921932592
0.196562664502374 0.203049092590193
0.268322662801069 0.275004007085346
0.366280399967749 0.373120764851537
0.5 0.506967148612757
};
\addlegendentry{$N=100$}
\addplot [semithick, color1, opacity=0.4, forget plot]
table {%
1.19209289550781e-07 0.000146991539111312
4.76837158203125e-07 0.000149540165615623
1.9073486328125e-06 0.000159142434083468
7.62939453125e-06 0.000191721346743917
3.0517578125e-05 0.000288961901207374
0.0001220703125 0.000559392472030605
0.00048828125 0.00130858767777975
0.001953125 0.00350919979637723
0.0078125 0.0106160006783656
0.03125 0.0358491241366795
0.125 0.131707242896488
0.5 0.508525943222297
};
\addplot [semithick, red!60!black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.19209289550781e-07 0.000146991539111312
4.76837158203125e-07 0.000149540165615623
1.9073486328125e-06 0.000159142434083468
7.62939453125e-06 0.000191721346743917
3.0517578125e-05 0.000288961901207374
0.0001220703125 0.000559392472030605
0.00048828125 0.00130858767777975
0.001953125 0.00350919979637723
0.0078125 0.0106160006783656
0.03125 0.0358491241366795
0.125 0.131707242896488
0.5 0.508525943222297
};
\addplot [line width=1.2pt, color2]
table {%
1.19209289550781e-07 2.9563640883636e-05
1.62729550313473e-07 2.96797085805913e-05
2.22137944492526e-07 2.98376472128383e-05
3.03234822982728e-07 3.00523261818493e-05
4.13938096345624e-07 3.03437085683643e-05
5.65056301650418e-07 3.07384565892723e-05
7.71343896233828e-07 3.12719498850028e-05
1.05294181220418e-06 3.19907731301985e-05
1.43734392052768e-06 3.29557251185532e-05
1.96208140082603e-06 3.42454150508767e-05
2.67838710588771e-06 3.59605742172259e-05
3.65619769188243e-06 3.82293602291816e-05
4.99098189830026e-06 4.12141877859874e-05
6.81306165814458e-06 4.51209622001398e-05
9.3003361069067e-06 5.02119534836184e-05
1.26956508015793e-05 5.68238709840706e-05
1.73305079970116e-05 6.53930009143649e-05
2.36574329373582e-05 7.64896702056165e-05
3.22941562522063e-05 9.08649692874482e-05
4.40839262147931e-05 0.000109513762402841
6.01778394621643e-05 0.000133759660805301
8.2147228554221e-05 0.00016536991723265
0.000112137079354306 0.0002067111781762
0.000153075457169125 0.000260960836426837
0.000208959389012629 0.000332393804703312
0.000285245114168037 0.000426771817696928
0.000389380805242585 0.000551873039500129
0.000531533772045774 0.000718214546568827
0.00072558314899265 0.000940039311549092
0.000990474987272781 0.0012366635592418
0.00135207205649004 0.00163431364968474
0.00184567896154025 0.00216863054851435
0.00251948911503695 0.00288809001304224
0.00343929011115362 0.00385867968233006
0.00469488691103381 0.00517029353281245
0.00640886996880967 0.00694546446702627
0.00874858437603263 0.00935128497085672
0.0119424686344163 0.0126156911486216
0.0163023582963597 0.0170497242257691
0.0222539320938209 0.0230779603015582
0.030378273169654 0.0312800775067063
0.0414686032508549 0.0424476158715745
0.0566077290164942 0.0576614931469267
0.0772737621525456 0.0783978775020653
0.1054844350931 0.106672742930583
0.143994102745312 0.145239132207501
0.196562664502374 0.197856259179675
0.268322662801069 0.269656638443476
0.366280399967749 0.367647091325095
0.5 0.501392618536637
};
\addlegendentry{$N=500$}
\addplot [semithick, color2, opacity=0.4, forget plot]
table {%
1.19209289550781e-07 1.03988852844065e-06
4.76837158203125e-07 2.47192963425328e-06
1.9073486328125e-06 6.54058710550567e-06
7.62939453125e-06 1.87828215583053e-05
3.0517578125e-05 5.75828463600063e-05
0.0001220703125 0.000186441715108247
0.00048828125 0.0006337852281157
0.001953125 0.0022561201102056
0.0078125 0.00838054512002205
0.03125 0.0321954684202493
0.125 0.126375637973334
0.5 0.501729172181905
};
\addplot [semithick, red!40!black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.19209289550781e-07 1.03988852844065e-06
4.76837158203125e-07 2.47192963425328e-06
1.9073486328125e-06 6.54058710550567e-06
7.62939453125e-06 1.87828215583053e-05
3.0517578125e-05 5.75828463600063e-05
0.0001220703125 0.000186441715108247
0.00048828125 0.0006337852281157
0.001953125 0.0022561201102056
0.0078125 0.00838054512002205
0.03125 0.0321954684202493
0.125 0.126375637973334
0.5 0.501729172181905
};
\addplot [line width=1.2pt, teal!40!black]
table {%
1.19209289550781e-07 4.92624735402618e-07
1.62729550313473e-07 5.84320113853725e-07
2.22137944492526e-07 7.02402157579194e-07
3.03234822982728e-07 8.54766004075726e-07
4.13938096345624e-07 1.0518628181894e-06
5.65056301650418e-07 1.30756162558528e-06
7.71343896233828e-07 1.64030812702567e-06
1.05294181220418e-06 2.07468870980066e-06
1.43734392052768e-06 2.64354520262301e-06
1.96208140082603e-06 3.39083317498395e-06
2.67838710588771e-06 4.37548172219265e-06
3.65619769188243e-06 5.6766097280952e-06
4.99098189830026e-06 7.4005951250119e-06
6.81306165814458e-06 9.69068216532578e-06
9.3003361069067e-06 1.27400462505618e-05
1.26956508015793e-05 1.68095388312101e-05
1.73305079970116e-05 2.22517708603397e-05
2.36574329373582e-05 2.95438418498268e-05
3.22941562522063e-05 3.93319209895408e-05
4.40839262147931e-05 5.24920365055857e-05
6.01778394621643e-05 7.02129036437143e-05
8.2147228554221e-05 9.41086807278226e-05
0.000112137079354306 0.00012637255190312
0.000153075457169125 0.000169986233584427
0.000208959389012629 0.000229005988533105
0.000285245114168037 0.000308952888999693
0.000389380805242585 0.000417344978189035
0.000531533772045774 0.000564423132736631
0.00072558314899265 0.000764142000798328
0.000990474987272781 0.00103552333255724
0.00135207205649004 0.00140450352439694
0.00184567896154025 0.00190645485690154
0.00251948911503695 0.00258962670656309
0.00343929011115362 0.0035198445480979
0.00469488691103381 0.00478692724478045
0.00640886996880967 0.00651344865999969
0.00874858437603263 0.00886669763077067
0.0119424686344163 0.0120750056323517
0.0163023582963597 0.0164500416301524
0.0222539320938209 0.0224172552471344
0.030378273169654 0.0305574401692581
0.0414686032508549 0.0416634743306233
0.0566077290164942 0.0568177805473659
0.0772737621525456 0.0774980774404759
0.1054844350931 0.10572174382375
0.143994102745312 0.144242873365317
0.196562664502374 0.196821232575256
0.268322662801069 0.268589364548255
0.366280399967749 0.366553682173811
0.5 0.500278490889844
};
\addlegendentry{$N=2500$}
\addplot [semithick, teal!40!black, opacity=0.4, forget plot]
table {%
1.19209289550781e-07 2.07776296982908e-07
4.76837158203125e-07 7.32823802205214e-07
1.9073486328125e-06 2.63479136442152e-06
7.62939453125e-06 9.63669905459284e-06
3.0517578125e-05 3.58110193465991e-05
0.0001220703125 0.000135151296654737
0.00048828125 0.000518005226105581
0.001953125 0.002014542828431
0.0078125 0.00792703899493089
0.03125 0.0314402467289975
0.125 0.125276205720447
0.5 0.500346464520905
};
\addplot [semithick, red!20!black, mark=*, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.19209289550781e-07 2.07776296982908e-07
4.76837158203125e-07 7.32823802205214e-07
1.9073486328125e-06 2.63479136442152e-06
7.62939453125e-06 9.63669905459284e-06
3.0517578125e-05 3.58110193465991e-05
0.0001220703125 0.000135151296654737
0.00048828125 0.000518005226105581
0.001953125 0.002014542828431
0.0078125 0.00792703899493089
0.03125 0.0314402467289975
0.125 0.125276205720447
0.5 0.500346464520905
};
%\legend{};
\end{axis}

\end{tikzpicture}


==> heatmap-N200-RBF1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.36]

\begin{axis}[
colorbar,
colorbar style={ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=1,
point meta min=0.1,
tick align=outside,
tick pos=left,
%title={Risk},
%title={true errs, (0, 4)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large $\nicefrac{1}{d}\cdot$lengthscale $\ell$}},
xmin=0, xmax=12,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5},
xticklabel style = {rotate=90.0},
xticklabels={-8, -7, -6, -5, -4,
-3 , -2, -1, 0, 1, 2, 3},
y dir=reverse,
y grid style={white!69.0196078431373!black},
%ylabel={{\Large ridge $\lambda$}},
ymin=0, ymax=12,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5},
yticklabels={-20, -18, -16, -14,
-12, -10, -8, -6, -4, -2, 0, 2}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12, ymin=12, ymax=0] {heatmap-N200-1-000.png};
\draw (axis cs:4.5,0.5) node[
  scale=2.25,
  text=white,
  rotate=0.0
]{*};%0.19};
\end{axis}

\end{tikzpicture}


==> heatmap-N200-RBF2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.36]

\begin{axis}[
colorbar,
colorbar style={ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=1,
point meta min=0.1,
tick align=outside,
tick pos=left,
%title={Cross Validation Predictions},
%title={true errs, (0, 5)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large $\nicefrac{1}{d}\cdot$lengthscale $\ell$}},
xmin=0, xmax=12,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5},
xticklabel style = {rotate=90.0},
xticklabels={-8, -7, -6, -5, -4,
-3 , -2, -1, 0, 1, 2, 3},
y dir=reverse,
y grid style={white!69.0196078431373!black},
%ylabel={{\Large ridge $\lambda$}},
ymin=0, ymax=12,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5},
yticklabels={-20, -18, -16, -14,
-12, -10, -8, -6, -4, -2, 0, 2}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12, ymin=12, ymax=0] {heatmap-N200-2-000.png};
\draw (axis cs:5.5,0.5) node[
  scale=2.25,
  text=white,
  rotate=0.0
]{*}; %*0.16}};
\end{axis}

\end{tikzpicture}


==> heatmap-N200-RBF3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.36]

\begin{axis}[
colorbar,
colorbar style={ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=1,
point meta min=0.1,
tick align=outside,
tick pos=left,
%title={KARE Predictions},
%title={KARE Predictions, (0, 5)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large $\nicefrac{1}{d}\cdot$lengthscale $\ell$}},
xmin=0, xmax=12,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5},
xticklabel style = {rotate=90.0},
xticklabels={-8, -7, -6, -5, -4,
-3 , -2, -1, 0, 1, 2, 3},
y dir=reverse,
y grid style={white!69.0196078431373!black},
%ylabel={{\Large ridge $\lambda$}},
ymin=0, ymax=12,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5},
yticklabels={-20, -18, -16, -14,
-12, -10, -8, -6, -4, -2, 0, 2}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12, ymin=12, ymax=0] {heatmap-N200-3-000.png};
\draw (axis cs:5.5,0.5) node[
  scale=2.25,
  text=white,
  rotate=0.0
]{*}; %{*0.12};
\end{axis}

\end{tikzpicture}


==> heatmap-N200-RBF4.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.36]

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=0.1,
point meta min=0,
tick align=outside,
tick pos=left,
%ticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.1},
%title={Log-likelihood Estimates},
%title={log-likelihood estim., (10, 5)},
x grid style={white!69.0196078431373!black},
xlabel={{\Large $\nicefrac{1}{d}\cdot$lengthscale $\ell$}},
xmin=0, xmax=12,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5},
xticklabel style = {rotate=90.0},
xticklabels={-8, -7, -6, -5, -4,
-3 , -2, -1, 0, 1, 2, 3},
y dir=reverse,
y grid style={white!69.0196078431373!black},
%ylabel={{\Large ridge $\lambda$}},
ymin=0, ymax=12,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5},
yticklabels={-20, -18, -16, -14,
-12, -10, -8, -6, -4, -2, 0, 2}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=12, ymin=12, ymax=0] {heatmap-N200-4-000.png};
\draw (axis cs:5.5,10.5) node[
  scale=2.25,
  text=white,
  rotate=0.0
]{*}; %;};
\end{axis}

\end{tikzpicture}

